Adaptive Stress Testing: Finding Likely Failure Events with Reinforcement Learning

Finding the most likely path to a set of failure states is important to the analysis of safety-critical systems that operate over a sequence of time steps, such as aircraft collision avoidance systems and autonomous cars. In many applications such as autonomous driving, failures cannot be completely eliminated due to the complex stochastic environment in which the system operates. As a result, safety validation is not only concerned about whether a failure can occur, but also discovering which failures are most likely to occur. This article presents adaptive stress testing (AST), a framework for finding the most likely path to a failure event in simulation. We consider a general black box setting for partially observable and continuous-valued systems operating in an environment with stochastic disturbances. We formulate the problem as a Markov decision process and use reinforcement learning to optimize it. The approach is simulation-based and does not require internal knowledge of the system, making it suitable for black-box testing of large systems. We present formulations for fully observable and partially observable systems. In the latter case, we present a modified Monte Carlo tree search algorithm that only requires access to the pseudorandom number generator of the simulator to overcome partial observability. We also present an extension of the framework, called differential adaptive stress testing (DAST), that can find failures that occur in one system but not in another. This type of differential analysis is useful in applications such as regression testing, where we are concerned with finding areas of relative weakness compared to a baseline. We demonstrate the effectiveness of the approach on an aircraft collision avoidance application, where a prototype aircraft collision avoidance system is stress tested to find the most likely scenarios of near mid-air collision.

==> ACASXSim.tikz <==
\begin{tikzpicture}[node distance=1.5cm, every node/.style={font=\large}, align=center]
	\node (initial) [componentstyle] {Initial State};
	\node (sum) [componentstyle,right=1cm of initial,circle,minimum size=0.7cm] {};
	\node (sensor1) [componentstyle,above right=0.5cm and 2.5cm of sum] {Sensor};
	\node (cas1) [casstyle,right=3cm of sensor1] {CAS};
	\node (pilot1) [componentstyle,above=0.5cm of cas1] {Pilot};
	\node (dynamics1) at (sensor1|-pilot1) [componentstyle] {Dynamics};
    
    \begin{pgfonlayer}{aircraftlayer}
        \node (aircraft1) [fit={($(dynamics1.north west)+(-7mm,6mm)$) ($(cas1.south east)+(1.75cm,-2mm)$)},aircraftstyle]{};
    	\node at ($(aircraft1.north west)+(1cm,-3.2mm)$) [] {Aircraft 1};
    \end{pgfonlayer}
    \draw[->] (initial) -- (sum);
    \draw[->] (sum.east) -- ++(0.5cm,0) node[right]{state} |- (sensor1.west);
    \draw[->] (sensor1) -- (cas1) node[midway,above]{measurement};
    \draw[->] (pilot1) -- (dynamics1) node[midway,above]{command};
    \draw[->] (dynamics1) -| (sum) node[pos=0.35,above]{next state};
    \draw[->] (cas1.east) -- ++(0.8cm,0) node[below]{advisory} |- (pilot1.east);
    
	\node (sensor2) [componentstyle,below right=0.5cm and 2.5cm of sum] {Sensor};
	\node (cas2) [casstyle,right=3cm of sensor2] {CAS};
	\node (pilot2) [componentstyle,below=0.5cm of cas2] {Pilot};
	\node (dynamics2) at (sensor2|-pilot2) [componentstyle] {Dynamics};
    
    \begin{pgfonlayer}{aircraftlayer}
        \node (aircraft2) [fit={($(sensor2.north west)+(-7mm,3mm)$) ($(pilot2.south east)+(1.75cm,-6mm)$)},aircraftstyle]{};
    	\node at ($(aircraft2.south west)+(1cm,3.2mm)$) [] {Aircraft 2};
    \end{pgfonlayer}
    \draw[->] (sum.east) -- ++(0.5cm,0) |- (sensor2.west);
    \draw[->] (sensor2) -- (cas2) node[midway,above]{measurement};
    \draw[->] (pilot2) -- (dynamics2) node[midway,above]{command};
    \draw[->] (dynamics2) -| (sum) node[pos=0.35,below]{next state};
    \draw[->] (cas2.east) -- ++(0.8cm,0) node[above]{advisory} |- (pilot2.east);
    
    \draw[<->] (cas1) -- (cas2) node[pos=0.5,right]{coordination};
    \begin{pgfonlayer}{simlayer}
        \path let \p1=(initial.west), \p2=(aircraft1.north east) in node (sim) [fit={($(\x1,\y2)+(-3mm,3mm)$) ($(aircraft2.south east)+(3mm,-3mm)$)},simstyle,line width=0.08cm]{};
    	\node at ($(sim.north west)+(2cm,-7mm)$) [font={\LARGE}] {Simulator $\mathcal{\bar{S}}$};
    \end{pgfonlayer}
    
\end{tikzpicture}


==> AST.tikz <==
\begin{tikzpicture}[node distance=1.5cm, every node/.style={font=\large}, align=center]
  % Specification of nodes (position, etc.)
	\node (env) [envstyle, xshift=-2cm, yshift=1cm] {Environment $\mathcal{E}$};
    \node (sut) [sutstyle, right of=env, xshift=1.75cm, yshift=0cm] {System\\Under Test $\mathcal{M}$};
    
    \begin{pgfonlayer}{simlayer}
        \node (sim) [fit={($(env.north west)+(-2mm,7mm)$) ($(sut.south east)+(2mm,-2mm)$)},simstyle]{};
    	\node at ($(sim.north west)+(1.4cm,-4mm)$) [font={\large}] {Simulator $\mathcal{S}$};
    \end{pgfonlayer}
    \node (learner) [learnerstyle, below of=sim, yshift=-2cm] {Reinforcement\\Learner $\mathcal{A}$};
    
    \draw[->,transform canvas={xshift=-0.5cm}] (learner) -- (sim) node[midway,left]{disturbance $x$};
    \draw[->,transform canvas={xshift=0.5cm}] (sim) -- (learner) node[midway,right,align=left]{sim state $s$,\\reward $r$};
	\node (arrow) [single arrow, single arrow head extend=0.18cm, draw=black, fill=gray, minimum width=1cm, minimum height=1.4cm,right=0.4cm of sim] {};
    \node [right=0.3cm of arrow,align=left] {\textbf{Most Likely}\\\textbf{Failure Path}};
\end{tikzpicture}


==> ASTBlock1.tikz <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={font=\large},
    align=center]
  % Specification of nodes (position, etc.)
	\node (env) [envstyle, xshift=-4.25cm, yshift=1cm] {Environment $\mathcal{E}$};
    \node (sut) [sutstyle, right of=env, xshift=4.25cm, yshift=0cm] {System\\Under Test $\mathcal{M}$};
    
    \begin{pgfonlayer}{simlayer}
        \node (sim) [fit={($(env.north west)+(-4mm,9mm)$) ($(sut.south east)+(4mm,-4mm)$)},simstyle]{};
    	\node at ($(sim.north west)+(1.4cm,-3.2mm)$) [font={\large}] {Simulator $\mathcal{S}$};
    \end{pgfonlayer}
    
    \draw[->,transform canvas={yshift=0.2cm}] (sut.west) -- (env.east) node[midway,above]{action $a$} ;
    \draw[->,transform canvas={yshift=-0.2cm}] (env.east) -- (sut.west) node[midway,below]{observation $o$};
    
    \node (learner) [learnerstyle, right=3.25cm of sim] {Reinforcement\\Learner $\mathcal{A}$};
    \node (reward) [rewardstyle, below=of learner, xshift=-2.5cm] {Reward\\Function $R$};
    
    \draw[->] (learner) -- (sim) node[midway,above]{state $s$,\\disturbance $x$};
    \draw[<-] (learner.south) |- (reward.east) node[pos=0.35,right]{reward\\$r$} ;
    \draw[<-] (reward.north) |- (learner);
    \draw[->] (sim.west) -- ++(-0.75cm,0) -- ++(0,-4.25cm)node[xshift=1.5cm,yshift=0.5cm]{next state $s'$} -- ++(+17cm,0) |- (learner);
\end{tikzpicture}


==> ASTBlock2.tikz <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={font=\large},
    align=center]
  % Specification of nodes (position, etc.)
  
	\node (env) [envstyle, xshift=-4.25cm, yshift=1cm] {Environment $\mathcal{E}$};
    \node (sut) [sutstyle, right of=env, xshift=4.25cm, yshift=0cm] {System\\Under Test $\mathcal{M}$};
    
    \begin{pgfonlayer}{simlayer}
        \node (sim) [fit={($(env.north west)+(-4mm,9mm)$) ($(sut.south east)+(4mm,-4mm)$)},simstyle]{};
    	\node at ($(sim.north west)+(1.4cm,-3.2mm)$) [font={\large}] {Simulator $\mathcal{\bar{S}}$};
    \end{pgfonlayer}
    
    \draw[->,transform canvas={yshift=0.2cm}] (sut.west) -- (env.east) node[midway,above]{action $a$} ;
    \draw[->,transform canvas={yshift=-0.2cm}] (env.east) -- (sut.west) node[midway,below]{observation $o$};
  %%
	%\node (env) [envstyle, xshift=-2cm, yshift=1cm] {Environment};
    %\node (sut) [sutstyle, right of=env, xshift=1.25cm, yshift=0cm] {System\\Under Test};
    
    %\begin{pgfonlayer}{simlayer}
        %\node (sim) [fit={($(env.north west)+(-2mm,7mm)$) ($(sut.south east)+(2mm,-2mm)$)},simstyle]{};
    	%\node at ($(sim.north west)+(1.4cm,-4mm)$) [font={\large}] {Simulator $\mathcal{\bar{S}}$};
    %\end{pgfonlayer}
    
    \node (learner) [learnerstyle, right=3cm of sim] {MCTS-SA};
    \node (reward) [rewardstyle, below=of learner, xshift=-1.5cm, yshift=-0.5cm] {Reward\\Function};
    
    \draw[->] (learner) -- (sim) node[midway,above]{seed $\bar{x}$};
    \draw[->] (reward.east) -- ++(2.5cm,0cm) node[midway,above]{reward $r$} |- (learner.east);
    \draw[->] (sim.west) -- ++(-0.75cm,0cm) |- (reward) node[pos=0.6,above]{transition likelihood $\rho$,\\event $e$, miss distance $d$};
\end{tikzpicture}


==> DAST.tikz <==
\begin{tikzpicture}[node distance=1.5cm, every node/.style={font=\large}, align=center]
	\node (env1) [envstyle, xshift=-2cm, yshift=1cm] {Environment};
    \node (sut1) [sutstyle, right of=env1, xshift=1.25cm, yshift=0cm] {System\\Under Test};
    \begin{pgfonlayer}{simlayer}
        \node (sim1) [fit={($(env1.north west)+(-2mm,7mm)$) ($(sut1.south east)+(2mm,-2mm)$)},simstyle]{};
    	\node at ($(sim1.north west)+(1.4cm,-4mm)$) [font={\large}] {Simulator $\mathcal{\bar{S}}^{(1)}$};
    \end{pgfonlayer}
	\node (env2) [envstyle, below=1.5cm of env1] {Environment};
    \node (sut2) [sutstyle, right of=env2, xshift=1.25cm, yshift=0cm] {Baseline};
    \begin{pgfonlayer}{simlayer}
        \node (sim2) [fit={($(env2.north west)+(-2mm,7mm)$) ($(sut2.south east)+(2mm,-2mm)$)},simstyle]{};
    	\node at ($(sim2.north west)+(1.4cm,-4mm)$) [font={\large}] {Simulator $\mathcal{\bar{S}}^{(2)}$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{metasimlayer}
        \node (sim) [fit={($(sim1.north west)+(-10mm,2mm)$) ($(sim2.south east)+(5mm,-2mm)$)},metasimstyle]{};
    	\node [font={\Large}, above=0cm of sim] {\textbf{Combined Simulator $\mathcal{\bar{S}}$}};
    \end{pgfonlayer}
    \node (reward) [rewardstyle, right=3.5cm of sim,minimum height=5cm] {Reward\\Function};
    \node (learner) [learnerstyle, above=1.75cm of reward,xshift=-4.5cm] {MCTS-SA};
    
    \draw[->] (sim1.east) -- (sim1-|reward.west) node[pos=0.6,above]{likelihood $\rho^{(1)}$,\\event $e^{(1)}$,\\miss distance $d^{(1)}$};
    \draw[->] (sim2.east) -- (sim2-|reward.west) node[pos=0.6,above]{likelihood $\rho^{(2)}$,\\event $e^{(2)}$,\\miss distance $d^{(2)}$};
    \draw[->] (reward.north) |- (learner.east) node[pos=0.7,above]{reward $r$};
    \draw[->] (learner) -- ($(learner-|sim.west)+(0.5cm,0)$) node(seedpoint)[pos=0.8,above] {seed $\bar{x}$} |- (sim1.west);
    \draw[->] (learner) -- ($(learner-|sim.west)+(0.5cm,0)$) |- (sim2.west);
\end{tikzpicture}


==> aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}


\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}

==> ctsvis1.tikz <==
\begin{tikzpicture}[transform shape,font=\large]
\begin{axis}[view = {0}{90}, legend pos = south east, ylabel = Return, xlabel = Computation Time (s)]\addplot+ [,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
coordinates {
(250.0, -2055.2046300387065) +=(0.0,167.8487495856387) -=(0.0,167.8487495856387)
(500.0, -1954.9513249528372) +=(0.0,164.64812049742636) -=(0.0,164.64812049742636)
(1000.0, -1899.2140517693108) +=(0.0,164.93102837986095) -=(0.0,164.93102837986095)
(1500.0, -1862.0138397159753) +=(0.0,163.92479468883928) -=(0.0,163.92479468883928)
(2000.0, -1816.2704112777544) +=(0.0,162.37987204991686) -=(0.0,162.37987204991686)
(2500.0, -1741.1196331154313) +=(0.0,157.4026332201176) -=(0.0,157.4026332201176)
};
\addlegendentry{MC}
\addplot+ [,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
coordinates {
(250.0, -1818.1324202407156) +=(0.0,185.7363379418811) -=(0.0,185.7363379418811)
(500.0, -1714.363620218265) +=(0.0,186.7558782139564) -=(0.0,186.7558782139564)
(1000.0, -1599.8925953259413) +=(0.0,180.17910477764198) -=(0.0,180.17910477764198)
(1500.0, -1634.461084720134) +=(0.0,189.70022030905588) -=(0.0,189.70022030905588)
(2000.0, -1520.3317725446227) +=(0.0,181.60790722964313) -=(0.0,181.60790722964313)
(2500.0, -1494.654736709784) +=(0.0,180.38658707449824) -=(0.0,180.38658707449824)
};
\addlegendentry{MCTS}
\end{axis}

\end{tikzpicture}


==> ctsvis2.tikz <==
\begin{tikzpicture}[transform shape,font=\large]
\begin{axis}[view = {0}{90}, legend pos = north west, ylabel = NMAC Percentage (\%), xlabel = Computation Time (s)]\addplot+ coordinates {
(250.0, 0.0)
(500.0, 0.0)
(1000.0, 0.0)
(1500.0, 0.0)
(2000.0, 0.0)
(2500.0, 0.0)
};
\addlegendentry{MC}
\addplot+ coordinates {
(250.0, 4.0)
(500.0, 4.0)
(1000.0, 8.0)
(1500.0, 9.0)
(2000.0, 15.0)
(2500.0, 17.0)
};
\addlegendentry{MCTS}
\end{axis}

\end{tikzpicture}


==> dast2_0590_k1.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2.25cm, vertical sep = 3cm, group size=4 by 2}]
\nextgroupplot [align=center,font=\LARGE, xlabel = {Position East (ft)}, xmin=-11198.049002175,xmax=13039.537647017,ymin=-12538.594722036,ymax=11698.991927156,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(2140.858079591, -12538.594722036)
(2009.645623548, -12235.502431298)
(1881.416134102, -11931.211198598)
(1756.86284909, -11625.47038795)
(1636.078578724, -11318.294136635)
(1519.088286145, -11009.725655446)
(1405.908892527, -10699.811444093)
(1296.555913544, -10388.598516496)
(1191.099709337, -10076.115555612)
(1089.757631301, -9762.345765601)
(992.603567742, -9447.325179998)
(899.659262707, -9131.107786126)
(810.940067534, -8813.749626709)
(726.459963474, -8495.307118206)
(646.232110352, -8175.836865608)
(570.268904877, -7855.395634078)
(498.581985372, -7534.04033695)
(431.182230748, -7211.828025426)
(368.079758979, -6888.815878426)
(309.283925634, -6565.061192442)
(254.803322541, -6240.621371374)
(204.645776588, -5915.55391635)
(158.818348648, -5589.916415538)
(117.327332657, -5263.766533944)
(80.178254811, -4937.162003199)
(47.035404501, -4610.150720291)
(17.933307342, -4282.852174574)
(-7.015714387, -3955.562059931)
(-27.754207841, -3628.695152671)
(-44.162141803, -3302.652517787)
(-55.651726345, -2977.1570072)
(-62.074735545, -2651.021898073)
(-63.978906839, -2323.859700613)
(-61.547599874, -1996.085988922)
(-54.774019316, -1668.109900523)
(-43.656756654, -1340.339818382)
(-28.20867998, -1013.18422092)
(-8.457454995, -687.052429624)
(15.542453076, -362.337625888)
(43.485503129, -38.583899231)
(75.776539352, 284.69504583)
(113.355428522, 607.332322944)
(156.449765115, 929.210093698)
(205.069994706, 1250.230323968)
(258.700865888, 1570.976393043)
(317.436220379, 1891.847044595)
(381.680492049, 2212.321722456)
(451.455789914, 2531.940182913)
(526.910019332, 2850.260479491)
(606.409069467, 3167.5272077)
(688.972349531, 3483.940353914)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(-7.015714387, -3955.562059931)
(-27.754207841, -3628.695152671)
(-44.162141803, -3302.652517787)
(-55.651726345, -2977.1570072)
(-62.074735545, -2651.021898073)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(-63.978906839, -2323.859700613)
(-61.547599874, -1996.085988922)
(-54.774019316, -1668.109900523)
(-43.656756654, -1340.339818382)
(-28.20867998, -1013.18422092)
(-8.457454995, -687.052429624)
(15.542453076, -362.337625888)
(43.485503129, -38.583899231)
(75.776539352, 284.69504583)
(113.355428522, 607.332322944)
(156.449765115, 929.210093698)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(309.283925634, -6565.061192442)
(254.803322541, -6240.621371374)
(204.645776588, -5915.55391635)
(158.818348648, -5589.916415538)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(117.327332657, -5263.766533944)
(80.178254811, -4937.162003199)
(47.035404501, -4610.150720291)
(17.933307342, -4282.852174574)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(80.178254811, -4937.162003199)
(47.035404501, -4610.150720291)
(-7.015714387, -3955.562059931)
(-27.754207841, -3628.695152671)
(-44.162141803, -3302.652517787)
(-63.978906839, -2323.859700613)
(-61.547599874, -1996.085988922)
(-54.774019316, -1668.109900523)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(17.933307342, -4282.852174574)
(-55.651726345, -2977.1570072)
(-62.074735545, -2651.021898073)
(-43.656756654, -1340.339818382)
(-28.20867998, -1013.18422092)
(-8.457454995, -687.052429624)
(15.542453076, -362.337625888)
(43.485503129, -38.583899231)
(75.776539352, 284.69504583)
(113.355428522, 607.332322944)
(156.449765115, 929.210093698)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(-53.988329788, 11698.991927156)
(-45.558817759, 11407.456350923)
(-36.651620529, 11115.519214527)
(-28.556154881, 10823.142902812)
(-21.621743508, 10530.321121029)
(-15.813002627, 10237.059167052)
(-10.934957539, 9943.373514469)
(-6.870094436, 9649.263674058)
(-3.639774466, 9354.727907535)
(-1.327073459, 9059.768005)
(-0.088380312, 8764.38941225)
(-0.284323259, 8468.590896301)
(-1.717786898, 8172.393451219)
(-4.390717289, 7875.789031977)
(-8.335937959, 7578.783199396)
(-13.233904186, 7281.364773355)
(-18.289789016, 6983.662900353)
(-23.258041171, 6685.563198107)
(-28.097698026, 6387.045560729)
(-32.804691775, 6088.10998585)
(-37.378310559, 5788.756528048)
(-41.818136074, 5488.985246996)
(-46.123775817, 5188.796203047)
(-50.294839585, 4888.189456862)
(-54.330937401, 4587.165069376)
(-58.224348474, 4285.634251005)
(-61.978123563, 3983.624731266)
(-65.593354303, 3681.350803277)
(-69.06732893, 3379.026129224)
(-72.402032494, 3076.751350754)
(-75.6057937, 2774.15776393)
(-78.692287993, 2470.789286663)
(-81.660527965, 2166.452135491)
(-84.494611028, 1861.525896942)
(-87.188410684, 1556.387994574)
(-89.737330487, 1251.400128255)
(-92.122227869, 946.319517744)
(-94.358668886, 640.820723579)
(-96.454648438, 334.903880466)
(-99.108969639, 28.574901404)
(-104.56602052, -278.133547443)
(-112.663738051, -585.201083234)
(-123.254572185, -892.610038731)
(-136.330273779, -1200.340728497)
(-152.107876132, -1508.717341445)
(-170.515409621, -1817.917338088)
(-191.437496148, -2127.555967732)
(-214.667691359, -2437.442946878)
(-240.367879219, -2747.551757821)
(-268.598395836, -3057.857731566)
(-299.369434749, -3368.339675953)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(-32.804691775, 6088.10998585)
(-37.378310559, 5788.756528048)
(-41.818136074, 5488.985246996)
(-46.123775817, 5188.796203047)
(-50.294839585, 4888.189456862)
(-54.330937401, 4587.165069376)
(-58.224348474, 4285.634251005)
(-61.978123563, 3983.624731266)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(-65.593354303, 3681.350803277)
(-69.06732893, 3379.026129224)
(-72.402032494, 3076.751350754)
(-75.6057937, 2774.15776393)
(-78.692287993, 2470.789286663)
(-81.660527965, 2166.452135491)
(-84.494611028, 1861.525896942)
(-87.188410684, 1556.387994574)
(-89.737330487, 1251.400128255)
(-92.122227869, 946.319517744)
(-94.358668886, 640.820723579)
(-96.454648438, 334.903880466)
(-99.108969639, 28.574901404)
(-104.56602052, -278.133547443)
(-112.663738051, -585.201083234)
(-123.254572185, -892.610038731)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(-65.593354303, 3681.350803277)
(-69.06732893, 3379.026129224)
(-72.402032494, 3076.751350754)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(-54.330937401, 4587.165069376)
(-58.224348474, 4285.634251005)
(-61.978123563, 3983.624731266)
(-75.6057937, 2774.15776393)
(-78.692287993, 2470.789286663)
(-81.660527965, 2166.452135491)
(-84.494611028, 1861.525896942)
(-87.188410684, 1556.387994574)
(-89.737330487, 1251.400128255)
(-92.122227869, 946.319517744)
(-94.358668886, 640.820723579)
(-96.454648438, 334.903880466)
(-99.108969639, 28.574901404)
(-104.56602052, -278.133547443)
(-112.663738051, -585.201083234)
(-123.254572185, -892.610038731)
};
\node at (axis cs:2140.858079591, -12538.594722036) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=113.40839196571984] {};
\node at (axis cs:-53.988329788, 11698.991927156) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=-88.34380097834944] {};
\node at (axis cs:2140.858079591, -12538.594722036) [right=3.4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:688.972349531, 3483.940353914) [right=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:-53.988329788, 11698.991927156) [left=3.4mm,scale=0.8,rotate=0] {2};
\node at (axis cs:-299.369434749, -3368.339675953) [left=2.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)}, scaled y ticks=base 10:-3,ymin=2950,ymax=4450]
%\node at (axis cs:1, 3598.889604836) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:20, 3722.128671451) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/DS1500};
\node at (axis cs:24, 3748.073738106) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/DS2500};
\node at (axis cs:28, 3737.824102106) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/CL1500};
\node at (axis cs:33, 3571.873549893) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/CL2500};
\node at (axis cs:44, 3853.358043095) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:1, 3745.358581503) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:19.8, 3723.272209047) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/CL1500};
\node at (axis cs:28, 3678.738381422) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/DS1500};
\node at (axis cs:44, 3536.154334918) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 3598.889604836)
(2.0, 3605.3758715)
(3.0, 3611.862138164)
(4.0, 3618.348404828)
(5.0, 3624.834671492)
(6.0, 3631.320938156)
(7.0, 3637.80720482)
(8.0, 3644.293471484)
(9.0, 3650.779738148)
(10.0, 3657.266004812)
(11.0, 3663.752271476)
(12.0, 3670.238538139)
(13.0, 3676.724804803)
(14.0, 3683.211071467)
(15.0, 3689.697338131)
(16.0, 3696.183604795)
(17.0, 3702.669871459)
(18.0, 3709.156138123)
(19.0, 3715.642404787)
(20.0, 3722.128671451)
(21.0, 3728.614938115)
(22.0, 3735.101204779)
(23.0, 3741.587471442)
(24.0, 3748.073738106)
(25.0, 3754.56000477)
(26.0, 3757.426716362)
(27.0, 3752.250124827)
(28.0, 3737.824102106)
(29.0, 3712.674650986)
(30.0, 3676.802354946)
(31.0, 3635.032722083)
(32.0, 3598.090041923)
(33.0, 3571.873549893)
(34.0, 3556.382663238)
(35.0, 3551.616805672)
(36.0, 3557.575403613)
(37.0, 3574.2578825)
(38.0, 3601.663663077)
(39.0, 3639.663472535)
(40.0, 3682.402386684)
(41.0, 3725.141300815)
(42.0, 3767.880214927)
(43.0, 3810.61912902)
(44.0, 3853.358043095)
(45.0, 3891.266088825)
(46.0, 3918.439248663)
(47.0, 3934.878110786)
(48.0, 3940.583256467)
(49.0, 3939.620146034)
(50.0, 3938.57204071)
(51.0, 3937.523935387)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(28.0, 3737.824102106)
(29.0, 3712.674650986)
(30.0, 3676.802354946)
(31.0, 3635.032722083)
(32.0, 3598.090041923)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(33.0, 3571.873549893)
(34.0, 3556.382663238)
(35.0, 3551.616805672)
(36.0, 3557.575403613)
(37.0, 3574.2578825)
(38.0, 3601.663663077)
(39.0, 3639.663472535)
(40.0, 3682.402386684)
(41.0, 3725.141300815)
(42.0, 3767.880214927)
(43.0, 3810.61912902)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(20.0, 3722.128671451)
(21.0, 3728.614938115)
(22.0, 3735.101204779)
(23.0, 3741.587471442)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(24.0, 3748.073738106)
(25.0, 3754.56000477)
(26.0, 3757.426716362)
(27.0, 3752.250124827)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(25.0, 3754.56000477)
(26.0, 3757.426716362)
(28.0, 3737.824102106)
(29.0, 3712.674650986)
(30.0, 3676.802354946)
(33.0, 3571.873549893)
(34.0, 3556.382663238)
(35.0, 3551.616805672)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(27.0, 3752.250124827)
(31.0, 3635.032722083)
(32.0, 3598.090041923)
(36.0, 3557.575403613)
(37.0, 3574.2578825)
(38.0, 3601.663663077)
(39.0, 3639.663472535)
(40.0, 3682.402386684)
(41.0, 3725.141300815)
(42.0, 3767.880214927)
(43.0, 3810.61912902)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 3745.358581503)
(2.0, 3744.691504848)
(3.0, 3744.024428195)
(4.0, 3743.357351542)
(5.0, 3742.690274889)
(6.0, 3742.023198235)
(7.0, 3744.086180004)
(8.0, 3746.895712307)
(9.0, 3749.70524461)
(10.0, 3752.514776913)
(11.0, 3750.828840492)
(12.0, 3750.905949051)
(13.0, 3754.979271557)
(14.0, 3759.052594064)
(15.0, 3763.125916571)
(16.0, 3762.368539015)
(17.0, 3753.095287716)
(18.0, 3743.154261493)
(19.0, 3733.21323527)
(20.0, 3723.272209047)
(21.0, 3713.331182822)
(22.0, 3703.390156598)
(23.0, 3693.449130372)
(24.0, 3683.508104147)
(25.0, 3673.56707792)
(26.0, 3667.246247092)
(27.0, 3668.970110954)
(28.0, 3678.738381422)
(29.0, 3696.550772744)
(30.0, 3721.134220088)
(31.0, 3746.938388969)
(32.0, 3767.915141423)
(33.0, 3778.164737563)
(34.0, 3777.687855181)
(35.0, 3766.485162246)
(36.0, 3744.732734442)
(37.0, 3718.66043283)
(38.0, 3692.588131699)
(39.0, 3666.515831046)
(40.0, 3640.443530871)
(41.0, 3614.371231171)
(42.0, 3588.298931947)
(43.0, 3562.226633196)
(44.0, 3536.154334918)
(45.0, 3514.913313078)
(46.0, 3504.408039478)
(47.0, 3504.356385909)
(48.0, 3507.472711418)
(49.0, 3510.589036928)
(50.0, 3513.705362438)
(51.0, 3516.821687947)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(20.0, 3723.272209047)
(21.0, 3713.331182822)
(22.0, 3703.390156598)
(23.0, 3693.449130372)
(24.0, 3683.508104147)
(25.0, 3673.56707792)
(26.0, 3667.246247092)
(27.0, 3668.970110954)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(28.0, 3678.738381422)
(29.0, 3696.550772744)
(30.0, 3721.134220088)
(31.0, 3746.938388969)
(32.0, 3767.915141423)
(33.0, 3778.164737563)
(34.0, 3777.687855181)
(35.0, 3766.485162246)
(36.0, 3744.732734442)
(37.0, 3718.66043283)
(38.0, 3692.588131699)
(39.0, 3666.515831046)
(40.0, 3640.443530871)
(41.0, 3614.371231171)
(42.0, 3588.298931947)
(43.0, 3562.226633196)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(28.0, 3678.738381422)
(29.0, 3696.550772744)
(30.0, 3721.134220088)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(25.0, 3673.56707792)
(26.0, 3667.246247092)
(27.0, 3668.970110954)
(31.0, 3746.938388969)
(32.0, 3767.915141423)
(33.0, 3778.164737563)
(34.0, 3777.687855181)
(35.0, 3766.485162246)
(36.0, 3744.732734442)
(37.0, 3718.66043283)
(38.0, 3692.588131699)
(39.0, 3666.515831046)
(40.0, 3640.443530871)
(41.0, 3614.371231171)
(42.0, 3588.298931947)
(43.0, 3562.226633196)
};
\node at (axis cs:1, 3598.889604836) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 3745.358581503) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 3598.889604836) [right=-2mm,yshift=-5mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 3937.523935387) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 3745.358581503) [right=-2mm,yshift=5mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 3516.821687947) [right=1.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, 0.006690826999999899) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 0.009438309000000089) [right=1.0mm,yshift=2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -0.002146283000000082) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 0.0080595579999998) [right=1.0mm,yshift=-2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.006690826999999899)
(2.0, 0.011624588000000102)
(3.0, 0.012178190999999838)
(4.0, 0.012239380000000022)
(5.0, 0.012246127000000051)
(6.0, 0.012246873000000047)
(7.0, 0.012246957999999974)
(8.0, 0.012815241999999838)
(9.0, 0.01322764799999998)
(10.0, 0.0132727720000001)
(11.0, 0.013277700999999809)
(12.0, 0.013278242000000162)
(13.0, 0.013278301999999798)
(14.0, 0.01327831200000018)
(15.0, 0.013278314999999985)
(16.0, 0.013278317999999789)
(17.0, 0.013278321000000037)
(18.0, 0.013278323000000203)
(19.0, 0.01327832700000009)
(20.0, 0.013278328000000172)
(21.0, 0.01327833200000006)
(22.0, 0.01327833399999978)
(23.0, 0.013278337000000029)
(24.0, 0.013278339999999833)
(25.0, 0.011501206999999791)
(26.0, 0.012918325999999869)
(27.0, 0.012345128000000205)
(28.0, 0.013004070000000034)
(29.0, 0.013132253000000205)
(30.0, 0.01613160399999991)
(31.0, 0.015102988999999845)
(32.0, 0.013283567000000218)
(33.0, 0.013225026999999834)
(34.0, 0.013245491000000165)
(35.0, 0.013269638000000139)
(36.0, 0.01329406199999994)
(37.0, 0.013318630000000109)
(38.0, 0.013044856000000049)
(39.0, 0.012098705000000098)
(40.0, 0.015360080999999859)
(41.0, 0.017030375000000042)
(42.0, 0.017208547000000074)
(43.0, 0.01722740300000014)
(44.0, 0.013926995999999914)
(45.0, 0.016477040999999915)
(46.0, 0.017035753000000042)
(47.0, 0.017129129000000187)
(48.0, 0.016433967999999854)
(49.0, 0.010189483)
(50.0, 0.009438309000000089)
(51.0, 0.009438309000000089)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(28.0, 0.013004070000000034)
(29.0, 0.013132253000000205)
(30.0, 0.01613160399999991)
(31.0, 0.015102988999999845)
(32.0, 0.013283567000000218)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(33.0, 0.013225026999999834)
(34.0, 0.013245491000000165)
(35.0, 0.013269638000000139)
(36.0, 0.01329406199999994)
(37.0, 0.013318630000000109)
(38.0, 0.013044856000000049)
(39.0, 0.012098705000000098)
(40.0, 0.015360080999999859)
(41.0, 0.017030375000000042)
(42.0, 0.017208547000000074)
(43.0, 0.01722740300000014)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(20.0, 0.013278328000000172)
(21.0, 0.01327833200000006)
(22.0, 0.01327833399999978)
(23.0, 0.013278337000000029)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(24.0, 0.013278339999999833)
(25.0, 0.011501206999999791)
(26.0, 0.012918325999999869)
(27.0, 0.012345128000000205)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(25.0, 0.011501206999999791)
(26.0, 0.012918325999999869)
(28.0, 0.013004070000000034)
(29.0, 0.013132253000000205)
(30.0, 0.01613160399999991)
(33.0, 0.013225026999999834)
(34.0, 0.013245491000000165)
(35.0, 0.013269638000000139)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(27.0, 0.012345128000000205)
(31.0, 0.015102988999999845)
(32.0, 0.013283567000000218)
(36.0, 0.01329406199999994)
(37.0, 0.013318630000000109)
(38.0, 0.013044856000000049)
(39.0, 0.012098705000000098)
(40.0, 0.015360080999999859)
(41.0, 0.017030375000000042)
(42.0, 0.017208547000000074)
(43.0, 0.01722740300000014)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -0.002146283000000082)
(2.0, 0.0010031580000000595)
(3.0, 0.0038545050000000636)
(4.0, 0.00409001199999981)
(5.0, 0.003383150999999973)
(6.0, 0.002952528000000232)
(7.0, 0.00283222400000005)
(8.0, 0.0028648449999999492)
(9.0, 0.0036882239999997957)
(10.0, 0.003923531000000313)
(11.0, 0.004856000179586317)
(12.0, 0.004022369000000303)
(13.0, 0.004258145000000102)
(14.0, 0.004278412999999759)
(15.0, 0.0013476080000001112)
(16.0, -0.0001281460000002177)
(17.0, -0.00043543799999978816)
(18.0, -0.00046471299999994997)
(19.0, -0.0004672690000000479)
(20.0, -0.0004674950000000955)
(21.0, -0.0004675149999999739)
(22.0, -0.0004675170000001394)
(23.0, -0.0004675189999998608)
(24.0, -0.00046751999999994354)
(25.0, -0.0005093660000001776)
(26.0, -0.0004700679999998236)
(27.0, -0.00046895500000010415)
(28.0, -0.00046954699999979255)
(29.0, -0.0004434240000001921)
(30.0, -0.0004538790000001569)
(31.0, -0.0003814009999998369)
(32.0, -0.00045050800000012714)
(33.0, -0.0004648029999998471)
(34.0, -0.0004669810000001995)
(35.0, -0.0004995269999996665)
(36.0, -0.0005370130000001971)
(37.0, -0.00047287899999970406)
(38.0, -0.0004669250000000069)
(39.0, 0.0067712839999996)
(40.0, 0.009312979000000166)
(41.0, 0.008141509000000102)
(42.0, 0.008033199999999852)
(43.0, 0.008023157000000225)
(44.0, 0.008945767999999799)
(45.0, 0.008070153999999885)
(46.0, 0.007588870000000192)
(47.0, 0.007603934000000034)
(48.0, 0.008015867000000121)
(49.0, 0.008055699999999888)
(50.0, 0.0080595579999998)
(51.0, 0.0080595579999998)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(20.0, -0.0004674950000000955)
(21.0, -0.0004675149999999739)
(22.0, -0.0004675170000001394)
(23.0, -0.0004675189999998608)
(24.0, -0.00046751999999994354)
(25.0, -0.0005093660000001776)
(26.0, -0.0004700679999998236)
(27.0, -0.00046895500000010415)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(28.0, -0.00046954699999979255)
(29.0, -0.0004434240000001921)
(30.0, -0.0004538790000001569)
(31.0, -0.0003814009999998369)
(32.0, -0.00045050800000012714)
(33.0, -0.0004648029999998471)
(34.0, -0.0004669810000001995)
(35.0, -0.0004995269999996665)
(36.0, -0.0005370130000001971)
(37.0, -0.00047287899999970406)
(38.0, -0.0004669250000000069)
(39.0, 0.0067712839999996)
(40.0, 0.009312979000000166)
(41.0, 0.008141509000000102)
(42.0, 0.008033199999999852)
(43.0, 0.008023157000000225)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(28.0, -0.00046954699999979255)
(29.0, -0.0004434240000001921)
(30.0, -0.0004538790000001569)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(25.0, -0.0005093660000001776)
(26.0, -0.0004700679999998236)
(27.0, -0.00046895500000010415)
(31.0, -0.0003814009999998369)
(32.0, -0.00045050800000012714)
(33.0, -0.0004648029999998471)
(34.0, -0.0004669810000001995)
(35.0, -0.0004995269999996665)
(36.0, -0.0005370130000001971)
(37.0, -0.00047287899999970406)
(38.0, -0.0004669250000000069)
(39.0, 0.0067712839999996)
(40.0, 0.009312979000000166)
(41.0, 0.008141509000000102)
(42.0, 0.008033199999999852)
(43.0, 0.008023157000000225)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)}]\node at (axis cs:1, 6.486266667) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, -1.048105324) [right=1.0mm,yshift=-2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -0.667076667) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 3.11632551) [right=1.0mm,yshift=2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 6.486266667)
(2.0, 6.486266664)
(3.0, 6.486266664)
(4.0, 6.486266664)
(5.0, 6.486266664)
(6.0, 6.486266664)
(7.0, 6.486266664)
(8.0, 6.486266664)
(9.0, 6.486266664)
(10.0, 6.486266664)
(11.0, 6.486266664)
(12.0, 6.486266664)
(13.0, 6.486266664)
(14.0, 6.486266664)
(15.0, 6.486266664)
(16.0, 6.486266664)
(17.0, 6.486266664)
(18.0, 6.486266664)
(19.0, 6.486266664)
(20.0, 6.486266664)
(21.0, 6.486266664)
(22.0, 6.486266664)
(23.0, 6.486266664)
(24.0, 6.486266664)
(25.0, 6.486266664)
(26.0, -1.557144895)
(27.0, -9.600315399)
(28.0, -20.32400389)
(29.0, -31.047112968)
(30.0, -41.769632879)
(31.0, -41.769632861)
(32.0, -31.043179854)
(33.0, -20.317313604)
(34.0, -9.592025925)
(35.0, 1.132687567)
(36.0, 11.856827548)
(37.0, 22.580391003)
(38.0, 33.303371165)
(39.0, 42.738914166)
(40.0, 42.738914147)
(41.0, 42.738914129)
(42.0, 42.73891411)
(43.0, 42.738914092)
(44.0, 42.738914073)
(45.0, 32.003760721)
(46.0, 21.269199771)
(47.0, 10.535222561)
(48.0, -0.198175692)
(49.0, -1.048105324)
(50.0, -1.048105324)
(51.0, -1.048105324)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(28.0, -20.32400389)
(29.0, -31.047112968)
(30.0, -41.769632879)
(31.0, -41.769632861)
(32.0, -31.043179854)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(33.0, -20.317313604)
(34.0, -9.592025925)
(35.0, 1.132687567)
(36.0, 11.856827548)
(37.0, 22.580391003)
(38.0, 33.303371165)
(39.0, 42.738914166)
(40.0, 42.738914147)
(41.0, 42.738914129)
(42.0, 42.73891411)
(43.0, 42.738914092)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(20.0, 6.486266664)
(21.0, 6.486266664)
(22.0, 6.486266664)
(23.0, 6.486266664)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(24.0, 6.486266664)
(25.0, 6.486266664)
(26.0, -1.557144895)
(27.0, -9.600315399)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(25.0, 6.486266664)
(26.0, -1.557144895)
(28.0, -20.32400389)
(29.0, -31.047112968)
(30.0, -41.769632879)
(33.0, -20.317313604)
(34.0, -9.592025925)
(35.0, 1.132687567)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(27.0, -9.600315399)
(31.0, -41.769632861)
(32.0, -31.043179854)
(36.0, 11.856827548)
(37.0, 22.580391003)
(38.0, 33.303371165)
(39.0, 42.738914166)
(40.0, 42.738914147)
(41.0, 42.738914129)
(42.0, 42.73891411)
(43.0, 42.738914092)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -0.667076667)
(2.0, -0.667076653)
(3.0, -0.667076653)
(4.0, -0.667076653)
(5.0, -0.667076653)
(6.0, -0.667076653)
(7.0, 2.809532303)
(8.0, 2.809532303)
(9.0, 2.809532303)
(10.0, 2.809532303)
(11.0, -4.660901703)
(12.0, 4.073322504)
(13.0, 4.073322507)
(14.0, 4.073322507)
(15.0, 4.073322507)
(16.0, -6.661437706)
(17.0, -9.941026222)
(18.0, -9.941026223)
(19.0, -9.941026223)
(20.0, -9.941026224)
(21.0, -9.941026224)
(22.0, -9.941026225)
(23.0, -9.941026226)
(24.0, -9.941026226)
(25.0, -9.941026227)
(26.0, -1.896200975)
(27.0, 6.148334787)
(28.0, 14.19258395)
(29.0, 22.236548176)
(30.0, 25.804169318)
(31.0, 25.804168834)
(32.0, 15.076703641)
(33.0, 4.349922136)
(34.0, -6.376187823)
(35.0, -17.101633268)
(36.0, -26.072302045)
(37.0, -26.072301564)
(38.0, -26.072301084)
(39.0, -26.072300606)
(40.0, -26.072300128)
(41.0, -26.072299652)
(42.0, -26.072299177)
(43.0, -26.072298704)
(44.0, -26.072298232)
(45.0, -15.336251114)
(46.0, -4.600865594)
(47.0, 3.116325509)
(48.0, 3.116325509)
(49.0, 3.11632551)
(50.0, 3.11632551)
(51.0, 3.11632551)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(20.0, -9.941026224)
(21.0, -9.941026224)
(22.0, -9.941026225)
(23.0, -9.941026226)
(24.0, -9.941026226)
(25.0, -9.941026227)
(26.0, -1.896200975)
(27.0, 6.148334787)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(28.0, 14.19258395)
(29.0, 22.236548176)
(30.0, 25.804169318)
(31.0, 25.804168834)
(32.0, 15.076703641)
(33.0, 4.349922136)
(34.0, -6.376187823)
(35.0, -17.101633268)
(36.0, -26.072302045)
(37.0, -26.072301564)
(38.0, -26.072301084)
(39.0, -26.072300606)
(40.0, -26.072300128)
(41.0, -26.072299652)
(42.0, -26.072299177)
(43.0, -26.072298704)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(28.0, 14.19258395)
(29.0, 22.236548176)
(30.0, 25.804169318)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(25.0, -9.941026227)
(26.0, -1.896200975)
(27.0, 6.148334787)
(31.0, 25.804168834)
(32.0, 15.076703641)
(33.0, 4.349922136)
(34.0, -6.376187823)
(35.0, -17.101633268)
(36.0, -26.072302045)
(37.0, -26.072301564)
(38.0, -26.072301084)
(39.0, -26.072300606)
(40.0, -26.072300128)
(41.0, -26.072299652)
(42.0, -26.072299177)
(43.0, -26.072298704)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Position East (ft)}, xmin=-11198.138524548998,xmax=13039.448124642999,ymin=-12538.594722036,ymax=11698.991927156,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(2140.858079591, -12538.594722036)
(2009.645623548, -12235.502431298)
(1881.416134102, -11931.211198598)
(1756.86284909, -11625.47038795)
(1636.078578724, -11318.294136635)
(1519.088286145, -11009.725655446)
(1405.908892527, -10699.811444093)
(1296.555913544, -10388.598516496)
(1191.099709337, -10076.115555612)
(1089.757631301, -9762.345765601)
(992.603567742, -9447.325179998)
(899.659262707, -9131.107786126)
(810.940067534, -8813.749626709)
(726.459963474, -8495.307118206)
(646.232110352, -8175.836865608)
(570.268904877, -7855.395634078)
(498.581985372, -7534.04033695)
(431.182230748, -7211.828025426)
(368.079758979, -6888.815878426)
(309.283925634, -6565.061192442)
(254.803322541, -6240.621371374)
(204.645776588, -5915.55391635)
(158.818348648, -5589.916415538)
(117.610247446, -5263.831418565)
(80.941382844, -4937.620913772)
(48.557923379, -4611.452414143)
(20.286158925, -4285.050387563)
(-3.700033836, -3958.373957098)
(-23.337109706, -3631.475559138)
(-38.616723159, -3304.412752455)
(-49.537246662, -2977.2435801)
(-56.098474696, -2650.026123537)
(-58.301046106, -2322.818452577)
(-56.146380776, -1995.678611579)
(-49.636672215, -1668.664608866)
(-38.7748861, -1341.834406413)
(-23.564759352, -1015.245909578)
(-4.010799146, -688.956956841)
(19.881718205, -363.025309556)
(48.106748511, -37.508641733)
(80.87505004, 287.512793701)
(118.966612945, 611.884119553)
(162.59122317, 935.488905248)
(211.21203884, 1258.64832312)
(264.86021547, 1581.460574139)
(324.145563091, 1903.385721504)
(389.815159485, 2224.005593397)
(461.111478476, 2543.352284218)
(537.434082329, 2861.467075761)
(617.201314493, 3178.666618621)
(699.965686315, 3495.0272385)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(431.182230748, -7211.828025426)
(368.079758979, -6888.815878426)
(309.283925634, -6565.061192442)
(254.803322541, -6240.621371374)
(204.645776588, -5915.55391635)
(158.818348648, -5589.916415538)
(117.610247446, -5263.831418565)
(80.941382844, -4937.620913772)
(48.557923379, -4611.452414143)
(20.286158925, -4285.050387563)
(-3.700033836, -3958.373957098)
(-23.337109706, -3631.475559138)
(-38.616723159, -3304.412752455)
(-49.537246662, -2977.2435801)
(-56.098474696, -2650.026123537)
(-58.301046106, -2322.818452577)
(-56.146380776, -1995.678611579)
(-49.636672215, -1668.664608866)
(-38.7748861, -1341.834406413)
(-23.564759352, -1015.245909578)
(-4.010799146, -688.956956841)
(19.881718205, -363.025309556)
(48.106748511, -37.508641733)
(80.87505004, 287.512793701)
(118.966612945, 611.884119553)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(158.818348648, -5589.916415538)
(117.610247446, -5263.831418565)
(80.941382844, -4937.620913772)
(48.557923379, -4611.452414143)
(20.286158925, -4285.050387563)
(-3.700033836, -3958.373957098)
(-23.337109706, -3631.475559138)
(-38.616723159, -3304.412752455)
(-49.537246662, -2977.2435801)
(-56.098474696, -2650.026123537)
(-58.301046106, -2322.818452577)
(-56.146380776, -1995.678611579)
(-49.636672215, -1668.664608866)
(-38.7748861, -1341.834406413)
(-23.564759352, -1015.245909578)
(-4.010799146, -688.956956841)
(19.881718205, -363.025309556)
(48.106748511, -37.508641733)
(80.87505004, 287.512793701)
(118.966612945, 611.884119553)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(-53.988329788, 11698.991927156)
(-45.558817759, 11407.456350923)
(-36.651620529, 11115.519214527)
(-28.556154881, 10823.142902812)
(-21.621743508, 10530.321121029)
(-15.813002627, 10237.059167052)
(-10.934957539, 9943.373514469)
(-6.870094436, 9649.263674058)
(-3.639774466, 9354.727907535)
(-1.327073459, 9059.768005)
(-0.088380312, 8764.38941225)
(-0.284323259, 8468.590896301)
(-1.717786898, 8172.393451219)
(-4.390717289, 7875.789031977)
(-8.335937959, 7578.783199396)
(-13.233904186, 7281.364773355)
(-18.289789016, 6983.662900353)
(-23.258041171, 6685.563198107)
(-28.097698026, 6387.045560729)
(-32.804691775, 6088.10998585)
(-37.378310559, 5788.756528048)
(-41.818136074, 5488.985246996)
(-46.132223733, 5188.946930793)
(-50.314640889, 4888.961851303)
(-54.34608634, 4588.846674894)
(-58.235964286, 4288.312573311)
(-61.990288124, 3987.35970088)
(-65.60922425, 3685.988129574)
(-69.092430755, 3384.197924935)
(-72.43952139, 3081.989152198)
(-75.650106054, 2779.361876807)
(-78.723794335, 2476.316164458)
(-81.660195823, 2172.852081106)
(-84.458920139, 1868.969692961)
(-87.119576936, 1564.66906649)
(-89.6417759, 1259.950268418)
(-92.025126749, 954.813365728)
(-94.269239237, 649.258425658)
(-96.37372315, 343.285515706)
(-99.039810155, 36.900585095)
(-104.516266451, -269.863513139)
(-112.63371856, -576.986454919)
(-123.24458913, -884.450583663)
(-136.557139048, -1192.59862746)
(-152.474278818, -1501.555093167)
(-170.883023736, -1810.938912528)
(-191.595366156, -2120.587857102)
(-214.785505757, -2430.477749478)
(-240.502256948, -2740.585178606)
(-268.754834337, -3050.889143703)
(-299.548479497, -3361.368846732)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(-18.289789016, 6983.662900353)
(-23.258041171, 6685.563198107)
(-28.097698026, 6387.045560729)
(-32.804691775, 6088.10998585)
(-37.378310559, 5788.756528048)
(-41.818136074, 5488.985246996)
(-46.132223733, 5188.946930793)
(-50.314640889, 4888.961851303)
(-54.34608634, 4588.846674894)
(-58.235964286, 4288.312573311)
(-61.990288124, 3987.35970088)
(-65.60922425, 3685.988129574)
(-69.092430755, 3384.197924935)
(-72.43952139, 3081.989152198)
(-75.650106054, 2779.361876807)
(-78.723794335, 2476.316164458)
(-81.660195823, 2172.852081106)
(-84.458920139, 1868.969692961)
(-87.119576936, 1564.66906649)
(-89.6417759, 1259.950268418)
(-92.025126749, 954.813365728)
(-94.269239237, 649.258425658)
(-96.37372315, 343.285515706)
(-99.039810155, 36.900585095)
(-104.516266451, -269.863513139)
(-112.63371856, -576.986454919)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(-41.818136074, 5488.985246996)
(-46.132223733, 5188.946930793)
(-50.314640889, 4888.961851303)
(-54.34608634, 4588.846674894)
(-58.235964286, 4288.312573311)
(-61.990288124, 3987.35970088)
(-65.60922425, 3685.988129574)
(-69.092430755, 3384.197924935)
(-72.43952139, 3081.989152198)
(-75.650106054, 2779.361876807)
(-78.723794335, 2476.316164458)
(-81.660195823, 2172.852081106)
(-84.458920139, 1868.969692961)
(-87.119576936, 1564.66906649)
(-89.6417759, 1259.950268418)
(-92.025126749, 954.813365728)
(-94.269239237, 649.258425658)
(-96.37372315, 343.285515706)
(-99.039810155, 36.900585095)
(-104.516266451, -269.863513139)
(-112.63371856, -576.986454919)
};
\node at (axis cs:2140.858079591, -12538.594722036) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=113.40839196571984] {};
\node at (axis cs:-53.988329788, 11698.991927156) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=-88.34380097834944] {};
\node at (axis cs:2140.858079591, -12538.594722036) [right=3.4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:699.965686315, 3495.0272385) [right=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:-53.988329788, 11698.991927156) [left=3.4mm,scale=0.8,rotate=0] {2};
\node at (axis cs:-299.548479497, -3361.368846732) [left=2.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)}, scaled y ticks=base 10:-3, ymin=2950,ymax=4450]
%\node at (axis cs:1, 3598.889604836) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:18, 3709.156138123) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/CL1500};
\node at (axis cs:43, 4233.264144943) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:1, 3745.358581503) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:17, 3753.095287716) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/DS1500};
\node at (axis cs:43, 3185.586612457) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 3598.889604836)
(2.0, 3605.3758715)
(3.0, 3611.862138164)
(4.0, 3618.348404828)
(5.0, 3624.834671492)
(6.0, 3631.320938156)
(7.0, 3637.80720482)
(8.0, 3644.293471484)
(9.0, 3650.779738148)
(10.0, 3657.266004812)
(11.0, 3663.752271476)
(12.0, 3670.238538139)
(13.0, 3676.724804803)
(14.0, 3683.211071467)
(15.0, 3689.697338131)
(16.0, 3696.183604795)
(17.0, 3702.669871459)
(18.0, 3709.156138123)
(19.0, 3715.642404787)
(20.0, 3722.128671451)
(21.0, 3728.614938115)
(22.0, 3735.101204779)
(23.0, 3741.587471442)
(24.0, 3751.693118379)
(25.0, 3769.84167922)
(26.0, 3794.592798162)
(27.0, 3820.396995121)
(28.0, 3846.201192068)
(29.0, 3872.005389004)
(30.0, 3897.809585929)
(31.0, 3923.613782843)
(32.0, 3949.417979745)
(33.0, 3975.222176637)
(34.0, 4001.026373518)
(35.0, 4026.830570387)
(36.0, 4052.634767246)
(37.0, 4078.438964093)
(38.0, 4104.243160929)
(39.0, 4130.047357754)
(40.0, 4155.851554568)
(41.0, 4181.655751371)
(42.0, 4207.459948163)
(43.0, 4233.264144943)
(44.0, 4254.237893802)
(45.0, 4264.477682033)
(46.0, 4265.05025248)
(47.0, 4264.002147156)
(48.0, 4262.954041833)
(49.0, 4261.905936509)
(50.0, 4260.857831185)
(51.0, 4259.809725862)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(18.0, 3709.156138123)
(19.0, 3715.642404787)
(20.0, 3722.128671451)
(21.0, 3728.614938115)
(22.0, 3735.101204779)
(23.0, 3741.587471442)
(24.0, 3751.693118379)
(25.0, 3769.84167922)
(26.0, 3794.592798162)
(27.0, 3820.396995121)
(28.0, 3846.201192068)
(29.0, 3872.005389004)
(30.0, 3897.809585929)
(31.0, 3923.613782843)
(32.0, 3949.417979745)
(33.0, 3975.222176637)
(34.0, 4001.026373518)
(35.0, 4026.830570387)
(36.0, 4052.634767246)
(37.0, 4078.438964093)
(38.0, 4104.243160929)
(39.0, 4130.047357754)
(40.0, 4155.851554568)
(41.0, 4181.655751371)
(42.0, 4207.459948163)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(23.0, 3741.587471442)
(24.0, 3751.693118379)
(25.0, 3769.84167922)
(26.0, 3794.592798162)
(27.0, 3820.396995121)
(28.0, 3846.201192068)
(29.0, 3872.005389004)
(30.0, 3897.809585929)
(31.0, 3923.613782843)
(32.0, 3949.417979745)
(33.0, 3975.222176637)
(34.0, 4001.026373518)
(35.0, 4026.830570387)
(36.0, 4052.634767246)
(37.0, 4078.438964093)
(38.0, 4104.243160929)
(39.0, 4130.047357754)
(40.0, 4155.851554568)
(41.0, 4181.655751371)
(42.0, 4207.459948163)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 3745.358581503)
(2.0, 3744.691504848)
(3.0, 3744.024428195)
(4.0, 3743.357351542)
(5.0, 3742.690274889)
(6.0, 3742.023198235)
(7.0, 3744.086180004)
(8.0, 3746.895712307)
(9.0, 3749.70524461)
(10.0, 3752.514776913)
(11.0, 3750.828840492)
(12.0, 3750.905949051)
(13.0, 3754.979271557)
(14.0, 3759.052594064)
(15.0, 3763.125916571)
(16.0, 3762.368539015)
(17.0, 3753.095287716)
(18.0, 3743.154261493)
(19.0, 3733.21323527)
(20.0, 3723.272209047)
(21.0, 3713.331182822)
(22.0, 3703.390156598)
(23.0, 3689.829254488)
(24.0, 3668.224366813)
(25.0, 3642.822352468)
(26.0, 3617.420370729)
(27.0, 3592.018388531)
(28.0, 3566.616405877)
(29.0, 3541.214422768)
(30.0, 3515.812439206)
(31.0, 3490.410455192)
(32.0, 3465.008470729)
(33.0, 3439.606485818)
(34.0, 3414.204500461)
(35.0, 3388.80251466)
(36.0, 3363.400528416)
(37.0, 3337.998541731)
(38.0, 3312.596554607)
(39.0, 3287.194567045)
(40.0, 3261.792579047)
(41.0, 3236.390590616)
(42.0, 3210.988601752)
(43.0, 3185.586612457)
(44.0, 3165.418057985)
(45.0, 3155.985190494)
(46.0, 3156.704465212)
(47.0, 3159.820790721)
(48.0, 3162.93711623)
(49.0, 3166.05344174)
(50.0, 3169.16976725)
(51.0, 3172.286092759)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(17.0, 3753.095287716)
(18.0, 3743.154261493)
(19.0, 3733.21323527)
(20.0, 3723.272209047)
(21.0, 3713.331182822)
(22.0, 3703.390156598)
(23.0, 3689.829254488)
(24.0, 3668.224366813)
(25.0, 3642.822352468)
(26.0, 3617.420370729)
(27.0, 3592.018388531)
(28.0, 3566.616405877)
(29.0, 3541.214422768)
(30.0, 3515.812439206)
(31.0, 3490.410455192)
(32.0, 3465.008470729)
(33.0, 3439.606485818)
(34.0, 3414.204500461)
(35.0, 3388.80251466)
(36.0, 3363.400528416)
(37.0, 3337.998541731)
(38.0, 3312.596554607)
(39.0, 3287.194567045)
(40.0, 3261.792579047)
(41.0, 3236.390590616)
(42.0, 3210.988601752)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(22.0, 3703.390156598)
(23.0, 3689.829254488)
(24.0, 3668.224366813)
(25.0, 3642.822352468)
(26.0, 3617.420370729)
(27.0, 3592.018388531)
(28.0, 3566.616405877)
(29.0, 3541.214422768)
(30.0, 3515.812439206)
(31.0, 3490.410455192)
(32.0, 3465.008470729)
(33.0, 3439.606485818)
(34.0, 3414.204500461)
(35.0, 3388.80251466)
(36.0, 3363.400528416)
(37.0, 3337.998541731)
(38.0, 3312.596554607)
(39.0, 3287.194567045)
(40.0, 3261.792579047)
(41.0, 3236.390590616)
(42.0, 3210.988601752)
};
\node at (axis cs:1, 3598.889604836) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 3745.358581503) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 3598.889604836) [right=-2mm,yshift=-5mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 4259.809725862) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 3745.358581503) [right=-2mm,yshift=5mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 3172.286092759) [right=1.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, 0.006690826999999899) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 0.009387363000000093) [right=1.0mm,yshift=2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -0.002146283000000082) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 0.008059942000000042) [   right=1.0mm,yshift=-2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.006690826999999899)
(2.0, 0.011624588000000102)
(3.0, 0.012178190999999838)
(4.0, 0.012239380000000022)
(5.0, 0.012246127000000051)
(6.0, 0.012246873000000047)
(7.0, 0.012246957999999974)
(8.0, 0.012815241999999838)
(9.0, 0.01322764799999998)
(10.0, 0.0132727720000001)
(11.0, 0.013277700999999809)
(12.0, 0.013278242000000162)
(13.0, 0.013278301999999798)
(14.0, 0.01327831200000018)
(15.0, 0.013278314999999985)
(16.0, 0.013278317999999789)
(17.0, 0.013278321000000037)
(18.0, 0.013278323000000203)
(19.0, 0.01327832700000009)
(20.0, 0.013278328000000172)
(21.0, 0.01327833200000006)
(22.0, 0.01327833399999978)
(23.0, 0.014542114000000161)
(24.0, 0.013371205999999969)
(25.0, 0.012493306000000093)
(26.0, 0.01284890900000013)
(27.0, 0.01326638400000002)
(28.0, 0.01331197400000006)
(29.0, 0.013316951000000188)
(30.0, 0.013317502000000037)
(31.0, 0.013317572000000055)
(32.0, 0.01331758900000013)
(33.0, 0.01331760099999979)
(34.0, 0.013317611999999812)
(35.0, 0.013317622000000195)
(36.0, 0.013317633999999856)
(37.0, 0.013317643999999795)
(38.0, 0.0133176559999999)
(39.0, 0.01331766599999984)
(40.0, 0.015460161000000028)
(41.0, 0.017002293)
(42.0, 0.01716570399999995)
(43.0, 0.013929099999999917)
(44.0, 0.016434321999999835)
(45.0, 0.019790819999999876)
(46.0, 0.01827918999999989)
(47.0, 0.017234584000000108)
(48.0, 0.012813895999999936)
(49.0, 0.00972112100000011)
(50.0, 0.009387363000000093)
(51.0, 0.009387363000000093)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(18.0, 0.013278323000000203)
(19.0, 0.01327832700000009)
(20.0, 0.013278328000000172)
(21.0, 0.01327833200000006)
(22.0, 0.01327833399999978)
(23.0, 0.014542114000000161)
(24.0, 0.013371205999999969)
(25.0, 0.012493306000000093)
(26.0, 0.01284890900000013)
(27.0, 0.01326638400000002)
(28.0, 0.01331197400000006)
(29.0, 0.013316951000000188)
(30.0, 0.013317502000000037)
(31.0, 0.013317572000000055)
(32.0, 0.01331758900000013)
(33.0, 0.01331760099999979)
(34.0, 0.013317611999999812)
(35.0, 0.013317622000000195)
(36.0, 0.013317633999999856)
(37.0, 0.013317643999999795)
(38.0, 0.0133176559999999)
(39.0, 0.01331766599999984)
(40.0, 0.015460161000000028)
(41.0, 0.017002293)
(42.0, 0.01716570399999995)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(23.0, 0.014542114000000161)
(24.0, 0.013371205999999969)
(25.0, 0.012493306000000093)
(26.0, 0.01284890900000013)
(27.0, 0.01326638400000002)
(28.0, 0.01331197400000006)
(29.0, 0.013316951000000188)
(30.0, 0.013317502000000037)
(31.0, 0.013317572000000055)
(32.0, 0.01331758900000013)
(33.0, 0.01331760099999979)
(34.0, 0.013317611999999812)
(35.0, 0.013317622000000195)
(36.0, 0.013317633999999856)
(37.0, 0.013317643999999795)
(38.0, 0.0133176559999999)
(39.0, 0.01331766599999984)
(40.0, 0.015460161000000028)
(41.0, 0.017002293)
(42.0, 0.01716570399999995)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -0.002146283000000082)
(2.0, 0.0010031580000000595)
(3.0, 0.0038545050000000636)
(4.0, 0.00409001199999981)
(5.0, 0.003383150999999973)
(6.0, 0.002952528000000232)
(7.0, 0.00283222400000005)
(8.0, 0.0028648449999999492)
(9.0, 0.0036882239999997957)
(10.0, 0.003923531000000313)
(11.0, 0.004856000179586317)
(12.0, 0.004022369000000303)
(13.0, 0.004258145000000102)
(14.0, 0.004278412999999759)
(15.0, 0.0013476080000001112)
(16.0, -0.0001281460000002177)
(17.0, -0.00043543799999978816)
(18.0, -0.00046471299999994997)
(19.0, -0.0004672690000000479)
(20.0, -0.0004674950000000955)
(21.0, -0.0004675149999999739)
(22.0, -0.0004073749999999876)
(23.0, -0.0004762419999999601)
(24.0, -0.0005201609999998524)
(25.0, -0.0004709920000003365)
(26.0, -0.0004667279999996943)
(27.0, -0.0004663580000001666)
(28.0, -0.0004663300000000703)
(29.0, -0.00046632899999998756)
(30.0, -0.00046633100000015304)
(31.0, -0.00046633399999995717)
(32.0, -0.0004663369999997613)
(33.0, -0.0004663389999999268)
(34.0, -0.000466342000000175)
(35.0, -0.0004663439999998964)
(36.0, -0.00046634800000022736)
(37.0, -0.00046634999999994875)
(38.0, -0.00046635199999967014)
(39.0, 0.006960412999999832)
(40.0, 0.009279722000000046)
(41.0, 0.00813647900000003)
(42.0, 0.008033129999999833)
(43.0, 0.008811767000000081)
(44.0, 0.008066502000000142)
(45.0, 0.00748542299999988)
(46.0, 0.00769976200000011)
(47.0, 0.00802526999999964)
(48.0, 0.008056630000000009)
(49.0, 0.008059654000000194)
(50.0, 0.008059942000000042)
(51.0, 0.008059942000000042)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(17.0, -0.00043543799999978816)
(18.0, -0.00046471299999994997)
(19.0, -0.0004672690000000479)
(20.0, -0.0004674950000000955)
(21.0, -0.0004675149999999739)
(22.0, -0.0004073749999999876)
(23.0, -0.0004762419999999601)
(24.0, -0.0005201609999998524)
(25.0, -0.0004709920000003365)
(26.0, -0.0004667279999996943)
(27.0, -0.0004663580000001666)
(28.0, -0.0004663300000000703)
(29.0, -0.00046632899999998756)
(30.0, -0.00046633100000015304)
(31.0, -0.00046633399999995717)
(32.0, -0.0004663369999997613)
(33.0, -0.0004663389999999268)
(34.0, -0.000466342000000175)
(35.0, -0.0004663439999998964)
(36.0, -0.00046634800000022736)
(37.0, -0.00046634999999994875)
(38.0, -0.00046635199999967014)
(39.0, 0.006960412999999832)
(40.0, 0.009279722000000046)
(41.0, 0.00813647900000003)
(42.0, 0.008033129999999833)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(22.0, -0.0004073749999999876)
(23.0, -0.0004762419999999601)
(24.0, -0.0005201609999998524)
(25.0, -0.0004709920000003365)
(26.0, -0.0004667279999996943)
(27.0, -0.0004663580000001666)
(28.0, -0.0004663300000000703)
(29.0, -0.00046632899999998756)
(30.0, -0.00046633100000015304)
(31.0, -0.00046633399999995717)
(32.0, -0.0004663369999997613)
(33.0, -0.0004663389999999268)
(34.0, -0.000466342000000175)
(35.0, -0.0004663439999998964)
(36.0, -0.00046634800000022736)
(37.0, -0.00046634999999994875)
(38.0, -0.00046635199999967014)
(39.0, 0.006960412999999832)
(40.0, 0.009279722000000046)
(41.0, 0.00813647900000003)
(42.0, 0.008033129999999833)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)}]\node at (axis cs:1, 6.486266667) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, -1.048105324) [right=1.0mm,yshift=-2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -0.667076667) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 3.11632551) [right=1.0mm,yshift=2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 6.486266667)
(2.0, 6.486266664)
(3.0, 6.486266664)
(4.0, 6.486266664)
(5.0, 6.486266664)
(6.0, 6.486266664)
(7.0, 6.486266664)
(8.0, 6.486266664)
(9.0, 6.486266664)
(10.0, 6.486266664)
(11.0, 6.486266664)
(12.0, 6.486266664)
(13.0, 6.486266664)
(14.0, 6.486266664)
(15.0, 6.486266664)
(16.0, 6.486266664)
(17.0, 6.486266664)
(18.0, 6.486266664)
(19.0, 6.486266664)
(20.0, 6.486266664)
(21.0, 6.486266664)
(22.0, 6.486266664)
(23.0, 6.486266664)
(24.0, 14.529289612)
(25.0, 22.572069888)
(26.0, 25.804196968)
(27.0, 25.804196957)
(28.0, 25.804196946)
(29.0, 25.804196935)
(30.0, 25.804196924)
(31.0, 25.804196913)
(32.0, 25.804196902)
(33.0, 25.804196891)
(34.0, 25.80419688)
(35.0, 25.804196868)
(36.0, 25.804196857)
(37.0, 25.804196846)
(38.0, 25.804196835)
(39.0, 25.804196824)
(40.0, 25.804196813)
(41.0, 25.804196802)
(42.0, 25.804196791)
(43.0, 25.804196779)
(44.0, 15.069974834)
(45.0, 4.336332778)
(46.0, -1.048105324)
(47.0, -1.048105324)
(48.0, -1.048105324)
(49.0, -1.048105324)
(50.0, -1.048105324)
(51.0, -1.048105324)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(18.0, 6.486266664)
(19.0, 6.486266664)
(20.0, 6.486266664)
(21.0, 6.486266664)
(22.0, 6.486266664)
(23.0, 6.486266664)
(24.0, 14.529289612)
(25.0, 22.572069888)
(26.0, 25.804196968)
(27.0, 25.804196957)
(28.0, 25.804196946)
(29.0, 25.804196935)
(30.0, 25.804196924)
(31.0, 25.804196913)
(32.0, 25.804196902)
(33.0, 25.804196891)
(34.0, 25.80419688)
(35.0, 25.804196868)
(36.0, 25.804196857)
(37.0, 25.804196846)
(38.0, 25.804196835)
(39.0, 25.804196824)
(40.0, 25.804196813)
(41.0, 25.804196802)
(42.0, 25.804196791)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(23.0, 6.486266664)
(24.0, 14.529289612)
(25.0, 22.572069888)
(26.0, 25.804196968)
(27.0, 25.804196957)
(28.0, 25.804196946)
(29.0, 25.804196935)
(30.0, 25.804196924)
(31.0, 25.804196913)
(32.0, 25.804196902)
(33.0, 25.804196891)
(34.0, 25.80419688)
(35.0, 25.804196868)
(36.0, 25.804196857)
(37.0, 25.804196846)
(38.0, 25.804196835)
(39.0, 25.804196824)
(40.0, 25.804196813)
(41.0, 25.804196802)
(42.0, 25.804196791)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -0.667076667)
(2.0, -0.667076653)
(3.0, -0.667076653)
(4.0, -0.667076653)
(5.0, -0.667076653)
(6.0, -0.667076653)
(7.0, 2.809532303)
(8.0, 2.809532303)
(9.0, 2.809532303)
(10.0, 2.809532303)
(11.0, -4.660901703)
(12.0, 4.073322504)
(13.0, 4.073322507)
(14.0, 4.073322507)
(15.0, 4.073322507)
(16.0, -6.661437706)
(17.0, -9.941026222)
(18.0, -9.941026223)
(19.0, -9.941026223)
(20.0, -9.941026224)
(21.0, -9.941026224)
(22.0, -9.941026225)
(23.0, -17.985141834)
(24.0, -24.999961239)
(25.0, -24.999796259)
(26.0, -24.99979667)
(27.0, -24.999797079)
(28.0, -24.999797487)
(29.0, -24.999797894)
(30.0, -24.999798299)
(31.0, -24.999798702)
(32.0, -24.999799104)
(33.0, -24.999799505)
(34.0, -24.999799904)
(35.0, -24.999800302)
(36.0, -24.999800698)
(37.0, -24.999801093)
(38.0, -24.999801487)
(39.0, -24.999801879)
(40.0, -24.99980227)
(41.0, -24.999802659)
(42.0, -24.999803047)
(43.0, -24.999803434)
(44.0, -14.263817342)
(45.0, -3.528493446)
(46.0, 3.116325509)
(47.0, 3.116325509)
(48.0, 3.116325509)
(49.0, 3.11632551)
(50.0, 3.11632551)
(51.0, 3.11632551)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(17.0, -9.941026222)
(18.0, -9.941026223)
(19.0, -9.941026223)
(20.0, -9.941026224)
(21.0, -9.941026224)
(22.0, -9.941026225)
(23.0, -17.985141834)
(24.0, -24.999961239)
(25.0, -24.999796259)
(26.0, -24.99979667)
(27.0, -24.999797079)
(28.0, -24.999797487)
(29.0, -24.999797894)
(30.0, -24.999798299)
(31.0, -24.999798702)
(32.0, -24.999799104)
(33.0, -24.999799505)
(34.0, -24.999799904)
(35.0, -24.999800302)
(36.0, -24.999800698)
(37.0, -24.999801093)
(38.0, -24.999801487)
(39.0, -24.999801879)
(40.0, -24.99980227)
(41.0, -24.999802659)
(42.0, -24.999803047)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(22.0, -9.941026225)
(23.0, -17.985141834)
(24.0, -24.999961239)
(25.0, -24.999796259)
(26.0, -24.99979667)
(27.0, -24.999797079)
(28.0, -24.999797487)
(29.0, -24.999797894)
(30.0, -24.999798299)
(31.0, -24.999798702)
(32.0, -24.999799104)
(33.0, -24.999799505)
(34.0, -24.999799904)
(35.0, -24.999800302)
(36.0, -24.999800698)
(37.0, -24.999801093)
(38.0, -24.999801487)
(39.0, -24.999801879)
(40.0, -24.99980227)
(41.0, -24.999802659)
(42.0, -24.999803047)
};
\end{groupplot}
\node at (17,6.75) [font=\Huge] {TCAS};
\node at (17,-2) [font=\Huge] {ACAS X};

\end{tikzpicture}


==> dast2_0726_k1.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2.25cm, vertical sep = 3cm, group size=4 by 2}]
\nextgroupplot [align=center,font=\LARGE, xlabel = {Position East (ft)}, xmin=-4625.393009601,xmax=11987.898458528,ymin=-13836.051129462,ymax=2777.240338667,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(445.634368746, -13836.051129462)
(422.453031363, -13431.881391839)
(398.839043384, -13030.473137202)
(375.209641538, -12631.802354812)
(351.765744039, -12235.857270421)
(328.541762989, -11842.635927766)
(305.542892232, -11452.138107478)
(282.769264152, -11064.363891934)
(260.220145876, -10679.313416176)
(237.894658627, -10296.986825369)
(215.791899396, -9917.38426766)
(193.910961249, -9540.505893033)
(172.250936667, -9166.351853173)
(150.810918093, -8794.922301482)
(129.589998022, -8426.217393137)
(108.587269011, -8060.237285148)
(87.801823692, -7696.982136416)
(67.232754767, -7336.452107804)
(46.879155016, -6978.647362198)
(26.740117296, -6623.568064578)
(6.814734548, -6271.214382091)
(-12.897900206, -5921.586484128)
(-32.398693854, -5574.684542397)
(-52.669923111, -5230.566302019)
(-77.363871788, -4889.480565655)
(-107.533684616, -4551.580598056)
(-143.214980766, -4216.96752203)
(-184.319271063, -3885.73216777)
(-230.742445521, -3557.961610467)
(-282.377416449, -3233.740123681)
(-339.115606376, -2913.149293939)
(-401.237722925, -2596.085406878)
(-468.624062585, -2282.396733997)
(-540.904295816, -1972.356563059)
(-617.219194776, -1666.219820382)
(-695.448502813, -1363.891417019)
(-774.937210202, -1064.788661263)
(-855.799080438, -768.328068613)
(-938.174722525, -474.944893807)
(-1021.972683611, -185.023362227)
(-1107.065491841, 101.067551131)
(-1193.852883179, 383.516632631)
(-1282.037553221, 662.595699345)
(-1371.541394433, 938.37810972)
(-1462.294244671, 1210.868208612)
(-1554.248735465, 1480.063729593)
(-1647.359411534, 1745.962297352)
(-1741.581001677, 2008.561981715)
(-1836.868283291, 2267.861342872)
(-1933.395610273, 2524.122838741)
(-2030.864762067, 2777.240338667)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(-107.533684616, -4551.580598056)
(-143.214980766, -4216.96752203)
(-184.319271063, -3885.73216777)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(-230.742445521, -3557.961610467)
(-282.377416449, -3233.740123681)
(-339.115606376, -2913.149293939)
(-401.237722925, -2596.085406878)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(-468.624062585, -2282.396733997)
(-540.904295816, -1972.356563059)
(-617.219194776, -1666.219820382)
(-695.448502813, -1363.891417019)
(-774.937210202, -1064.788661263)
(-855.799080438, -768.328068613)
(-938.174722525, -474.944893807)
(-1021.972683611, -185.023362227)
(-1107.065491841, 101.067551131)
(-1193.852883179, 383.516632631)
(-1282.037553221, 662.595699345)
(-1371.541394433, 938.37810972)
(-1462.294244671, 1210.868208612)
(-1554.248735465, 1480.063729593)
(-1647.359411534, 1745.962297352)
(-1741.581001677, 2008.561981715)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(-339.115606376, -2913.149293939)
(-468.624062585, -2282.396733997)
(-540.904295816, -1972.356563059)
(-617.219194776, -1666.219820382)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(-401.237722925, -2596.085406878)
(-695.448502813, -1363.891417019)
(-774.937210202, -1064.788661263)
(-855.799080438, -768.328068613)
(-938.174722525, -474.944893807)
(-1021.972683611, -185.023362227)
(-1107.065491841, 101.067551131)
(-1193.852883179, 383.516632631)
(-1282.037553221, 662.595699345)
(-1371.541394433, 938.37810972)
(-1462.294244671, 1210.868208612)
(-1554.248735465, 1480.063729593)
(-1647.359411534, 1745.962297352)
(-1741.581001677, 2008.561981715)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(11320.498439022, 448.88693755)
(11010.684879406, 420.560663702)
(10700.796443661, 395.327450113)
(10390.817520298, 373.831972691)
(10080.793196251, 356.066251448)
(9770.779143642, 341.792380243)
(9460.817009082, 330.944448253)
(9150.944784159, 323.513564082)
(8841.200123331, 319.495859595)
(8531.620709529, 318.502714877)
(8222.230589965, 319.166603102)
(7913.036512408, 321.122707849)
(7604.043532873, 324.334526133)
(7295.256702219, 328.797096558)
(6986.681074723, 334.50847475)
(6678.321697339, 341.466987812)
(6370.18360752, 349.670970467)
(6062.271832826, 359.118739786)
(5754.591390808, 369.808592815)
(5447.147288916, 381.738806398)
(5139.944524423, 394.907637206)
(4832.98808434, 409.313321791)
(4526.282945337, 424.95407664)
(4219.834073658, 441.828098231)
(3913.646425048, 459.933563085)
(3607.713154556, 479.083502662)
(3301.995317304, 498.620858041)
(2996.48220754, 518.371885166)
(2691.172909616, 538.319967147)
(2386.067449174, 558.463296972)
(2081.165941246, 578.801461637)
(1776.711039572, 599.301924003)
(1473.154695117, 619.932771881)
(1170.94565017, 640.670123974)
(869.326822138, 661.602726071)
(567.928035348, 682.925234364)
(266.179258556, 705.4431767)
(-36.427741505, 729.332258093)
(-339.509551779, 754.537646203)
(-642.682971793, 781.032089843)
(-945.565894467, 808.784787929)
(-1247.776024916, 837.760158067)
(-1549.136315199, 867.536465971)
(-1850.220046616, 896.941060256)
(-2151.16924591, 925.752618234)
(-2451.9850647, 953.947120231)
(-2752.732879032, 980.775619843)
(-3053.617996853, 1003.597977059)
(-3354.630665254, 1021.729550798)
(-3656.041966312, 1035.625526057)
(-3957.992990095, 1045.25315778)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(1473.154695117, 619.932771881)
(1170.94565017, 640.670123974)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(869.326822138, 661.602726071)
(567.928035348, 682.925234364)
(266.179258556, 705.4431767)
(-36.427741505, 729.332258093)
(-339.509551779, 754.537646203)
(-642.682971793, 781.032089843)
(-945.565894467, 808.784787929)
(-1247.776024916, 837.760158067)
(-1549.136315199, 867.536465971)
(-1850.220046616, 896.941060256)
(-2151.16924591, 925.752618234)
(-2451.9850647, 953.947120231)
(-2752.732879032, 980.775619843)
(-3053.617996853, 1003.597977059)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(3607.713154556, 479.083502662)
(3301.995317304, 498.620858041)
(2996.48220754, 518.371885166)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(2691.172909616, 538.319967147)
(2386.067449174, 558.463296972)
(2081.165941246, 578.801461637)
(1776.711039572, 599.301924003)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(2081.165941246, 578.801461637)
(1473.154695117, 619.932771881)
(1170.94565017, 640.670123974)
(869.326822138, 661.602726071)
(567.928035348, 682.925234364)
(266.179258556, 705.4431767)
(-36.427741505, 729.332258093)
(-339.509551779, 754.537646203)
(-642.682971793, 781.032089843)
(-2752.732879032, 980.775619843)
(-3053.617996853, 1003.597977059)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(1776.711039572, 599.301924003)
(-945.565894467, 808.784787929)
(-1247.776024916, 837.760158067)
(-1549.136315199, 867.536465971)
(-1850.220046616, 896.941060256)
(-2151.16924591, 925.752618234)
(-2451.9850647, 953.947120231)
};
\node at (axis cs:445.634368746, -13836.051129462) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=93.28262883428543] {};
\node at (axis cs:11320.498439022, 448.88693755) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=-174.77596754617178] {};
\node at (axis cs:445.634368746, -13836.051129462) [right=5mm,scale=0.8,rotate=0] {1};
\node at (axis cs:-2030.864762067, 2777.240338667) [left=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:11320.498439022, 448.88693755) [right=5mm,scale=0.8,rotate=0] {2};
\node at (axis cs:-3957.992990095, 1045.25315778) [left=2.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)},scaled y ticks=base 10:-3,ymin=2450,ymax=4550]
%\node at (axis cs:1, 3831.752617974) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:26, 3199.823791358) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,yshift=1mm,fill=white,rectangle,rounded corners=3pt] {1/CL1500};
\node at (axis cs:29, 3123.992341775) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/CL2500};
\node at (axis cs:33, 3039.360581029) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/DS1500};
\node at (axis cs:49, 2855.608510425) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,yshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:1, 3709.461928641) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:26, 3258.42859701) [rotate=90,scale=0.8,anchor=west,xshift=2mm,yshift=1mm,fill=white,rectangle,rounded corners=3pt] {2/DS1500};
\node at (axis cs:29, 3204.304597219) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/DS2500};
\node at (axis cs:33, 3116.736537661) [rotate=90,scale=0.8,anchor=west,xshift=2mm,yshift=0mm,fill=white,rectangle,rounded corners=3pt] {2/CL1500};
\node at (axis cs:35.2, 3034.133642657) [rotate=90,scale=0.8,anchor=east,xshift=-4mm,yshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/CL2500};
\node at (axis cs:47, 3053.682452751) [rotate=90,scale=0.8,anchor=west,xshift=2mm,yshift=1mm,fill=white,rectangle,rounded corners=3pt] {2/MAINTAIN};
\node at (axis cs:49, 3105.826750252) [rotate=90,scale=0.8,anchor=west,xshift=2mm,yshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 3831.752617974)
(2.0, 3806.475461605)
(3.0, 3781.198306528)
(4.0, 3755.921151611)
(5.0, 3730.643996855)
(6.0, 3705.366842265)
(7.0, 3680.089687843)
(8.0, 3654.812533594)
(9.0, 3629.535379521)
(10.0, 3604.258225628)
(11.0, 3578.981071919)
(12.0, 3553.703918398)
(13.0, 3528.426765068)
(14.0, 3503.149611934)
(15.0, 3477.872459001)
(16.0, 3452.595306273)
(17.0, 3427.318153755)
(18.0, 3402.041001451)
(19.0, 3376.763849366)
(20.0, 3351.486697506)
(21.0, 3326.209545875)
(22.0, 3300.932394479)
(23.0, 3275.655243323)
(24.0, 3250.378092414)
(25.0, 3225.100941757)
(26.0, 3199.823791358)
(27.0, 3174.546641224)
(28.0, 3149.269491361)
(29.0, 3123.992341775)
(30.0, 3098.715192475)
(31.0, 3073.438043466)
(32.0, 3051.777802992)
(33.0, 3039.360581029)
(34.0, 3037.659371753)
(35.0, 3046.673416134)
(36.0, 3066.401907027)
(37.0, 3087.200476706)
(38.0, 3097.282770735)
(39.0, 3096.649576983)
(40.0, 3085.301731601)
(41.0, 3063.428317133)
(42.0, 3038.106703924)
(43.0, 3012.035461758)
(44.0, 2985.964242721)
(45.0, 2959.893047256)
(46.0, 2933.821875818)
(47.0, 2907.750728876)
(48.0, 2881.679606912)
(49.0, 2855.608510425)
(50.0, 2833.271341794)
(51.0, 2812.523322394)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(26.0, 3199.823791358)
(27.0, 3174.546641224)
(28.0, 3149.269491361)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(29.0, 3123.992341775)
(30.0, 3098.715192475)
(31.0, 3073.438043466)
(32.0, 3051.777802992)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(33.0, 3039.360581029)
(34.0, 3037.659371753)
(35.0, 3046.673416134)
(36.0, 3066.401907027)
(37.0, 3087.200476706)
(38.0, 3097.282770735)
(39.0, 3096.649576983)
(40.0, 3085.301731601)
(41.0, 3063.428317133)
(42.0, 3038.106703924)
(43.0, 3012.035461758)
(44.0, 2985.964242721)
(45.0, 2959.893047256)
(46.0, 2933.821875818)
(47.0, 2907.750728876)
(48.0, 2881.679606912)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(31.0, 3073.438043466)
(33.0, 3039.360581029)
(34.0, 3037.659371753)
(35.0, 3046.673416134)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(32.0, 3051.777802992)
(36.0, 3066.401907027)
(37.0, 3087.200476706)
(38.0, 3097.282770735)
(39.0, 3096.649576983)
(40.0, 3085.301731601)
(41.0, 3063.428317133)
(42.0, 3038.106703924)
(43.0, 3012.035461758)
(44.0, 2985.964242721)
(45.0, 2959.893047256)
(46.0, 2933.821875818)
(47.0, 2907.750728876)
(48.0, 2881.679606912)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 3709.461928641)
(2.0, 3691.420595368)
(3.0, 3673.379262102)
(4.0, 3655.337928837)
(5.0, 3637.296595571)
(6.0, 3619.255262305)
(7.0, 3601.21392904)
(8.0, 3583.172595774)
(9.0, 3565.131262509)
(10.0, 3547.089929243)
(11.0, 3529.048595978)
(12.0, 3511.007262713)
(13.0, 3492.965929448)
(14.0, 3474.924596183)
(15.0, 3456.883262918)
(16.0, 3438.841929653)
(17.0, 3420.800596389)
(18.0, 3402.759263124)
(19.0, 3384.71792986)
(20.0, 3366.676596595)
(21.0, 3348.635263331)
(22.0, 3330.593930066)
(23.0, 3312.552596802)
(24.0, 3294.511263538)
(25.0, 3276.469930274)
(26.0, 3258.42859701)
(27.0, 3240.387263746)
(28.0, 3222.345930482)
(29.0, 3204.304597219)
(30.0, 3186.263263955)
(31.0, 3168.221930692)
(32.0, 3146.561568382)
(33.0, 3116.736537661)
(34.0, 3076.872282044)
(35.0, 3034.133642657)
(36.0, 2991.395003438)
(37.0, 2953.48329235)
(38.0, 2926.297655215)
(39.0, 2909.837416476)
(40.0, 2904.101907667)
(41.0, 2909.090462368)
(42.0, 2924.802411224)
(43.0, 2949.393856509)
(44.0, 2975.466005724)
(45.0, 3001.538154836)
(46.0, 3027.610303845)
(47.0, 3053.682452751)
(48.0, 3079.754601553)
(49.0, 3105.826750252)
(50.0, 3127.068552992)
(51.0, 3137.57668455)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(33.0, 3116.736537661)
(34.0, 3076.872282044)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(35.0, 3034.133642657)
(36.0, 2991.395003438)
(37.0, 2953.48329235)
(38.0, 2926.297655215)
(39.0, 2909.837416476)
(40.0, 2904.101907667)
(41.0, 2909.090462368)
(42.0, 2924.802411224)
(43.0, 2949.393856509)
(44.0, 2975.466005724)
(45.0, 3001.538154836)
(46.0, 3027.610303845)
(47.0, 3053.682452751)
(48.0, 3079.754601553)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(26.0, 3258.42859701)
(27.0, 3240.387263746)
(28.0, 3222.345930482)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(29.0, 3204.304597219)
(30.0, 3186.263263955)
(31.0, 3168.221930692)
(32.0, 3146.561568382)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(31.0, 3168.221930692)
(33.0, 3116.736537661)
(34.0, 3076.872282044)
(35.0, 3034.133642657)
(36.0, 2991.395003438)
(37.0, 2953.48329235)
(38.0, 2926.297655215)
(39.0, 2909.837416476)
(40.0, 2904.101907667)
(47.0, 3053.682452751)
(48.0, 3079.754601553)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(32.0, 3146.561568382)
(41.0, 2909.090462368)
(42.0, 2924.802411224)
(43.0, 2949.393856509)
(44.0, 2975.466005724)
(45.0, 3001.538154836)
(46.0, 3027.610303845)
};
\node at (axis cs:1, 3831.752617974) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 3709.461928641) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 3831.752617974) [right=-2mm,yshift=4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 2812.523322394) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 3709.461928641) [right=-2mm,yshift=-7mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 3137.57668455) [right=1.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, -0.001226949999999949) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, -0.007503285999999942) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 0.006917587000000225) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -0.015165182000000055) [right=1.0mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -0.001226949999999949)
(2.0, -0.0010069769999998535)
(3.0, -3.997899999985677e-5)
(4.0, 0.00013108000000006115)
(5.0, 0.0001609550000001292)
(6.0, 0.00016610100000002959)
(7.0, 0.0001669739999998754)
(8.0, 0.00016711700000016094)
(9.0, 0.00016713800000012213)
(10.0, 0.0001671370000000394)
(11.0, 0.00016713399999979117)
(12.0, 0.00016713099999998704)
(13.0, 0.00016712600000001743)
(14.0, 0.00016712200000013056)
(15.0, 0.00016711700000016094)
(16.0, 0.00016711399999991272)
(17.0, 0.0001671089999999431)
(18.0, 0.00016710500000005624)
(19.0, 0.00016710000000008662)
(20.0, 0.00016709600000019975)
(21.0, 0.00016709099999978605)
(22.0, 0.00016708599999981644)
(23.0, -0.009076611999999873)
(24.0, -0.01623733500000002)
(25.0, -0.01711959899999993)
(26.0, -0.01722269100000018)
(27.0, -0.01723407900000007)
(28.0, -0.01723491899999985)
(29.0, -0.017234562000000064)
(30.0, -0.01723406400000016)
(31.0, -0.01886072400000005)
(32.0, -0.017747508999999884)
(33.0, -0.017301336000000056)
(34.0, -0.011075802999999773)
(35.0, -0.007860164999999864)
(36.0, -0.005578147000000033)
(37.0, -0.00724577400000026)
(38.0, -0.00760149599999993)
(39.0, -0.007663023000000102)
(40.0, -0.008588845999999872)
(41.0, -0.00828536599999996)
(42.0, -0.007898674999999855)
(43.0, -0.007686700999999907)
(44.0, -0.007668562000000101)
(45.0, -0.00766677299999996)
(46.0, -0.007666324000000113)
(47.0, -0.007665976000000185)
(48.0, -0.007665628999999896)
(49.0, -0.007853573000000225)
(50.0, -0.007503285999999942)
(51.0, -0.007503285999999942)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(26.0, -0.01722269100000018)
(27.0, -0.01723407900000007)
(28.0, -0.01723491899999985)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(29.0, -0.017234562000000064)
(30.0, -0.01723406400000016)
(31.0, -0.01886072400000005)
(32.0, -0.017747508999999884)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(33.0, -0.017301336000000056)
(34.0, -0.011075802999999773)
(35.0, -0.007860164999999864)
(36.0, -0.005578147000000033)
(37.0, -0.00724577400000026)
(38.0, -0.00760149599999993)
(39.0, -0.007663023000000102)
(40.0, -0.008588845999999872)
(41.0, -0.00828536599999996)
(42.0, -0.007898674999999855)
(43.0, -0.007686700999999907)
(44.0, -0.007668562000000101)
(45.0, -0.00766677299999996)
(46.0, -0.007666324000000113)
(47.0, -0.007665976000000185)
(48.0, -0.007665628999999896)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(31.0, -0.01886072400000005)
(33.0, -0.017301336000000056)
(34.0, -0.011075802999999773)
(35.0, -0.007860164999999864)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(32.0, -0.017747508999999884)
(36.0, -0.005578147000000033)
(37.0, -0.00724577400000026)
(38.0, -0.00760149599999993)
(39.0, -0.007663023000000102)
(40.0, -0.008588845999999872)
(41.0, -0.00828536599999996)
(42.0, -0.007898674999999855)
(43.0, -0.007686700999999907)
(44.0, -0.007668562000000101)
(45.0, -0.00766677299999996)
(46.0, -0.007666324000000113)
(47.0, -0.007665976000000185)
(48.0, -0.007665628999999896)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.006917587000000225)
(2.0, 0.011723388000000057)
(3.0, 0.012184997000000308)
(4.0, 0.011529903000000008)
(5.0, 0.011055086999999908)
(6.0, 0.011010124000000232)
(7.0, 0.01100585200000026)
(8.0, 0.011005429999999983)
(9.0, 0.007056854000000001)
(10.0, 0.004344006000000178)
(11.0, 0.004083462000000093)
(12.0, 0.004058361999999871)
(13.0, 0.004055939999999758)
(14.0, 0.00405570200000005)
(15.0, 0.004055671999999788)
(16.0, 0.004055661999999849)
(17.0, 0.004055655000000158)
(18.0, 0.004055648000000023)
(19.0, 0.004055639999999805)
(20.0, 0.004055633000000114)
(21.0, 0.004055625999999979)
(22.0, 0.004055618000000205)
(23.0, 0.00405561100000007)
(24.0, 0.004055603999999935)
(25.0, 0.0021335760000003035)
(26.0, 0.0008172090000000409)
(27.0, 0.0006930430000000598)
(28.0, 0.0006813430000001119)
(29.0, 0.0006802420000000531)
(30.0, 0.000680136999999803)
(31.0, 0.000620322000000062)
(32.0, 0.000598494000000116)
(33.0, 0.0007445659999998355)
(34.0, 0.0007441840000002031)
(35.0, 0.0026878310000002514)
(36.0, 0.004514584999999904)
(37.0, 0.0041964380000001356)
(38.0, 0.004193208000000226)
(39.0, 0.004201083999999966)
(40.0, 0.0042093940000000885)
(41.0, 0.004217766000000012)
(42.0, 0.00021359700000012083)
(43.0, -0.001788944000000292)
(44.0, -0.0019797729999999625)
(45.0, -0.0019975439999999622)
(46.0, -0.009887434000000361)
(47.0, -0.015240589000000249)
(48.0, -0.015718538999999865)
(49.0, -0.012881452000000237)
(50.0, -0.015165182000000055)
(51.0, -0.015165182000000055)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(33.0, 0.0007445659999998355)
(34.0, 0.0007441840000002031)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(35.0, 0.0026878310000002514)
(36.0, 0.004514584999999904)
(37.0, 0.0041964380000001356)
(38.0, 0.004193208000000226)
(39.0, 0.004201083999999966)
(40.0, 0.0042093940000000885)
(41.0, 0.004217766000000012)
(42.0, 0.00021359700000012083)
(43.0, -0.001788944000000292)
(44.0, -0.0019797729999999625)
(45.0, -0.0019975439999999622)
(46.0, -0.009887434000000361)
(47.0, -0.015240589000000249)
(48.0, -0.015718538999999865)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(26.0, 0.0008172090000000409)
(27.0, 0.0006930430000000598)
(28.0, 0.0006813430000001119)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(29.0, 0.0006802420000000531)
(30.0, 0.000680136999999803)
(31.0, 0.000620322000000062)
(32.0, 0.000598494000000116)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(31.0, 0.000620322000000062)
(33.0, 0.0007445659999998355)
(34.0, 0.0007441840000002031)
(35.0, 0.0026878310000002514)
(36.0, 0.004514584999999904)
(37.0, 0.0041964380000001356)
(38.0, 0.004193208000000226)
(39.0, 0.004201083999999966)
(40.0, 0.0042093940000000885)
(47.0, -0.015240589000000249)
(48.0, -0.015718538999999865)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(32.0, 0.000598494000000116)
(41.0, 0.004217766000000012)
(42.0, 0.00021359700000012083)
(43.0, -0.001788944000000292)
(44.0, -0.0019797729999999625)
(45.0, -0.0019975439999999622)
(46.0, -0.009887434000000361)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)}]\node at (axis cs:1, -25.277166667) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, -20.748019168) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -18.041333333) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 4.604873553) [right=1.0mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -25.277166667)
(2.0, -25.277155147)
(3.0, -25.27715499)
(4.0, -25.277154829)
(5.0, -25.277154665)
(6.0, -25.277154498)
(7.0, -25.277154327)
(8.0, -25.277154153)
(9.0, -25.277153975)
(10.0, -25.277153793)
(11.0, -25.277153607)
(12.0, -25.277153417)
(13.0, -25.277153222)
(14.0, -25.277153024)
(15.0, -25.277152821)
(16.0, -25.277152614)
(17.0, -25.277152401)
(18.0, -25.277152184)
(19.0, -25.277151962)
(20.0, -25.277151735)
(21.0, -25.277151503)
(22.0, -25.277151265)
(23.0, -25.277151021)
(24.0, -25.277150772)
(25.0, -25.277150516)
(26.0, -25.277150254)
(27.0, -25.277149986)
(28.0, -25.277149711)
(29.0, -25.27714943)
(30.0, -25.277149141)
(31.0, -25.277148845)
(32.0, -17.23963518)
(33.0, -6.523293191)
(34.0, 4.192309401)
(35.0, 14.907127714)
(36.0, 25.621109473)
(37.0, 14.904491515)
(38.0, 4.188641822)
(39.0, -6.52639472)
(40.0, -17.24056547)
(41.0, -24.999979589)
(42.0, -26.071262444)
(43.0, -26.071239699)
(44.0, -26.071216522)
(45.0, -26.0711929)
(46.0, -26.071168821)
(47.0, -26.071144272)
(48.0, -26.071119238)
(49.0, -26.071093705)
(50.0, -20.748019588)
(51.0, -20.748019168)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(26.0, -25.277150254)
(27.0, -25.277149986)
(28.0, -25.277149711)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(29.0, -25.27714943)
(30.0, -25.277149141)
(31.0, -25.277148845)
(32.0, -17.23963518)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(33.0, -6.523293191)
(34.0, 4.192309401)
(35.0, 14.907127714)
(36.0, 25.621109473)
(37.0, 14.904491515)
(38.0, 4.188641822)
(39.0, -6.52639472)
(40.0, -17.24056547)
(41.0, -24.999979589)
(42.0, -26.071262444)
(43.0, -26.071239699)
(44.0, -26.071216522)
(45.0, -26.0711929)
(46.0, -26.071168821)
(47.0, -26.071144272)
(48.0, -26.071119238)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(31.0, -25.277148845)
(33.0, -6.523293191)
(34.0, 4.192309401)
(35.0, 14.907127714)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(32.0, -17.23963518)
(36.0, 25.621109473)
(37.0, 14.904491515)
(38.0, 4.188641822)
(39.0, -6.52639472)
(40.0, -17.24056547)
(41.0, -24.999979589)
(42.0, -26.071262444)
(43.0, -26.071239699)
(44.0, -26.071216522)
(45.0, -26.0711929)
(46.0, -26.071168821)
(47.0, -26.071144272)
(48.0, -26.071119238)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -18.041333333)
(2.0, -18.041333266)
(3.0, -18.041333266)
(4.0, -18.041333266)
(5.0, -18.041333266)
(6.0, -18.041333266)
(7.0, -18.041333266)
(8.0, -18.041333265)
(9.0, -18.041333265)
(10.0, -18.041333265)
(11.0, -18.041333265)
(12.0, -18.041333265)
(13.0, -18.041333265)
(14.0, -18.041333265)
(15.0, -18.041333265)
(16.0, -18.041333265)
(17.0, -18.041333265)
(18.0, -18.041333265)
(19.0, -18.041333264)
(20.0, -18.041333264)
(21.0, -18.041333264)
(22.0, -18.041333264)
(23.0, -18.041333264)
(24.0, -18.041333264)
(25.0, -18.041333264)
(26.0, -18.041333264)
(27.0, -18.041333264)
(28.0, -18.041333264)
(29.0, -18.041333264)
(30.0, -18.041333264)
(31.0, -18.041333263)
(32.0, -25.000006822)
(33.0, -35.722156205)
(34.0, -42.738639538)
(35.0, -42.73863937)
(36.0, -42.738639202)
(37.0, -32.012258157)
(38.0, -21.286557332)
(39.0, -10.561527322)
(40.0, 0.16283617)
(41.0, 10.886532453)
(42.0, 21.609555836)
(43.0, 26.072149307)
(44.0, 26.072149205)
(45.0, 26.072149102)
(46.0, 26.072148999)
(47.0, 26.072148895)
(48.0, 26.072148792)
(49.0, 26.072148689)
(50.0, 15.338171539)
(51.0, 4.604873553)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(33.0, -35.722156205)
(34.0, -42.738639538)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(35.0, -42.73863937)
(36.0, -42.738639202)
(37.0, -32.012258157)
(38.0, -21.286557332)
(39.0, -10.561527322)
(40.0, 0.16283617)
(41.0, 10.886532453)
(42.0, 21.609555836)
(43.0, 26.072149307)
(44.0, 26.072149205)
(45.0, 26.072149102)
(46.0, 26.072148999)
(47.0, 26.072148895)
(48.0, 26.072148792)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(26.0, -18.041333264)
(27.0, -18.041333264)
(28.0, -18.041333264)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(29.0, -18.041333264)
(30.0, -18.041333264)
(31.0, -18.041333263)
(32.0, -25.000006822)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(31.0, -18.041333263)
(33.0, -35.722156205)
(34.0, -42.738639538)
(35.0, -42.73863937)
(36.0, -42.738639202)
(37.0, -32.012258157)
(38.0, -21.286557332)
(39.0, -10.561527322)
(40.0, 0.16283617)
(47.0, 26.072148895)
(48.0, 26.072148792)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(32.0, -25.000006822)
(41.0, 10.886532453)
(42.0, 21.609555836)
(43.0, 26.072149307)
(44.0, 26.072149205)
(45.0, 26.072149102)
(46.0, 26.072148999)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Position East (ft)}, xmin=-4629.4804809725,xmax=11985.634942717501,ymin=-13836.051129462,ymax=2779.064294228,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(445.634368746, -13836.051129462)
(422.453031363, -13431.881391839)
(398.839043384, -13030.473137202)
(375.209641538, -12631.802354812)
(351.765744039, -12235.857270421)
(328.541762989, -11842.635927766)
(305.542892232, -11452.138107478)
(282.769264152, -11064.363891934)
(260.220145876, -10679.313416176)
(237.886516105, -10296.772045712)
(215.756904279, -9916.581181064)
(193.837451034, -9538.906579953)
(172.133201269, -9163.902449701)
(150.645119934, -8791.616556956)
(129.375518293, -8422.049001206)
(108.323997632, -8055.199815695)
(87.489722277, -7691.069058709)
(66.871791168, -7329.656792074)
(46.4692936, -6970.96307794)
(26.288974707, -6615.033613003)
(6.342704971, -6262.131249076)
(-13.364687512, -5912.443286494)
(-32.85751866, -5565.599689874)
(-53.132687126, -5221.540974174)
(-77.873153732, -4880.51846459)
(-108.133666931, -4542.687027271)
(-143.947916024, -4208.149167358)
(-185.226486586, -3876.997120485)
(-231.86459257, -3549.319361635)
(-283.754483454, -3225.201542892)
(-340.78688917, -2904.726603494)
(-402.851233109, -2587.974766259)
(-469.835709598, -2275.023520215)
(-541.627346971, -1965.947602653)
(-617.591170863, -1660.68681316)
(-695.786013624, -1358.814103128)
(-775.660762577, -1060.212755148)
(-857.120272719, -764.8772099)
(-940.114133795, -472.812811266)
(-1024.596250523, -184.025536896)
(-1110.520931152, 101.479029751)
(-1197.842521417, 383.695799505)
(-1286.515375136, 662.620186606)
(-1376.493856031, 938.248109074)
(-1467.732342348, 1210.575988211)
(-1560.18523172, 1479.600747989)
(-1653.806946033, 1745.319814362)
(-1748.477731716, 2008.175381824)
(-1844.257745326, 2268.370950243)
(-1941.117250003, 2525.467475337)
(-2038.886271252, 2779.064294228)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(375.209641538, -12631.802354812)
(351.765744039, -12235.857270421)
(328.541762989, -11842.635927766)
(305.542892232, -11452.138107478)
(282.769264152, -11064.363891934)
(260.220145876, -10679.313416176)
(237.886516105, -10296.772045712)
(215.756904279, -9916.581181064)
(193.837451034, -9538.906579953)
(172.133201269, -9163.902449701)
(150.645119934, -8791.616556956)
(129.375518293, -8422.049001206)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(108.323997632, -8055.199815695)
(87.489722277, -7691.069058709)
(66.871791168, -7329.656792074)
(46.4692936, -6970.96307794)
(26.288974707, -6615.033613003)
(6.342704971, -6262.131249076)
(-13.364687512, -5912.443286494)
(-32.85751866, -5565.599689874)
(-53.132687126, -5221.540974174)
(-77.873153732, -4880.51846459)
(-108.133666931, -4542.687027271)
(-143.947916024, -4208.149167358)
(-185.226486586, -3876.997120485)
(-231.86459257, -3549.319361635)
(-283.754483454, -3225.201542892)
(-340.78688917, -2904.726603494)
(-402.851233109, -2587.974766259)
(-469.835709598, -2275.023520215)
(-541.627346971, -1965.947602653)
(-617.591170863, -1660.68681316)
(-695.786013624, -1358.814103128)
(-775.660762577, -1060.212755148)
(-857.120272719, -764.8772099)
(-940.114133795, -472.812811266)
(-1024.596250523, -184.025536896)
(-1110.520931152, 101.479029751)
(-1197.842521417, 383.695799505)
(-1286.515375136, 662.620186606)
(-1376.493856031, 938.248109074)
(-1467.732342348, 1210.575988211)
(-1560.18523172, 1479.600747989)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(108.323997632, -8055.199815695)
(87.489722277, -7691.069058709)
(66.871791168, -7329.656792074)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(260.220145876, -10679.313416176)
(237.886516105, -10296.772045712)
(215.756904279, -9916.581181064)
(193.837451034, -9538.906579953)
(172.133201269, -9163.902449701)
(150.645119934, -8791.616556956)
(129.375518293, -8422.049001206)
(46.4692936, -6970.96307794)
(26.288974707, -6615.033613003)
(6.342704971, -6262.131249076)
(-13.364687512, -5912.443286494)
(-32.85751866, -5565.599689874)
(-53.132687126, -5221.540974174)
(-77.873153732, -4880.51846459)
(-108.133666931, -4542.687027271)
(-143.947916024, -4208.149167358)
(-185.226486586, -3876.997120485)
(-231.86459257, -3549.319361635)
(-283.754483454, -3225.201542892)
(-340.78688917, -2904.726603494)
(-402.851233109, -2587.974766259)
(-469.835709598, -2275.023520215)
(-541.627346971, -1965.947602653)
(-617.591170863, -1660.68681316)
(-695.786013624, -1358.814103128)
(-775.660762577, -1060.212755148)
(-857.120272719, -764.8772099)
(-940.114133795, -472.812811266)
(-1024.596250523, -184.025536896)
(-1110.520931152, 101.479029751)
(-1197.842521417, 383.695799505)
(-1286.515375136, 662.620186606)
(-1376.493856031, 938.248109074)
(-1467.732342348, 1210.575988211)
(-1560.18523172, 1479.600747989)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(11320.498439022, 448.88693755)
(11010.684879406, 420.560663702)
(10700.796443661, 395.327450113)
(10390.817520298, 373.831972691)
(10080.793196251, 356.066251448)
(9770.779143642, 341.792380243)
(9460.817009082, 330.944448253)
(9150.944784159, 323.513564082)
(8841.200123331, 319.495859595)
(8531.620709529, 318.502714877)
(8222.230589965, 319.166603102)
(7913.036512408, 321.122707849)
(7604.043532873, 324.334526133)
(7295.256702219, 328.797096558)
(6986.681074723, 334.50847475)
(6678.321697339, 341.466987812)
(6370.18360752, 349.670970467)
(6062.271832826, 359.118739786)
(5754.591390808, 369.808592815)
(5447.147288916, 381.738806398)
(5139.944524423, 394.907637206)
(4832.98808434, 409.313321791)
(4526.282945337, 424.95407664)
(4219.834073658, 441.828098231)
(3913.646425048, 459.933563085)
(3607.713154556, 479.083502662)
(3301.995317304, 498.620858041)
(2996.48220754, 518.371885166)
(2691.172909616, 538.319967147)
(2386.067449174, 558.463296972)
(2081.165941246, 578.801461637)
(1776.468509109, 599.33417907)
(1471.975276579, 620.061179414)
(1167.686367277, 640.982193886)
(863.601904559, 662.09695373)
(559.735640738, 683.597476037)
(256.137814567, 706.16243615)
(-47.174043035, 729.968067592)
(-349.871686766, 754.870733344)
(-651.943791081, 781.066461667)
(-953.708219349, 808.566071243)
(-1255.164135984, 837.316771649)
(-1556.34028545, 866.975956287)
(-1857.351582803, 896.358626361)
(-2158.227398189, 925.157383231)
(-2458.969243341, 953.344748078)
(-2759.642314462, 980.174319728)
(-3060.450684215, 1003.025234363)
(-3361.38468235, 1021.225219413)
(-3662.753615858, 1034.391973468)
(-3964.343977277, 1043.072091128)
};
\node at (axis cs:445.634368746, -13836.051129462) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=93.28262883428543] {};
\node at (axis cs:11320.498439022, 448.88693755) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=-174.77596754617178] {};
\node at (axis cs:445.634368746, -13836.051129462) [right=5mm,scale=0.8,rotate=0] {1};
\node at (axis cs:-2038.886271252, 2779.064294228) [left=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:11320.498439022, 448.88693755) [right=5mm,scale=0.8,rotate=0] {2};
\node at (axis cs:-3964.343977277, 1043.072091128) [left=2.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)},scaled y ticks=base 10:-3,ymin=2450,ymax=4550]
%\node at (axis cs:1, 3831.752617974) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:4, 3755.921151611) [rotate=90,scale=0.8,anchor=west,xshift=2mm,yshift=-1mm,fill=white,rectangle,rounded corners=3pt] {1/DND};
\node at (axis cs:16, 3588.562526758) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/CL1500};
\node at (axis cs:47, 4285.098922913) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:1, 3709.461928641) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 3831.752617974)
(2.0, 3806.475461605)
(3.0, 3781.198306528)
(4.0, 3755.921151611)
(5.0, 3730.643996855)
(6.0, 3705.366842265)
(7.0, 3680.089687843)
(8.0, 3654.812533594)
(9.0, 3629.535379521)
(10.0, 3607.875501957)
(11.0, 3594.253864189)
(12.0, 3588.67021832)
(13.0, 3588.562526758)
(14.0, 3588.562526758)
(15.0, 3588.562526758)
(16.0, 3588.562526758)
(17.0, 3588.562526758)
(18.0, 3588.562526758)
(19.0, 3588.562526758)
(20.0, 3593.384883173)
(21.0, 3608.923188623)
(22.0, 3633.317883272)
(23.0, 3659.389349219)
(24.0, 3685.460798796)
(25.0, 3711.532231742)
(26.0, 3737.603647786)
(27.0, 3763.675046654)
(28.0, 3789.746428062)
(29.0, 3815.81779172)
(30.0, 3841.889137332)
(31.0, 3867.960464593)
(32.0, 3894.031773191)
(33.0, 3920.103062805)
(34.0, 3946.174333106)
(35.0, 3972.245583759)
(36.0, 3998.316814415)
(37.0, 4024.38802472)
(38.0, 4050.459214308)
(39.0, 4076.530382805)
(40.0, 4102.601529825)
(41.0, 4128.672654973)
(42.0, 4154.743757841)
(43.0, 4180.814838011)
(44.0, 4206.885895053)
(45.0, 4232.956928523)
(46.0, 4259.027937966)
(47.0, 4285.098922913)
(48.0, 4306.343773361)
(49.0, 4316.864470873)
(50.0, 4316.661979291)
(51.0, 4305.737327571)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(4.0, 3755.921151611)
(5.0, 3730.643996855)
(6.0, 3705.366842265)
(7.0, 3680.089687843)
(8.0, 3654.812533594)
(9.0, 3629.535379521)
(10.0, 3607.875501957)
(11.0, 3594.253864189)
(12.0, 3588.67021832)
(13.0, 3588.562526758)
(14.0, 3588.562526758)
(15.0, 3588.562526758)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(16.0, 3588.562526758)
(17.0, 3588.562526758)
(18.0, 3588.562526758)
(19.0, 3588.562526758)
(20.0, 3593.384883173)
(21.0, 3608.923188623)
(22.0, 3633.317883272)
(23.0, 3659.389349219)
(24.0, 3685.460798796)
(25.0, 3711.532231742)
(26.0, 3737.603647786)
(27.0, 3763.675046654)
(28.0, 3789.746428062)
(29.0, 3815.81779172)
(30.0, 3841.889137332)
(31.0, 3867.960464593)
(32.0, 3894.031773191)
(33.0, 3920.103062805)
(34.0, 3946.174333106)
(35.0, 3972.245583759)
(36.0, 3998.316814415)
(37.0, 4024.38802472)
(38.0, 4050.459214308)
(39.0, 4076.530382805)
(40.0, 4102.601529825)
(41.0, 4128.672654973)
(42.0, 4154.743757841)
(43.0, 4180.814838011)
(44.0, 4206.885895053)
(45.0, 4232.956928523)
(46.0, 4259.027937966)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(16.0, 3588.562526758)
(17.0, 3588.562526758)
(18.0, 3588.562526758)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(9.0, 3629.535379521)
(10.0, 3607.875501957)
(11.0, 3594.253864189)
(12.0, 3588.67021832)
(13.0, 3588.562526758)
(14.0, 3588.562526758)
(15.0, 3588.562526758)
(19.0, 3588.562526758)
(20.0, 3593.384883173)
(21.0, 3608.923188623)
(22.0, 3633.317883272)
(23.0, 3659.389349219)
(24.0, 3685.460798796)
(25.0, 3711.532231742)
(26.0, 3737.603647786)
(27.0, 3763.675046654)
(28.0, 3789.746428062)
(29.0, 3815.81779172)
(30.0, 3841.889137332)
(31.0, 3867.960464593)
(32.0, 3894.031773191)
(33.0, 3920.103062805)
(34.0, 3946.174333106)
(35.0, 3972.245583759)
(36.0, 3998.316814415)
(37.0, 4024.38802472)
(38.0, 4050.459214308)
(39.0, 4076.530382805)
(40.0, 4102.601529825)
(41.0, 4128.672654973)
(42.0, 4154.743757841)
(43.0, 4180.814838011)
(44.0, 4206.885895053)
(45.0, 4232.956928523)
(46.0, 4259.027937966)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 3709.461928641)
(2.0, 3691.420595368)
(3.0, 3673.379262102)
(4.0, 3655.337928837)
(5.0, 3637.296595571)
(6.0, 3619.255262305)
(7.0, 3601.21392904)
(8.0, 3583.172595774)
(9.0, 3565.131262509)
(10.0, 3547.089929243)
(11.0, 3529.048595978)
(12.0, 3511.007262713)
(13.0, 3492.965929448)
(14.0, 3474.924596183)
(15.0, 3456.883262918)
(16.0, 3438.841929653)
(17.0, 3420.800596389)
(18.0, 3402.759263124)
(19.0, 3384.71792986)
(20.0, 3366.676596595)
(21.0, 3348.635263331)
(22.0, 3330.593930066)
(23.0, 3312.552596802)
(24.0, 3294.511263538)
(25.0, 3276.469930274)
(26.0, 3258.42859701)
(27.0, 3240.387263746)
(28.0, 3222.345930482)
(29.0, 3204.304597219)
(30.0, 3186.263263955)
(31.0, 3168.221930692)
(32.0, 3150.180597428)
(33.0, 3132.139264165)
(34.0, 3114.097930902)
(35.0, 3096.056597639)
(36.0, 3078.015264375)
(37.0, 3059.973931112)
(38.0, 3041.93259785)
(39.0, 3019.140163388)
(40.0, 2992.22066659)
(41.0, 2965.301169793)
(42.0, 2938.381672995)
(43.0, 2911.462176198)
(44.0, 2884.542679401)
(45.0, 2857.623182604)
(46.0, 2830.703685807)
(47.0, 2803.78418901)
(48.0, 2776.864692213)
(49.0, 2749.945195417)
(50.0, 2727.646715891)
(51.0, 2708.804424162)
};
\node at (axis cs:1, 3831.752617974) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 3709.461928641) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 3831.752617974) [right=-2mm,yshift=4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 4305.737327571) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 3709.461928641) [right=-2mm,yshift=-7mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 2708.804424162) [right=1.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, -0.001226949999999949) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, -0.007675606999999918) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 0.006917587000000225) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -0.014805943999999904) [right=1.0mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -0.001226949999999949)
(2.0, -0.0010069769999998535)
(3.0, -3.997899999985677e-5)
(4.0, 0.00013108000000006115)
(5.0, 0.0001609550000001292)
(6.0, 0.00016610100000002959)
(7.0, 0.0001669739999998754)
(8.0, 0.00016711700000016094)
(9.0, 0.00018539600000000434)
(10.0, 0.00016900199999980714)
(11.0, 0.00016760500000012613)
(12.0, 0.00015190000000009363)
(13.0, 0.00016441299999980785)
(14.0, 0.00016719899999984023)
(15.0, 0.00016761899999995222)
(16.0, 0.0001676819999998358)
(17.0, 0.00016769100000013637)
(18.0, 0.0001676920000002191)
(19.0, 0.00018952699999985612)
(20.0, 0.00016934199999996125)
(21.0, 0.0001558730000001951)
(22.0, 0.00015923100000003743)
(23.0, -0.009173950000000097)
(24.0, -0.016374948000000167)
(25.0, -0.017252534999999902)
(26.0, -0.017354790000000175)
(27.0, -0.017366894999999882)
(28.0, -0.01736876899999995)
(29.0, -0.017369513000000225)
(30.0, -0.017370139000000062)
(31.0, -0.017370763999999816)
(32.0, -0.017371395000000067)
(33.0, -0.017372036999999896)
(34.0, -0.011929100000000137)
(35.0, -0.008149325999999846)
(36.0, -0.007774760000000214)
(37.0, -0.007738298000000032)
(38.0, -0.007735070999999927)
(39.0, -0.007735043999999913)
(40.0, -0.007735322999999905)
(41.0, -0.0077356329999997975)
(42.0, -0.007735954000000156)
(43.0, -0.007736278999999957)
(44.0, -0.007736611999999976)
(45.0, -0.007736949999999965)
(46.0, -0.007737294000000006)
(47.0, -0.006375322999999877)
(48.0, -0.007473037000000016)
(49.0, -0.007660143999999924)
(50.0, -0.007675606999999918)
(51.0, -0.007675606999999918)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(4.0, 0.00013108000000006115)
(5.0, 0.0001609550000001292)
(6.0, 0.00016610100000002959)
(7.0, 0.0001669739999998754)
(8.0, 0.00016711700000016094)
(9.0, 0.00018539600000000434)
(10.0, 0.00016900199999980714)
(11.0, 0.00016760500000012613)
(12.0, 0.00015190000000009363)
(13.0, 0.00016441299999980785)
(14.0, 0.00016719899999984023)
(15.0, 0.00016761899999995222)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(16.0, 0.0001676819999998358)
(17.0, 0.00016769100000013637)
(18.0, 0.0001676920000002191)
(19.0, 0.00018952699999985612)
(20.0, 0.00016934199999996125)
(21.0, 0.0001558730000001951)
(22.0, 0.00015923100000003743)
(23.0, -0.009173950000000097)
(24.0, -0.016374948000000167)
(25.0, -0.017252534999999902)
(26.0, -0.017354790000000175)
(27.0, -0.017366894999999882)
(28.0, -0.01736876899999995)
(29.0, -0.017369513000000225)
(30.0, -0.017370139000000062)
(31.0, -0.017370763999999816)
(32.0, -0.017371395000000067)
(33.0, -0.017372036999999896)
(34.0, -0.011929100000000137)
(35.0, -0.008149325999999846)
(36.0, -0.007774760000000214)
(37.0, -0.007738298000000032)
(38.0, -0.007735070999999927)
(39.0, -0.007735043999999913)
(40.0, -0.007735322999999905)
(41.0, -0.0077356329999997975)
(42.0, -0.007735954000000156)
(43.0, -0.007736278999999957)
(44.0, -0.007736611999999976)
(45.0, -0.007736949999999965)
(46.0, -0.007737294000000006)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(16.0, 0.0001676819999998358)
(17.0, 0.00016769100000013637)
(18.0, 0.0001676920000002191)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(9.0, 0.00018539600000000434)
(10.0, 0.00016900199999980714)
(11.0, 0.00016760500000012613)
(12.0, 0.00015190000000009363)
(13.0, 0.00016441299999980785)
(14.0, 0.00016719899999984023)
(15.0, 0.00016761899999995222)
(19.0, 0.00018952699999985612)
(20.0, 0.00016934199999996125)
(21.0, 0.0001558730000001951)
(22.0, 0.00015923100000003743)
(23.0, -0.009173950000000097)
(24.0, -0.016374948000000167)
(25.0, -0.017252534999999902)
(26.0, -0.017354790000000175)
(27.0, -0.017366894999999882)
(28.0, -0.01736876899999995)
(29.0, -0.017369513000000225)
(30.0, -0.017370139000000062)
(31.0, -0.017370763999999816)
(32.0, -0.017371395000000067)
(33.0, -0.017372036999999896)
(34.0, -0.011929100000000137)
(35.0, -0.008149325999999846)
(36.0, -0.007774760000000214)
(37.0, -0.007738298000000032)
(38.0, -0.007735070999999927)
(39.0, -0.007735043999999913)
(40.0, -0.007735322999999905)
(41.0, -0.0077356329999997975)
(42.0, -0.007735954000000156)
(43.0, -0.007736278999999957)
(44.0, -0.007736611999999976)
(45.0, -0.007736949999999965)
(46.0, -0.007737294000000006)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.006917587000000225)
(2.0, 0.011723388000000057)
(3.0, 0.012184997000000308)
(4.0, 0.011529903000000008)
(5.0, 0.011055086999999908)
(6.0, 0.011010124000000232)
(7.0, 0.01100585200000026)
(8.0, 0.011005429999999983)
(9.0, 0.007056854000000001)
(10.0, 0.004344006000000178)
(11.0, 0.004083462000000093)
(12.0, 0.004058361999999871)
(13.0, 0.004055939999999758)
(14.0, 0.00405570200000005)
(15.0, 0.004055671999999788)
(16.0, 0.004055661999999849)
(17.0, 0.004055655000000158)
(18.0, 0.004055648000000023)
(19.0, 0.004055639999999805)
(20.0, 0.004055633000000114)
(21.0, 0.004055625999999979)
(22.0, 0.004055618000000205)
(23.0, 0.00405561100000007)
(24.0, 0.004055603999999935)
(25.0, 0.0021335760000003035)
(26.0, 0.0008172090000000409)
(27.0, 0.0006930430000000598)
(28.0, 0.0006813430000001119)
(29.0, 0.0006802420000000531)
(30.0, 0.000680136999999803)
(31.0, 0.0006801249999996983)
(32.0, 0.0006801240000000597)
(33.0, 0.0006801219999998942)
(34.0, 0.0006801220000003383)
(35.0, 0.002688639000000048)
(36.0, 0.004056569999999926)
(37.0, 0.004183201000000025)
(38.0, 0.0037173570000001988)
(39.0, 0.004622432999999759)
(40.0, 0.004229501000000191)
(41.0, 0.004193555000000071)
(42.0, 0.0006535919999999251)
(43.0, -0.0017411779999996213)
(44.0, -0.0019600220000000057)
(45.0, -0.0019799750000002447)
(46.0, -0.009833765999999855)
(47.0, -0.015121316000000107)
(48.0, -0.015583631999999792)
(49.0, -0.016545133000000156)
(50.0, -0.014805943999999904)
(51.0, -0.014805943999999904)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)}]\node at (axis cs:1, -25.277166667) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, -16.821421226) [right=1.0mm,yshift=2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -18.041333333) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -18.842291729) [right=1.0mm,yshift=-2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -25.277166667)
(2.0, -25.277155147)
(3.0, -25.27715499)
(4.0, -25.277154829)
(5.0, -25.277154665)
(6.0, -25.277154498)
(7.0, -25.277154327)
(8.0, -25.277154153)
(9.0, -25.277153975)
(10.0, -17.238805603)
(11.0, -9.200700387)
(12.0, -1.162849039)
(13.0, 0.0)
(14.0, 0.0)
(15.0, 0.0)
(16.0, 0.0)
(17.0, 0.0)
(18.0, 0.0)
(19.0, 0.0)
(20.0, 10.716233686)
(21.0, 21.431828097)
(22.0, 26.071480358)
(23.0, 26.071464218)
(24.0, 26.07144782)
(25.0, 26.071431159)
(26.0, 26.071414228)
(27.0, 26.07139702)
(28.0, 26.071379529)
(29.0, 26.071361747)
(30.0, 26.071343668)
(31.0, 26.071325283)
(32.0, 26.071306585)
(33.0, 26.071287565)
(34.0, 26.071268216)
(35.0, 26.071248529)
(36.0, 26.071228494)
(37.0, 26.071208103)
(38.0, 26.071187345)
(39.0, 26.071166212)
(40.0, 26.071144692)
(41.0, 26.071122774)
(42.0, 26.071100449)
(43.0, 26.071077703)
(44.0, 26.071054526)
(45.0, 26.071030905)
(46.0, 26.071006826)
(47.0, 26.070982277)
(48.0, 15.34641189)
(49.0, 4.622779216)
(50.0, -6.099855714)
(51.0, -16.821421226)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(4.0, -25.277154829)
(5.0, -25.277154665)
(6.0, -25.277154498)
(7.0, -25.277154327)
(8.0, -25.277154153)
(9.0, -25.277153975)
(10.0, -17.238805603)
(11.0, -9.200700387)
(12.0, -1.162849039)
(13.0, 0.0)
(14.0, 0.0)
(15.0, 0.0)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(16.0, 0.0)
(17.0, 0.0)
(18.0, 0.0)
(19.0, 0.0)
(20.0, 10.716233686)
(21.0, 21.431828097)
(22.0, 26.071480358)
(23.0, 26.071464218)
(24.0, 26.07144782)
(25.0, 26.071431159)
(26.0, 26.071414228)
(27.0, 26.07139702)
(28.0, 26.071379529)
(29.0, 26.071361747)
(30.0, 26.071343668)
(31.0, 26.071325283)
(32.0, 26.071306585)
(33.0, 26.071287565)
(34.0, 26.071268216)
(35.0, 26.071248529)
(36.0, 26.071228494)
(37.0, 26.071208103)
(38.0, 26.071187345)
(39.0, 26.071166212)
(40.0, 26.071144692)
(41.0, 26.071122774)
(42.0, 26.071100449)
(43.0, 26.071077703)
(44.0, 26.071054526)
(45.0, 26.071030905)
(46.0, 26.071006826)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(16.0, 0.0)
(17.0, 0.0)
(18.0, 0.0)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(9.0, -25.277153975)
(10.0, -17.238805603)
(11.0, -9.200700387)
(12.0, -1.162849039)
(13.0, 0.0)
(14.0, 0.0)
(15.0, 0.0)
(19.0, 0.0)
(20.0, 10.716233686)
(21.0, 21.431828097)
(22.0, 26.071480358)
(23.0, 26.071464218)
(24.0, 26.07144782)
(25.0, 26.071431159)
(26.0, 26.071414228)
(27.0, 26.07139702)
(28.0, 26.071379529)
(29.0, 26.071361747)
(30.0, 26.071343668)
(31.0, 26.071325283)
(32.0, 26.071306585)
(33.0, 26.071287565)
(34.0, 26.071268216)
(35.0, 26.071248529)
(36.0, 26.071228494)
(37.0, 26.071208103)
(38.0, 26.071187345)
(39.0, 26.071166212)
(40.0, 26.071144692)
(41.0, 26.071122774)
(42.0, 26.071100449)
(43.0, 26.071077703)
(44.0, 26.071054526)
(45.0, 26.071030905)
(46.0, 26.071006826)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -18.041333333)
(2.0, -18.041333266)
(3.0, -18.041333266)
(4.0, -18.041333266)
(5.0, -18.041333266)
(6.0, -18.041333266)
(7.0, -18.041333266)
(8.0, -18.041333265)
(9.0, -18.041333265)
(10.0, -18.041333265)
(11.0, -18.041333265)
(12.0, -18.041333265)
(13.0, -18.041333265)
(14.0, -18.041333265)
(15.0, -18.041333265)
(16.0, -18.041333265)
(17.0, -18.041333265)
(18.0, -18.041333265)
(19.0, -18.041333264)
(20.0, -18.041333264)
(21.0, -18.041333264)
(22.0, -18.041333264)
(23.0, -18.041333264)
(24.0, -18.041333264)
(25.0, -18.041333264)
(26.0, -18.041333264)
(27.0, -18.041333264)
(28.0, -18.041333264)
(29.0, -18.041333264)
(30.0, -18.041333264)
(31.0, -18.041333263)
(32.0, -18.041333263)
(33.0, -18.041333263)
(34.0, -18.041333263)
(35.0, -18.041333263)
(36.0, -18.041333263)
(37.0, -18.041333263)
(38.0, -18.041333263)
(39.0, -26.919496796)
(40.0, -26.919496798)
(41.0, -26.919496798)
(42.0, -26.919496797)
(43.0, -26.919496797)
(44.0, -26.919496797)
(45.0, -26.919496797)
(46.0, -26.919496797)
(47.0, -26.919496797)
(48.0, -26.919496797)
(49.0, -26.919496796)
(50.0, -18.842291729)
(51.0, -18.842291729)
};
\end{groupplot}
\node at (17,6.75) [font=\Huge] {TCAS};
\node at (17,-2) [font=\Huge] {ACAS X};

\end{tikzpicture}


==> dast2_1190_k1.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2.25cm, vertical sep = 3cm, group size=4 by 2}]
\nextgroupplot [align=center,font=\LARGE, xlabel = {Position East (ft)}, xmin=-16128.1296668965,xmax=7558.4823750915,ymin=-19123.107283732,ymax=4563.504758256,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(-2620.096695669, -19123.107283732)
(-2516.732668698, -18630.930545352)
(-2413.869652321, -18139.013506423)
(-2311.670944406, -17647.322573089)
(-2210.177412468, -17155.850041503)
(-2109.398854191, -16664.59475029)
(-2009.417352965, -16173.540892137)
(-1910.579214911, -15682.619752708)
(-1812.998251348, -15191.811061878)
(-1716.506904278, -14701.15071634)
(-1621.017201318, -14210.658062096)
(-1526.506287189, -13720.33935279)
(-1432.967689203, -13230.197581396)
(-1340.399050869, -12740.234927019)
(-1248.799046776, -12250.453364101)
(-1158.166607422, -11760.854813977)
(-1068.500724659, -11271.441182542)
(-979.800402909, -10782.214369595)
(-891.984968712, -10293.356022952)
(-805.153306491, -9804.967493559)
(-719.384671614, -9316.757985964)
(-633.952132522, -8828.852292281)
(-546.03816854, -8341.751550607)
(-454.345970425, -7855.711795373)
(-358.361619161, -7370.75315156)
(-258.341138748, -6886.949959566)
(-154.212755092, -6404.37966175)
(-45.948787187, -5923.086394395)
(66.446365343, -5443.107880684)
(182.960364033, -4964.480116072)
(303.895031297, -4487.319473013)
(430.581163663, -4012.024308763)
(563.597072996, -3538.832893889)
(703.04932326, -3067.870713805)
(848.933812789, -2599.23515495)
(1001.220131377, -2133.016341959)
(1159.870938092, -1669.302188105)
(1324.846395115, -1208.179602103)
(1496.105185849, -749.734765872)
(1673.604754314, -294.053188861)
(1857.301367393, 158.780291066)
(2047.150136854, 608.681519403)
(2243.105032986, 1055.567039599)
(2445.118895383, 1499.354108402)
(2653.143444278, 1939.960710995)
(2867.325761757, 2377.208450638)
(3088.435270681, 2810.592353443)
(3316.757822406, 3239.815142382)
(3551.857454833, 3664.957860029)
(3791.334270936, 4087.001772966)
(4035.062713813, 4506.058122683)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(-45.948787187, -5923.086394395)
(66.446365343, -5443.107880684)
(182.960364033, -4964.480116072)
(303.895031297, -4487.319473013)
(430.581163663, -4012.024308763)
(563.597072996, -3538.832893889)
(703.04932326, -3067.870713805)
(848.933812789, -2599.23515495)
(1001.220131377, -2133.016341959)
(1159.870938092, -1669.302188105)
(1324.846395115, -1208.179602103)
(1496.105185849, -749.734765872)
(1673.604754314, -294.053188861)
(3088.435270681, 2810.592353443)
(3316.757822406, 3239.815142382)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(3551.857454833, 3664.957860029)
(3791.334270936, 4087.001772966)
(4035.062713813, 4506.058122683)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(563.597072996, -3538.832893889)
(703.04932326, -3067.870713805)
(848.933812789, -2599.23515495)
(1001.220131377, -2133.016341959)
(1159.870938092, -1669.302188105)
(1324.846395115, -1208.179602103)
(1496.105185849, -749.734765872)
(1673.604754314, -294.053188861)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(-12604.710005618, -8051.297214121)
(-12197.884633336, -7947.82858029)
(-11790.973377274, -7839.556081805)
(-11384.298576174, -7725.506517658)
(-10977.965484953, -7605.587444905)
(-10571.973447193, -7480.05936937)
(-10166.03054229, -7350.059115116)
(-9759.858394127, -7216.36037328)
(-9353.677725519, -7078.5106101)
(-8947.543626041, -6936.549985238)
(-8541.322410871, -6790.953550112)
(-8134.502043586, -6643.201866918)
(-7726.876561632, -6493.879351983)
(-7318.408309897, -6343.097649084)
(-6909.093332541, -6190.875060416)
(-6498.934463674, -6037.211295684)
(-6087.935924154, -5882.102348421)
(-5676.102231467, -5725.54347422)
(-5263.437978661, -5567.529790169)
(-4849.947789267, -5408.056396169)
(-4435.63630803, -5247.118399642)
(-4020.444566999, -5084.873444475)
(-3604.11202049, -4921.991007917)
(-3186.528900784, -4758.751883798)
(-2767.992791864, -4594.398131633)
(-2349.861127983, -4425.535675753)
(-1932.772926648, -4250.736631315)
(-1516.938219858, -4069.708369687)
(-1103.227838157, -3880.762699311)
(-695.656376945, -3676.079870008)
(-298.306153302, -3449.606019421)
(86.821728166, -3200.530806843)
(458.365169195, -2929.410224847)
(815.054343847, -2636.97881717)
(1155.664590139, -2324.051173069)
(1479.01641809, -1991.512826439)
(1783.979234335, -1640.317304477)
(2069.475235836, -1271.483391486)
(2334.483177702, -886.092197654)
(2578.041980031, -485.284012084)
(2799.254159387, -70.254947105)
(2997.449886752, 357.661515802)
(3173.378021943, 796.583235989)
(3324.941864845, 1245.865880239)
(3451.318582225, 1704.215634463)
(3551.950546926, 2170.221408837)
(3626.374429659, 2642.43452361)
(3674.209716153, 3119.378171653)
(3695.159357527, 3599.552347951)
(3689.011098157, 4081.438585529)
(3655.638607066, 4563.504758256)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(-695.656376945, -3676.079870008)
(-298.306153302, -3449.606019421)
(86.821728166, -3200.530806843)
(458.365169195, -2929.410224847)
(815.054343847, -2636.97881717)
(1155.664590139, -2324.051173069)
(1479.01641809, -1991.512826439)
(1783.979234335, -1640.317304477)
(2069.475235836, -1271.483391486)
(2334.483177702, -886.092197654)
(2578.041980031, -485.284012084)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(3626.374429659, 2642.43452361)
(3674.209716153, 3119.378171653)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(3695.159357527, 3599.552347951)
(3689.011098157, 4081.438585529)
(3655.638607066, 4563.504758256)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(1155.664590139, -2324.051173069)
(1479.01641809, -1991.512826439)
(1783.979234335, -1640.317304477)
(2069.475235836, -1271.483391486)
(2334.483177702, -886.092197654)
(2578.041980031, -485.284012084)
};
\node at (axis cs:-2620.096695669, -19123.107283732) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=78.13945023048363] {};
\node at (axis cs:-12604.710005618, -8051.297214121) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=14.269599159032714] {};
\node at (axis cs:-2620.096695669, -19123.107283732) [left=3.4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:4035.062713813, 4506.058122683) [right=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:-12604.710005618, -8051.297214121) [left=5mm,scale=0.8,rotate=0] {2};
\node at (axis cs:3655.638607066, 4563.504758256) [left=2.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)}, scaled y ticks=base 10:-3,ymin=5800,ymax=7500]
%\node at (axis cs:1, 7307.541877988) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:28, 6849.16139089) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/DND2000};
\node at (axis cs:41, 6562.395971795) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:47, 6430.042699652) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/DND};
\node at (axis cs:49, 6385.924942242) [rotate=90,scale=0.8,anchor=west,xshift=2mm,yshift=-3mm,fill=white,rectangle,rounded corners=3pt] {1/CL1500};
\node at (axis cs:1, 6139.851944655) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:30, 6244.408705121) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/DNC1000};
\node at (axis cs:41, 6266.582382034) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:47, 6298.244265291) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/DS1500};
\node at (axis cs:49, 6309.084670205) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,yshift=-3mm,fill=white,rectangle,rounded corners=3pt] {2/DS2500};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 7307.541877988)
(2.0, 7294.190761382)
(3.0, 7280.839644782)
(4.0, 7267.488528183)
(5.0, 7254.137411584)
(6.0, 7240.786294985)
(7.0, 7227.435178386)
(8.0, 7214.084061787)
(9.0, 7200.732945188)
(10.0, 7187.381828589)
(11.0, 7174.030711991)
(12.0, 7160.679595392)
(13.0, 7147.328478794)
(14.0, 7133.977362195)
(15.0, 7120.626245597)
(16.0, 7107.275128999)
(17.0, 7093.924012401)
(18.0, 7080.572895803)
(19.0, 7062.392300672)
(20.0, 7037.565896874)
(21.0, 7012.65690947)
(22.0, 6987.747922066)
(23.0, 6962.838934663)
(24.0, 6937.92994726)
(25.0, 6915.338027016)
(26.0, 6893.279148307)
(27.0, 6871.220269598)
(28.0, 6849.16139089)
(29.0, 6827.102512181)
(30.0, 6805.043633472)
(31.0, 6782.984754764)
(32.0, 6760.925876056)
(33.0, 6738.866997348)
(34.0, 6716.808118745)
(35.0, 6694.749240258)
(36.0, 6672.690361888)
(37.0, 6650.631483635)
(38.0, 6628.572605499)
(39.0, 6606.51372748)
(40.0, 6584.454849579)
(41.0, 6562.395971795)
(42.0, 6540.337093182)
(43.0, 6518.278214476)
(44.0, 6496.219335769)
(45.0, 6474.160457064)
(46.0, 6452.101578358)
(47.0, 6430.042699652)
(48.0, 6407.983820947)
(49.0, 6385.924942242)
(50.0, 6359.758185232)
(51.0, 6331.454068038)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(28.0, 6849.16139089)
(29.0, 6827.102512181)
(30.0, 6805.043633472)
(31.0, 6782.984754764)
(32.0, 6760.925876056)
(33.0, 6738.866997348)
(34.0, 6716.808118745)
(35.0, 6694.749240258)
(36.0, 6672.690361888)
(37.0, 6650.631483635)
(38.0, 6628.572605499)
(39.0, 6606.51372748)
(40.0, 6584.454849579)
(47.0, 6430.042699652)
(48.0, 6407.983820947)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(49.0, 6385.924942242)
(50.0, 6359.758185232)
(51.0, 6331.454068038)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(33.0, 6738.866997348)
(34.0, 6716.808118745)
(35.0, 6694.749240258)
(36.0, 6672.690361888)
(37.0, 6650.631483635)
(38.0, 6628.572605499)
(39.0, 6606.51372748)
(40.0, 6584.454849579)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 6139.851944655)
(2.0, 6149.084693865)
(3.0, 6158.317442992)
(4.0, 6167.550192124)
(5.0, 6176.782941262)
(6.0, 6186.015690405)
(7.0, 6195.248439554)
(8.0, 6200.061345274)
(9.0, 6202.077134347)
(10.0, 6204.092923421)
(11.0, 6206.108712497)
(12.0, 6208.124501573)
(13.0, 6210.14029065)
(14.0, 6212.156079729)
(15.0, 6214.171868808)
(16.0, 6216.187657889)
(17.0, 6218.20344697)
(18.0, 6220.219236053)
(19.0, 6222.235025136)
(20.0, 6224.250814221)
(21.0, 6226.266603307)
(22.0, 6228.282392393)
(23.0, 6230.298181481)
(24.0, 6232.313970569)
(25.0, 6234.329759659)
(26.0, 6236.345548749)
(27.0, 6238.361337841)
(28.0, 6240.377126933)
(29.0, 6242.392916027)
(30.0, 6244.408705121)
(31.0, 6246.424494216)
(32.0, 6248.440283312)
(33.0, 6250.456072409)
(34.0, 6252.471861507)
(35.0, 6254.487650606)
(36.0, 6256.503439564)
(37.0, 6258.519228366)
(38.0, 6260.535017013)
(39.0, 6262.550805506)
(40.0, 6264.566593846)
(41.0, 6266.582382034)
(42.0, 6271.143253044)
(43.0, 6276.563455489)
(44.0, 6281.983657936)
(45.0, 6287.403860386)
(46.0, 6292.824062837)
(47.0, 6298.244265291)
(48.0, 6303.664467747)
(49.0, 6309.084670205)
(50.0, 6314.504872665)
(51.0, 6319.925075128)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(30.0, 6244.408705121)
(31.0, 6246.424494216)
(32.0, 6248.440283312)
(33.0, 6250.456072409)
(34.0, 6252.471861507)
(35.0, 6254.487650606)
(36.0, 6256.503439564)
(37.0, 6258.519228366)
(38.0, 6260.535017013)
(39.0, 6262.550805506)
(40.0, 6264.566593846)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(47.0, 6298.244265291)
(48.0, 6303.664467747)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(49.0, 6309.084670205)
(50.0, 6314.504872665)
(51.0, 6319.925075128)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(35.0, 6254.487650606)
(36.0, 6256.503439564)
(37.0, 6258.519228366)
(38.0, 6260.535017013)
(39.0, 6262.550805506)
(40.0, 6264.566593846)
};
\node at (axis cs:1, 7307.541877988) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 6139.851944655) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 7307.541877988) [left=0mm,yshift=-4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 6331.454068038) [right=1.0mm,yshift=2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 6139.851944655) [left=0mm,yshift=4mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 6319.925075128) [right=1.0mm,yshift=-2mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, -0.0005493749999998521) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 0.01053761299999989) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -0.007386798999999833) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -0.05635977800000003) [right=1.0mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -0.0005493749999998521)
(2.0, -0.0011213579999997947)
(3.0, -0.001266590999999817)
(4.0, -0.0013034190000000834)
(5.0, -0.0013127439999998103)
(6.0, -0.0018645980000000506)
(7.0, -0.0024356970000001255)
(8.0, -0.002250286999999851)
(9.0, -0.0019450989999998392)
(10.0, -0.0018682860000001078)
(11.0, -0.0018489669999999236)
(12.0, -0.0018441099999999544)
(13.0, -0.0018428909999999021)
(14.0, -0.0018425830000001753)
(15.0, -0.0018425049999999388)
(16.0, -0.0018424839999999776)
(17.0, -0.0018424779999999252)
(18.0, -0.001418652999999992)
(19.0, -0.00214142500000003)
(20.0, -0.001932673000000218)
(21.0, 0.0026156159999999318)
(22.0, 0.007254568000000017)
(23.0, 0.008399015999999815)
(24.0, 0.008910908999999911)
(25.0, 0.008569502999999923)
(26.0, 0.008720231999999939)
(27.0, 0.008756529000000235)
(28.0, 0.008765245999999838)
(29.0, 0.00876732899999988)
(30.0, 0.010994206999999978)
(31.0, 0.013246962999999834)
(32.0, 0.013774709999999857)
(33.0, 0.013896347999999836)
(34.0, 0.013924233000000008)
(35.0, 0.013930600000000126)
(36.0, 0.013932039000000174)
(37.0, 0.013932350000000149)
(38.0, 0.013932404000000176)
(39.0, 0.013932399000000206)
(40.0, 0.013932379999999966)
(41.0, 0.013932359000000005)
(42.0, 0.013932336999999961)
(43.0, 0.013932313999999835)
(44.0, 0.01393229199999979)
(45.0, 0.015437442000000079)
(46.0, 0.016919221999999845)
(47.0, 0.017247051000000013)
(48.0, 0.013898417000000052)
(49.0, 0.009667721000000018)
(50.0, 0.01053761299999989)
(51.0, 0.01053761299999989)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(28.0, 0.008765245999999838)
(29.0, 0.00876732899999988)
(30.0, 0.010994206999999978)
(31.0, 0.013246962999999834)
(32.0, 0.013774709999999857)
(33.0, 0.013896347999999836)
(34.0, 0.013924233000000008)
(35.0, 0.013930600000000126)
(36.0, 0.013932039000000174)
(37.0, 0.013932350000000149)
(38.0, 0.013932404000000176)
(39.0, 0.013932399000000206)
(40.0, 0.013932379999999966)
(47.0, 0.017247051000000013)
(48.0, 0.013898417000000052)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(49.0, 0.009667721000000018)
(50.0, 0.01053761299999989)
(51.0, 0.01053761299999989)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(33.0, 0.013896347999999836)
(34.0, 0.013924233000000008)
(35.0, 0.013930600000000126)
(36.0, 0.013932039000000174)
(37.0, 0.013932350000000149)
(38.0, 0.013932404000000176)
(39.0, 0.013932399000000206)
(40.0, 0.013932379999999966)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -0.007386798999999833)
(2.0, -0.013142524000000044)
(3.0, -0.013518261999999837)
(4.0, -0.013585993999999602)
(5.0, -0.011272940000000009)
(6.0, -0.009189872000000321)
(7.0, -0.00793481000000007)
(8.0, -0.009421374999999621)
(9.0, -0.008839322000000038)
(10.0, -0.005795190999999811)
(11.0, -0.003077221999999935)
(12.0, -0.0025424520000001394)
(13.0, -0.00243613999999992)
(14.0, -0.002414879999999897)
(15.0, -0.002410605000000121)
(16.0, -0.0024097389999999663)
(17.0, -0.002409563000000059)
(18.0, -0.002409526000000106)
(19.0, -0.002409516000000167)
(20.0, -0.0024095140000000015)
(21.0, -0.0011091450000000336)
(22.0, 0.00012669399999998276)
(23.0, 0.0003857470000001584)
(24.0, -0.006063129000000167)
(25.0, -0.012290817000000231)
(26.0, -0.013584873000000108)
(27.0, -0.013847216999999912)
(28.0, -0.02718334000000011)
(29.0, -0.04775358900000004)
(30.0, -0.0555943120000002)
(31.0, -0.05628296399999977)
(32.0, -0.0563338149999999)
(33.0, -0.05633761700000006)
(34.0, -0.05633800099999986)
(35.0, -0.056338139000000176)
(36.0, -0.056338256000000086)
(37.0, -0.05633837400000008)
(38.0, -0.05633849099999999)
(39.0, -0.0563386079999999)
(40.0, -0.05633872399999973)
(41.0, -0.05293289699999981)
(42.0, -0.055122769000000016)
(43.0, -0.05626533700000014)
(44.0, -0.05635243100000009)
(45.0, -0.05635894999999991)
(46.0, -0.05635949000000018)
(47.0, -0.05635958799999985)
(48.0, -0.056359651999999816)
(49.0, -0.05635971500000014)
(50.0, -0.05635977800000003)
(51.0, -0.05635977800000003)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(30.0, -0.0555943120000002)
(31.0, -0.05628296399999977)
(32.0, -0.0563338149999999)
(33.0, -0.05633761700000006)
(34.0, -0.05633800099999986)
(35.0, -0.056338139000000176)
(36.0, -0.056338256000000086)
(37.0, -0.05633837400000008)
(38.0, -0.05633849099999999)
(39.0, -0.0563386079999999)
(40.0, -0.05633872399999973)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(47.0, -0.05635958799999985)
(48.0, -0.056359651999999816)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(49.0, -0.05635971500000014)
(50.0, -0.05635977800000003)
(51.0, -0.05635977800000003)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(35.0, -0.056338139000000176)
(36.0, -0.056338256000000086)
(37.0, -0.05633837400000008)
(38.0, -0.05633849099999999)
(39.0, -0.0563386079999999)
(40.0, -0.05633872399999973)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)}]\node at (axis cs:1, -13.351116667) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, -28.304117194) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 9.23275) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 5.420202463) [right=1.0mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -13.351116667)
(2.0, -13.351116599)
(3.0, -13.351116599)
(4.0, -13.351116599)
(5.0, -13.351116599)
(6.0, -13.351116599)
(7.0, -13.351116599)
(8.0, -13.351116599)
(9.0, -13.351116599)
(10.0, -13.351116599)
(11.0, -13.351116599)
(12.0, -13.351116598)
(13.0, -13.351116598)
(14.0, -13.351116598)
(15.0, -13.351116598)
(16.0, -13.351116598)
(17.0, -13.351116598)
(18.0, -13.351116598)
(19.0, -24.083244506)
(20.0, -24.908987404)
(21.0, -24.908987404)
(22.0, -24.908987404)
(23.0, -24.908987403)
(24.0, -24.908987403)
(25.0, -22.058878709)
(26.0, -22.058878709)
(27.0, -22.058878709)
(28.0, -22.058878709)
(29.0, -22.058878709)
(30.0, -22.058878708)
(31.0, -22.058878708)
(32.0, -22.058878708)
(33.0, -22.058878708)
(34.0, -22.058878591)
(35.0, -22.058878475)
(36.0, -22.058878358)
(37.0, -22.058878241)
(38.0, -22.058878124)
(39.0, -22.058878007)
(40.0, -22.05887789)
(41.0, -22.058877772)
(42.0, -22.058878706)
(43.0, -22.058878706)
(44.0, -22.058878706)
(45.0, -22.058878706)
(46.0, -22.058878706)
(47.0, -22.058878705)
(48.0, -22.058878705)
(49.0, -22.058878705)
(50.0, -28.304117194)
(51.0, -28.304117194)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(28.0, -22.058878709)
(29.0, -22.058878709)
(30.0, -22.058878708)
(31.0, -22.058878708)
(32.0, -22.058878708)
(33.0, -22.058878708)
(34.0, -22.058878591)
(35.0, -22.058878475)
(36.0, -22.058878358)
(37.0, -22.058878241)
(38.0, -22.058878124)
(39.0, -22.058878007)
(40.0, -22.05887789)
(47.0, -22.058878705)
(48.0, -22.058878705)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(49.0, -22.058878705)
(50.0, -28.304117194)
(51.0, -28.304117194)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(33.0, -22.058878708)
(34.0, -22.058878591)
(35.0, -22.058878475)
(36.0, -22.058878358)
(37.0, -22.058878241)
(38.0, -22.058878124)
(39.0, -22.058878007)
(40.0, -22.05887789)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 9.23275)
(2.0, 9.232749125)
(3.0, 9.23274913)
(4.0, 9.232749135)
(5.0, 9.232749141)
(6.0, 9.232749146)
(7.0, 9.232749151)
(8.0, 2.015789073)
(9.0, 2.015789074)
(10.0, 2.015789075)
(11.0, 2.015789076)
(12.0, 2.015789077)
(13.0, 2.015789078)
(14.0, 2.015789079)
(15.0, 2.01578908)
(16.0, 2.015789081)
(17.0, 2.015789082)
(18.0, 2.015789083)
(19.0, 2.015789084)
(20.0, 2.015789085)
(21.0, 2.015789086)
(22.0, 2.015789087)
(23.0, 2.015789088)
(24.0, 2.015789089)
(25.0, 2.01578909)
(26.0, 2.015789091)
(27.0, 2.015789092)
(28.0, 2.015789093)
(29.0, 2.015789094)
(30.0, 2.015789095)
(31.0, 2.015789096)
(32.0, 2.015789097)
(33.0, 2.015789097)
(34.0, 2.015789098)
(35.0, 2.015789099)
(36.0, 2.015788943)
(37.0, 2.015788787)
(38.0, 2.015788632)
(39.0, 2.015788478)
(40.0, 2.015788325)
(41.0, 2.015788173)
(42.0, 5.420202444)
(43.0, 5.420202446)
(44.0, 5.420202448)
(45.0, 5.420202451)
(46.0, 5.420202453)
(47.0, 5.420202455)
(48.0, 5.420202457)
(49.0, 5.420202459)
(50.0, 5.420202461)
(51.0, 5.420202463)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(30.0, 2.015789095)
(31.0, 2.015789096)
(32.0, 2.015789097)
(33.0, 2.015789097)
(34.0, 2.015789098)
(35.0, 2.015789099)
(36.0, 2.015788943)
(37.0, 2.015788787)
(38.0, 2.015788632)
(39.0, 2.015788478)
(40.0, 2.015788325)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(47.0, 5.420202455)
(48.0, 5.420202457)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(49.0, 5.420202459)
(50.0, 5.420202461)
(51.0, 5.420202463)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(35.0, 2.015789099)
(36.0, 2.015788943)
(37.0, 2.015788787)
(38.0, 2.015788632)
(39.0, 2.015788478)
(40.0, 2.015788325)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Position East (ft)}, xmin=-16119.682291829498,xmax=7559.830486869498,ymin=-19123.107283732,ymax=4556.405494967,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(-2620.096695669, -19123.107283732)
(-2516.732668698, -18630.930545352)
(-2413.869652321, -18139.013506423)
(-2311.670944406, -17647.322573089)
(-2210.177412468, -17155.850041503)
(-2109.398854191, -16664.59475029)
(-2009.417352965, -16173.540892137)
(-1910.579214911, -15682.619752708)
(-1812.998251348, -15191.811061878)
(-1716.506904278, -14701.15071634)
(-1621.017201318, -14210.658062096)
(-1526.506287189, -13720.33935279)
(-1432.967689203, -13230.197581396)
(-1340.399050869, -12740.234927019)
(-1248.799046776, -12250.453364101)
(-1158.166607422, -11760.854813977)
(-1068.500724659, -11271.441182542)
(-979.800402909, -10782.214369595)
(-891.984968712, -10293.356022952)
(-805.153306491, -9804.967493559)
(-719.384671614, -9316.757985964)
(-633.952132522, -8828.852292281)
(-546.03816854, -8341.751550607)
(-454.345970425, -7855.711795373)
(-358.361619161, -7370.75315156)
(-258.341138748, -6886.949959566)
(-154.212755092, -6404.37966175)
(-45.948787187, -5923.086394395)
(66.793737703, -5443.04265843)
(183.980200522, -4964.189349221)
(305.700542809, -4486.729999106)
(432.811590097, -4011.036135194)
(566.05483784, -3537.394645402)
(705.705094823, -3065.974763486)
(851.797132642, -2596.884939916)
(1004.309335826, -2130.218353785)
(1163.206237489, -1666.064027195)
(1328.448281641, -1204.509505332)
(1499.994062252, -745.641490053)
(1677.800841896, -289.545979703)
(1861.824677835, 163.691709623)
(2052.020458785, 613.986951107)
(2248.341921501, 1061.255820851)
(2450.741662954, 1505.415112992)
(2659.171151661, 1946.382355018)
(2873.777564116, 2383.978405494)
(3095.332000808, 2817.696300036)
(3324.12136104, 3247.23718872)
(3559.708995514, 3672.68189805)
(3800.228534447, 4094.949417737)
(4044.858200658, 4514.436605511)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(-546.03816854, -8341.751550607)
(-454.345970425, -7855.711795373)
(-358.361619161, -7370.75315156)
(-258.341138748, -6886.949959566)
(-154.212755092, -6404.37966175)
(-45.948787187, -5923.086394395)
(66.793737703, -5443.04265843)
(183.980200522, -4964.189349221)
(305.700542809, -4486.729999106)
(432.811590097, -4011.036135194)
(566.05483784, -3537.394645402)
(705.705094823, -3065.974763486)
(851.797132642, -2596.884939916)
(1004.309335826, -2130.218353785)
(1163.206237489, -1666.064027195)
(1328.448281641, -1204.509505332)
(1499.994062252, -745.641490053)
(1677.800841896, -289.545979703)
(1861.824677835, 163.691709623)
(2052.020458785, 613.986951107)
(2248.341921501, 1061.255820851)
(2450.741662954, 1505.415112992)
(2659.171151661, 1946.382355018)
(2873.777564116, 2383.978405494)
(3095.332000808, 2817.696300036)
(3324.12136104, 3247.23718872)
(3559.708995514, 3672.68189805)
(3800.228534447, 4094.949417737)
(4044.858200658, 4514.436605511)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(-45.948787187, -5923.086394395)
(66.793737703, -5443.04265843)
(183.980200522, -4964.189349221)
(305.700542809, -4486.729999106)
(432.811590097, -4011.036135194)
(566.05483784, -3537.394645402)
(705.705094823, -3065.974763486)
(851.797132642, -2596.884939916)
(1004.309335826, -2130.218353785)
(1163.206237489, -1666.064027195)
(1328.448281641, -1204.509505332)
(1499.994062252, -745.641490053)
(1677.800841896, -289.545979703)
(1861.824677835, 163.691709623)
(2052.020458785, 613.986951107)
(2248.341921501, 1061.255820851)
(2450.741662954, 1505.415112992)
(2659.171151661, 1946.382355018)
(2873.777564116, 2383.978405494)
(3095.332000808, 2817.696300036)
(3324.12136104, 3247.23718872)
(3559.708995514, 3672.68189805)
(3800.228534447, 4094.949417737)
(4044.858200658, 4514.436605511)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(-12604.710005618, -8051.297214121)
(-12197.884633336, -7947.82858029)
(-11790.973377274, -7839.556081805)
(-11384.298576174, -7725.506517658)
(-10977.965484953, -7605.587444905)
(-10571.973447193, -7480.05936937)
(-10166.03054229, -7350.059115116)
(-9759.858394127, -7216.36037328)
(-9353.677725519, -7078.5106101)
(-8947.543626041, -6936.549985238)
(-8541.322410871, -6790.953550112)
(-8134.502043586, -6643.201866918)
(-7726.876561632, -6493.879351983)
(-7318.408309897, -6343.097649084)
(-6909.093332541, -6190.875060416)
(-6498.934463674, -6037.211295684)
(-6087.935924154, -5882.102348421)
(-5676.102231467, -5725.54347422)
(-5263.437978661, -5567.529790169)
(-4849.947789267, -5408.056396169)
(-4435.63630803, -5247.118399642)
(-4020.444566999, -5084.873444475)
(-3604.11202049, -4921.991007917)
(-3186.528900784, -4758.751883798)
(-2767.992791864, -4594.398131633)
(-2349.861127983, -4425.535675753)
(-1932.772926648, -4250.736631315)
(-1516.938219858, -4069.708369687)
(-1103.227838157, -3880.762699311)
(-695.656376945, -3676.079870008)
(-298.306153302, -3449.606019421)
(86.821728166, -3200.530806843)
(458.365169195, -2929.410224847)
(815.054343847, -2636.97881717)
(1155.664590139, -2324.051173069)
(1479.135964418, -1991.643303783)
(1785.542783622, -1641.739581811)
(2072.731143706, -1274.256102111)
(2339.515993386, -890.125799749)
(2584.917945436, -490.475171966)
(2808.032469752, -76.496293785)
(3008.022587489, 350.565490276)
(3184.121123172, 789.415901504)
(3335.633498318, 1238.715681139)
(3461.940362524, 1697.084673261)
(3562.49999911, 2163.106059508)
(3636.850492236, 2635.330735032)
(3684.611646866, 3112.281812339)
(3705.486654027, 3592.45923906)
(3699.263494623, 4074.344515187)
(3665.816075856, 4556.405494967)
};
\node at (axis cs:-2620.096695669, -19123.107283732) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=78.13945023048363] {};
\node at (axis cs:-12604.710005618, -8051.297214121) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=14.269599159032714] {};
\node at (axis cs:-2620.096695669, -19123.107283732) [left=3.4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:4044.858200658, 4514.436605511) [right=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:-12604.710005618, -8051.297214121) [left=5mm,scale=0.8,rotate=0] {2};
\node at (axis cs:3665.816075856, 4556.405494967) [left=2.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)},scaled y ticks=base 10:-3,ymin=5800,ymax=7500]
%\node at (axis cs:1, 7307.541877988) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:23, 6962.838934663) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/DND};
%\node at (axis cs:1, 6139.851944655) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 7307.541877988)
(2.0, 7294.190761382)
(3.0, 7280.839644782)
(4.0, 7267.488528183)
(5.0, 7254.137411584)
(6.0, 7240.786294985)
(7.0, 7227.435178386)
(8.0, 7214.084061787)
(9.0, 7200.732945188)
(10.0, 7187.381828589)
(11.0, 7174.030711991)
(12.0, 7160.679595392)
(13.0, 7147.328478794)
(14.0, 7133.977362195)
(15.0, 7120.626245597)
(16.0, 7107.275128999)
(17.0, 7093.924012401)
(18.0, 7080.572895803)
(19.0, 7062.392300672)
(20.0, 7037.565896874)
(21.0, 7012.65690947)
(22.0, 6987.747922066)
(23.0, 6962.838934663)
(24.0, 6937.92994726)
(25.0, 6915.338027016)
(26.0, 6893.279148307)
(27.0, 6871.220269598)
(28.0, 6849.16139089)
(29.0, 6830.721943152)
(30.0, 6820.32560749)
(31.0, 6817.845680797)
(32.0, 6817.845680799)
(33.0, 6817.845680802)
(34.0, 6817.845680804)
(35.0, 6817.845680807)
(36.0, 6817.845680809)
(37.0, 6817.845680811)
(38.0, 6817.845680814)
(39.0, 6817.845680816)
(40.0, 6817.845680819)
(41.0, 6817.845680821)
(42.0, 6817.845680823)
(43.0, 6817.845680826)
(44.0, 6817.845680828)
(45.0, 6817.845680831)
(46.0, 6817.845680833)
(47.0, 6817.845680835)
(48.0, 6817.845680838)
(49.0, 6817.84568084)
(50.0, 6817.845680843)
(51.0, 6817.845680845)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(23.0, 6962.838934663)
(24.0, 6937.92994726)
(25.0, 6915.338027016)
(26.0, 6893.279148307)
(27.0, 6871.220269598)
(28.0, 6849.16139089)
(29.0, 6830.721943152)
(30.0, 6820.32560749)
(31.0, 6817.845680797)
(32.0, 6817.845680799)
(33.0, 6817.845680802)
(34.0, 6817.845680804)
(35.0, 6817.845680807)
(36.0, 6817.845680809)
(37.0, 6817.845680811)
(38.0, 6817.845680814)
(39.0, 6817.845680816)
(40.0, 6817.845680819)
(41.0, 6817.845680821)
(42.0, 6817.845680823)
(43.0, 6817.845680826)
(44.0, 6817.845680828)
(45.0, 6817.845680831)
(46.0, 6817.845680833)
(47.0, 6817.845680835)
(48.0, 6817.845680838)
(49.0, 6817.84568084)
(50.0, 6817.845680843)
(51.0, 6817.845680845)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(28.0, 6849.16139089)
(29.0, 6830.721943152)
(30.0, 6820.32560749)
(31.0, 6817.845680797)
(32.0, 6817.845680799)
(33.0, 6817.845680802)
(34.0, 6817.845680804)
(35.0, 6817.845680807)
(36.0, 6817.845680809)
(37.0, 6817.845680811)
(38.0, 6817.845680814)
(39.0, 6817.845680816)
(40.0, 6817.845680819)
(41.0, 6817.845680821)
(42.0, 6817.845680823)
(43.0, 6817.845680826)
(44.0, 6817.845680828)
(45.0, 6817.845680831)
(46.0, 6817.845680833)
(47.0, 6817.845680835)
(48.0, 6817.845680838)
(49.0, 6817.84568084)
(50.0, 6817.845680843)
(51.0, 6817.845680845)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 6139.851944655)
(2.0, 6149.084693865)
(3.0, 6158.317442992)
(4.0, 6167.550192124)
(5.0, 6176.782941262)
(6.0, 6186.015690405)
(7.0, 6195.248439554)
(8.0, 6200.061345274)
(9.0, 6202.077134347)
(10.0, 6204.092923421)
(11.0, 6206.108712497)
(12.0, 6208.124501573)
(13.0, 6210.14029065)
(14.0, 6212.156079729)
(15.0, 6214.171868808)
(16.0, 6216.187657889)
(17.0, 6218.20344697)
(18.0, 6220.219236053)
(19.0, 6222.235025136)
(20.0, 6224.250814221)
(21.0, 6226.266603307)
(22.0, 6228.282392393)
(23.0, 6230.298181481)
(24.0, 6232.313970569)
(25.0, 6234.329759659)
(26.0, 6236.345548749)
(27.0, 6238.361337841)
(28.0, 6240.377126933)
(29.0, 6242.392916027)
(30.0, 6244.408705121)
(31.0, 6246.424494216)
(32.0, 6248.440283312)
(33.0, 6250.456072409)
(34.0, 6252.471861507)
(35.0, 6254.487650606)
(36.0, 6259.050585499)
(37.0, 6264.47078793)
(38.0, 6269.890990364)
(39.0, 6275.3111928)
(40.0, 6280.731395238)
(41.0, 6286.151597678)
(42.0, 6291.571800121)
(43.0, 6296.992002566)
(44.0, 6302.412205014)
(45.0, 6307.832407463)
(46.0, 6313.252609915)
(47.0, 6318.672812368)
(48.0, 6324.093014824)
(49.0, 6329.513217282)
(50.0, 6334.933419742)
(51.0, 6340.353622205)
};
\node at (axis cs:1, 7307.541877988) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 6139.851944655) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 7307.541877988) [left=0mm,yshift=-4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 6817.845680845) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 6139.851944655) [left=0mm,yshift=4mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 6340.353622205) [right=1.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, -0.0005493749999998521) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 0.00986053699999978) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -0.007386798999999833) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -0.056359776999999944) [right=1.0mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -0.0005493749999998521)
(2.0, -0.0011213579999997947)
(3.0, -0.001266590999999817)
(4.0, -0.0013034190000000834)
(5.0, -0.0013127439999998103)
(6.0, -0.0018645980000000506)
(7.0, -0.0024356970000001255)
(8.0, -0.002250286999999851)
(9.0, -0.0019450989999998392)
(10.0, -0.0018682860000001078)
(11.0, -0.0018489669999999236)
(12.0, -0.0018441099999999544)
(13.0, -0.0018428909999999021)
(14.0, -0.0018425830000001753)
(15.0, -0.0018425049999999388)
(16.0, -0.0018424839999999776)
(17.0, -0.0018424779999999252)
(18.0, -0.001418652999999992)
(19.0, -0.00214142500000003)
(20.0, -0.001932673000000218)
(21.0, 0.0026156159999999318)
(22.0, 0.007254568000000017)
(23.0, 0.008399015999999815)
(24.0, 0.008910908999999911)
(25.0, 0.008569502999999923)
(26.0, 0.008720231999999939)
(27.0, 0.008756529000000235)
(28.0, 0.009872956999999793)
(29.0, 0.008954214000000071)
(30.0, 0.010768892000000196)
(31.0, 0.012467973000000132)
(32.0, 0.01361693800000019)
(33.0, 0.01388397699999988)
(34.0, 0.013945474999999874)
(35.0, 0.01395959400000013)
(36.0, 0.013962831000000175)
(37.0, 0.013963571999999758)
(38.0, 0.01396374300000014)
(39.0, 0.013963781999999814)
(40.0, 0.013963791000000114)
(41.0, 0.013963793999999918)
(42.0, 0.013963795000000001)
(43.0, 0.013963795000000001)
(44.0, 0.013963795000000001)
(45.0, 0.015470753999999864)
(46.0, 0.016956101999999973)
(47.0, 0.0172855890000001)
(48.0, 0.013933406000000037)
(49.0, 0.0106168499999999)
(50.0, 0.00986053699999978)
(51.0, 0.00986053699999978)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(23.0, 0.008399015999999815)
(24.0, 0.008910908999999911)
(25.0, 0.008569502999999923)
(26.0, 0.008720231999999939)
(27.0, 0.008756529000000235)
(28.0, 0.009872956999999793)
(29.0, 0.008954214000000071)
(30.0, 0.010768892000000196)
(31.0, 0.012467973000000132)
(32.0, 0.01361693800000019)
(33.0, 0.01388397699999988)
(34.0, 0.013945474999999874)
(35.0, 0.01395959400000013)
(36.0, 0.013962831000000175)
(37.0, 0.013963571999999758)
(38.0, 0.01396374300000014)
(39.0, 0.013963781999999814)
(40.0, 0.013963791000000114)
(41.0, 0.013963793999999918)
(42.0, 0.013963795000000001)
(43.0, 0.013963795000000001)
(44.0, 0.013963795000000001)
(45.0, 0.015470753999999864)
(46.0, 0.016956101999999973)
(47.0, 0.0172855890000001)
(48.0, 0.013933406000000037)
(49.0, 0.0106168499999999)
(50.0, 0.00986053699999978)
(51.0, 0.00986053699999978)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(28.0, 0.009872956999999793)
(29.0, 0.008954214000000071)
(30.0, 0.010768892000000196)
(31.0, 0.012467973000000132)
(32.0, 0.01361693800000019)
(33.0, 0.01388397699999988)
(34.0, 0.013945474999999874)
(35.0, 0.01395959400000013)
(36.0, 0.013962831000000175)
(37.0, 0.013963571999999758)
(38.0, 0.01396374300000014)
(39.0, 0.013963781999999814)
(40.0, 0.013963791000000114)
(41.0, 0.013963793999999918)
(42.0, 0.013963795000000001)
(43.0, 0.013963795000000001)
(44.0, 0.013963795000000001)
(45.0, 0.015470753999999864)
(46.0, 0.016956101999999973)
(47.0, 0.0172855890000001)
(48.0, 0.013933406000000037)
(49.0, 0.0106168499999999)
(50.0, 0.00986053699999978)
(51.0, 0.00986053699999978)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -0.007386798999999833)
(2.0, -0.013142524000000044)
(3.0, -0.013518261999999837)
(4.0, -0.013585993999999602)
(5.0, -0.011272940000000009)
(6.0, -0.009189872000000321)
(7.0, -0.00793481000000007)
(8.0, -0.009421374999999621)
(9.0, -0.008839322000000038)
(10.0, -0.005795190999999811)
(11.0, -0.003077221999999935)
(12.0, -0.0025424520000001394)
(13.0, -0.00243613999999992)
(14.0, -0.002414879999999897)
(15.0, -0.002410605000000121)
(16.0, -0.0024097389999999663)
(17.0, -0.002409563000000059)
(18.0, -0.002409526000000106)
(19.0, -0.002409516000000167)
(20.0, -0.0024095140000000015)
(21.0, -0.0011091450000000336)
(22.0, 0.00012669399999998276)
(23.0, 0.0003857470000001584)
(24.0, -0.006063129000000167)
(25.0, -0.012290817000000231)
(26.0, -0.013584873000000108)
(27.0, -0.013847216999999912)
(28.0, -0.02718334000000011)
(29.0, -0.04775358900000004)
(30.0, -0.0555943120000002)
(31.0, -0.05628296399999977)
(32.0, -0.0563338149999999)
(33.0, -0.05633761700000006)
(34.0, -0.05633800099999986)
(35.0, -0.05294618400000006)
(36.0, -0.055138307)
(37.0, -0.056267140000000104)
(38.0, -0.056352291000000054)
(39.0, -0.056358604999999784)
(40.0, -0.05635912300000001)
(41.0, -0.05635921899999996)
(42.0, -0.056359281999999844)
(43.0, -0.056359343000000006)
(44.0, -0.05635940499999981)
(45.0, -0.05635946700000005)
(46.0, -0.05635952799999977)
(47.0, -0.0563595910000001)
(48.0, -0.056359651999999816)
(49.0, -0.05635971599999978)
(50.0, -0.056359776999999944)
(51.0, -0.056359776999999944)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)}]\node at (axis cs:1, -13.351116667) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 2.0e-9) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 9.23275) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 5.420202463) [right=1.0mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -13.351116667)
(2.0, -13.351116599)
(3.0, -13.351116599)
(4.0, -13.351116599)
(5.0, -13.351116599)
(6.0, -13.351116599)
(7.0, -13.351116599)
(8.0, -13.351116599)
(9.0, -13.351116599)
(10.0, -13.351116599)
(11.0, -13.351116599)
(12.0, -13.351116598)
(13.0, -13.351116598)
(14.0, -13.351116598)
(15.0, -13.351116598)
(16.0, -13.351116598)
(17.0, -13.351116598)
(18.0, -13.351116598)
(19.0, -24.083244506)
(20.0, -24.908987404)
(21.0, -24.908987404)
(22.0, -24.908987404)
(23.0, -24.908987403)
(24.0, -24.908987403)
(25.0, -22.058878709)
(26.0, -22.058878709)
(27.0, -22.058878709)
(28.0, -22.058878709)
(29.0, -14.015718405)
(30.0, -5.972665331)
(31.0, 2.0e-9)
(32.0, 2.0e-9)
(33.0, 2.0e-9)
(34.0, 2.0e-9)
(35.0, 2.0e-9)
(36.0, 2.0e-9)
(37.0, 2.0e-9)
(38.0, 2.0e-9)
(39.0, 2.0e-9)
(40.0, 2.0e-9)
(41.0, 2.0e-9)
(42.0, 2.0e-9)
(43.0, 2.0e-9)
(44.0, 2.0e-9)
(45.0, 2.0e-9)
(46.0, 2.0e-9)
(47.0, 2.0e-9)
(48.0, 2.0e-9)
(49.0, 2.0e-9)
(50.0, 2.0e-9)
(51.0, 2.0e-9)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(23.0, -24.908987403)
(24.0, -24.908987403)
(25.0, -22.058878709)
(26.0, -22.058878709)
(27.0, -22.058878709)
(28.0, -22.058878709)
(29.0, -14.015718405)
(30.0, -5.972665331)
(31.0, 2.0e-9)
(32.0, 2.0e-9)
(33.0, 2.0e-9)
(34.0, 2.0e-9)
(35.0, 2.0e-9)
(36.0, 2.0e-9)
(37.0, 2.0e-9)
(38.0, 2.0e-9)
(39.0, 2.0e-9)
(40.0, 2.0e-9)
(41.0, 2.0e-9)
(42.0, 2.0e-9)
(43.0, 2.0e-9)
(44.0, 2.0e-9)
(45.0, 2.0e-9)
(46.0, 2.0e-9)
(47.0, 2.0e-9)
(48.0, 2.0e-9)
(49.0, 2.0e-9)
(50.0, 2.0e-9)
(51.0, 2.0e-9)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(28.0, -22.058878709)
(29.0, -14.015718405)
(30.0, -5.972665331)
(31.0, 2.0e-9)
(32.0, 2.0e-9)
(33.0, 2.0e-9)
(34.0, 2.0e-9)
(35.0, 2.0e-9)
(36.0, 2.0e-9)
(37.0, 2.0e-9)
(38.0, 2.0e-9)
(39.0, 2.0e-9)
(40.0, 2.0e-9)
(41.0, 2.0e-9)
(42.0, 2.0e-9)
(43.0, 2.0e-9)
(44.0, 2.0e-9)
(45.0, 2.0e-9)
(46.0, 2.0e-9)
(47.0, 2.0e-9)
(48.0, 2.0e-9)
(49.0, 2.0e-9)
(50.0, 2.0e-9)
(51.0, 2.0e-9)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 9.23275)
(2.0, 9.232749125)
(3.0, 9.23274913)
(4.0, 9.232749135)
(5.0, 9.232749141)
(6.0, 9.232749146)
(7.0, 9.232749151)
(8.0, 2.015789073)
(9.0, 2.015789074)
(10.0, 2.015789075)
(11.0, 2.015789076)
(12.0, 2.015789077)
(13.0, 2.015789078)
(14.0, 2.015789079)
(15.0, 2.01578908)
(16.0, 2.015789081)
(17.0, 2.015789082)
(18.0, 2.015789083)
(19.0, 2.015789084)
(20.0, 2.015789085)
(21.0, 2.015789086)
(22.0, 2.015789087)
(23.0, 2.015789088)
(24.0, 2.015789089)
(25.0, 2.01578909)
(26.0, 2.015789091)
(27.0, 2.015789092)
(28.0, 2.015789093)
(29.0, 2.015789094)
(30.0, 2.015789095)
(31.0, 2.015789096)
(32.0, 2.015789097)
(33.0, 2.015789097)
(34.0, 2.015789098)
(35.0, 2.015789099)
(36.0, 5.42020243)
(37.0, 5.420202433)
(38.0, 5.420202435)
(39.0, 5.420202437)
(40.0, 5.42020244)
(41.0, 5.420202442)
(42.0, 5.420202444)
(43.0, 5.420202446)
(44.0, 5.420202448)
(45.0, 5.420202451)
(46.0, 5.420202453)
(47.0, 5.420202455)
(48.0, 5.420202457)
(49.0, 5.420202459)
(50.0, 5.420202461)
(51.0, 5.420202463)
};
\end{groupplot}
\node at (17,6.75) [font=\Huge] {TCAS};
\node at (17,-2) [font=\Huge] {ACAS X};

\end{tikzpicture}


==> dast2_1244_k1.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2.25cm, vertical sep = 3cm, group size=4 by 2}]
\nextgroupplot [align=center,font=\LARGE, xlabel = {Position East (ft)}, xmin=-15585.464554659498,xmax=6189.412442673499,ymin=-6586.139359191,ymax=15188.737638142,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(-923.668966099, -6586.139359191)
(-909.568062252, -6423.059606032)
(-893.839282566, -6259.758665158)
(-876.368167697, -6096.264116039)
(-857.148228404, -5932.59466684)
(-836.17392093, -5768.769054928)
(-813.439907804, -5604.8061135)
(-788.941054064, -5440.724769954)
(-762.672428599, -5276.544043716)
(-734.629305512, -5112.28304404)
(-704.665994563, -4947.987067625)
(-672.40711664, -4783.750756535)
(-637.812732248, -4619.613673441)
(-600.879205156, -4455.609125841)
(-561.603649564, -4291.770479094)
(-519.983658117, -4128.131202268)
(-476.017302084, -3964.72486177)
(-429.703133556, -3801.585114509)
(-381.040187563, -3638.745701003)
(-330.027984101, -3476.240438446)
(-277.177581467, -3313.934675459)
(-223.847596797, -3151.397662751)
(-170.17548743, -2988.58508546)
(-116.161644604, -2825.497167673)
(-61.795207989, -2662.137877462)
(-7.056404285, -2498.544241941)
(48.064347655, -2334.69318213)
(103.570156263, -2170.582886929)
(159.462027024, -2006.214185375)
(215.740946587, -1841.587903245)
(272.407899766, -1676.704868762)
(329.463869698, -1511.565912651)
(386.829396514, -1346.440602136)
(444.284148922, -1181.939700258)
(501.88982141, -1017.299528107)
(559.555177255, -851.286404822)
(617.079448967, -684.22898833)
(674.340562651, -516.481793495)
(731.190184744, -348.469979995)
(787.47011264, -180.658073484)
(843.028358, -13.513731354)
(897.716920218, 152.494484101)
(951.688004792, 317.936727066)
(1005.320154592, 483.88720164)
(1058.913471076, 650.248088208)
(1113.297310762, 817.719838243)
(1168.346678578, 987.210174702)
(1223.903658228, 1158.263386523)
(1279.817270607, 1330.414627323)
(1336.020171613, 1503.172193725)
(1393.878300002, 1675.787306888)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(48.064347655, -2334.69318213)
(103.570156263, -2170.582886929)
(159.462027024, -2006.214185375)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(215.740946587, -1841.587903245)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(272.407899766, -1676.704868762)
(329.463869698, -1511.565912651)
(386.829396514, -1346.440602136)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(444.284148922, -1181.939700258)
(501.88982141, -1017.299528107)
(559.555177255, -851.286404822)
(617.079448967, -684.22898833)
(674.340562651, -516.481793495)
(731.190184744, -348.469979995)
(787.47011264, -180.658073484)
(843.028358, -13.513731354)
(897.716920218, 152.494484101)
(951.688004792, 317.936727066)
(1005.320154592, 483.88720164)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(329.463869698, -1511.565912651)
(386.829396514, -1346.440602136)
(444.284148922, -1181.939700258)
(501.88982141, -1017.299528107)
(559.555177255, -851.286404822)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(617.079448967, -684.22898833)
(674.340562651, -516.481793495)
(731.190184744, -348.469979995)
(787.47011264, -180.658073484)
(843.028358, -13.513731354)
(897.716920218, 152.494484101)
(951.688004792, 317.936727066)
(1005.320154592, 483.88720164)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(-14522.001140576, 15188.737638142)
(-14146.372420939, 14795.571660512)
(-13771.751410099, 14401.677478358)
(-13398.467828985, 14006.392821539)
(-13026.124586535, 13609.851544776)
(-12653.379376226, 13213.664350848)
(-12279.836728727, 12818.454433338)
(-11905.328769062, 12424.390604722)
(-11529.808967196, 12031.522952229)
(-11153.267019124, 11639.867569494)
(-10775.702833785, 11249.430910106)
(-10397.11920026, 10860.216689125)
(-10017.519722829, 10472.227837628)
(-9636.908239807, 10085.46705597)
(-9255.288660036, 9699.936970308)
(-8872.664916888, 9315.640176858)
(-8489.040955304, 8932.579254395)
(-8104.420728128, 8550.756767772)
(-7718.867669789, 8170.159180262)
(-7332.306591626, 7790.832571208)
(-6944.856541736, 7412.654045394)
(-6556.992756983, 7035.140279226)
(-6168.952403245, 6658.04870875)
(-5780.802285733, 6281.310986633)
(-5392.561359074, 5904.907853574)
(-5004.235124178, 5528.833874776)
(-4615.825299618, 5153.087506729)
(-4227.332540938, 4777.668300651)
(-3838.757205015, 4402.57611552)
(-3450.09956482, 4027.810896718)
(-3061.359869739, 3653.372613781)
(-2672.53836251, 3279.261242918)
(-2283.719987939, 2905.521938128)
(-1895.095044817, 2532.311174146)
(-1506.387739552, 2159.499488955)
(-1116.591080601, 1787.500517656)
(-723.200471722, 1419.28873098)
(-325.420273492, 1056.121794023)
(76.695828776, 698.384935334)
(483.133589793, 346.526895197)
(893.948588478, 1.051383261)
(1307.502831329, -340.422758533)
(1723.090551212, -679.153262343)
(2140.575484957, -1015.274255355)
(2560.159500256, -1348.500436772)
(2981.934215899, -1679.252127694)
(3406.047373252, -2007.789324724)
(3832.544765919, -2333.667323994)
(4261.333368444, -2656.613725577)
(4692.32397457, -2976.359846539)
(5125.94902859, -3292.205810061)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(-3061.359869739, 3653.372613781)
(-2672.53836251, 3279.261242918)
(-2283.719987939, 2905.521938128)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(-1895.095044817, 2532.311174146)
(-1506.387739552, 2159.499488955)
(-1116.591080601, 1787.500517656)
(-723.200471722, 1419.28873098)
(-325.420273492, 1056.121794023)
(76.695828776, 698.384935334)
(483.133589793, 346.526895197)
(893.948588478, 1.051383261)
(1307.502831329, -340.422758533)
(1723.090551212, -679.153262343)
(2140.575484957, -1015.274255355)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(-4615.825299618, 5153.087506729)
(-4227.332540938, 4777.668300651)
(-3838.757205015, 4402.57611552)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(-3450.09956482, 4027.810896718)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(-2672.53836251, 3279.261242918)
(-2283.719987939, 2905.521938128)
(-1895.095044817, 2532.311174146)
(-1506.387739552, 2159.499488955)
(-1116.591080601, 1787.500517656)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(-723.200471722, 1419.28873098)
(-325.420273492, 1056.121794023)
(76.695828776, 698.384935334)
(483.133589793, 346.526895197)
(893.948588478, 1.051383261)
(1307.502831329, -340.422758533)
(1723.090551212, -679.153262343)
(2140.575484957, -1015.274255355)
};
\node at (axis cs:-923.668966099, -6586.139359191) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=85.05813695281891] {};
\node at (axis cs:-14522.001140576, 15188.737638142) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=-46.30676842324385] {};
\node at (axis cs:-923.668966099, -6586.139359191) [left=3.4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1393.878300002, 1675.787306888) [right=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:-14522.001140576, 15188.737638142) [left=3.4mm,scale=0.8,rotate=0] {2};
\node at (axis cs:5125.94902859, -3292.205810061) [right=2.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)},scaled y ticks=base 10:-3,ymin=3400,ymax=4700]
%\node at (axis cs:1, 3727.63053677) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:27, 4001.335266212) [rotate=90,scale=0.8,anchor=east,xshift=-3mm,yshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/CL1500};
\node at (axis cs:30, 4034.329800873) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,yshift=1mm,fill=white,rectangle,rounded corners=3pt] {1/CL2500};
\node at (axis cs:31, 4045.327979098) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,yshift=-3mm,fill=white,rectangle,rounded corners=3pt] {1/DS1500};
\node at (axis cs:34, 4094.114025419) [rotate=90,scale=0.8,anchor=west,xshift=4mm,yshift=-5mm,fill=white,rectangle,rounded corners=3pt] {1/DS2500};
\node at (axis cs:45, 3922.952495582) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:1, 4519.732703436) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:27, 4188.852971655) [rotate=90,scale=0.8,anchor=west,xshift=4mm,yshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/DS1500};
\node at (axis cs:30, 4155.200398684) [rotate=90,scale=0.8,anchor=west,xshift=4mm,yshift=1mm,fill=white,rectangle,rounded corners=3pt] {2/DS2500};
\node at (axis cs:31, 4143.982874361) [rotate=90,scale=0.8,anchor=west,xshift=2mm,yshift=-3mm,fill=white,rectangle,rounded corners=3pt] {2/CL1500};
\node at (axis cs:34, 4093.842061431) [rotate=90,scale=0.8,anchor=east,xshift=-4mm,yshift=-4.5mm,fill=white,rectangle,rounded corners=3pt] {2/CL2500};
\node at (axis cs:45, 4313.540870011) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 3727.63053677)
(2.0, 3738.12050296)
(3.0, 3748.6104691)
(4.0, 3759.100435242)
(5.0, 3769.590401387)
(6.0, 3780.080367534)
(7.0, 3790.570333683)
(8.0, 3801.060299835)
(9.0, 3811.550265988)
(10.0, 3822.040232144)
(11.0, 3832.530198303)
(12.0, 3843.020164463)
(13.0, 3853.510130626)
(14.0, 3864.000096791)
(15.0, 3874.490062958)
(16.0, 3884.980029127)
(17.0, 3895.469995299)
(18.0, 3905.959961473)
(19.0, 3916.449927648)
(20.0, 3926.939893826)
(21.0, 3937.429860006)
(22.0, 3947.919826188)
(23.0, 3958.409792373)
(24.0, 3968.899758559)
(25.0, 3979.389724747)
(26.0, 3990.337087996)
(27.0, 4001.335266212)
(28.0, 4012.33344443)
(29.0, 4023.331622651)
(30.0, 4034.329800873)
(31.0, 4045.327979098)
(32.0, 4056.326157324)
(33.0, 4070.944033261)
(34.0, 4094.114025419)
(35.0, 4118.703143924)
(36.0, 4135.24486259)
(37.0, 4143.740071118)
(38.0, 4143.630636621)
(39.0, 4134.21340689)
(40.0, 4115.475642443)
(41.0, 4087.430534169)
(42.0, 4050.117131551)
(43.0, 4007.728917733)
(44.0, 3965.340705746)
(45.0, 3922.952495582)
(46.0, 3884.66771076)
(47.0, 3855.591297487)
(48.0, 3835.841152521)
(49.0, 3825.509690964)
(50.0, 3823.994300005)
(51.0, 3824.328431198)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(27.0, 4001.335266212)
(28.0, 4012.33344443)
(29.0, 4023.331622651)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(30.0, 4034.329800873)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(31.0, 4045.327979098)
(32.0, 4056.326157324)
(33.0, 4070.944033261)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(34.0, 4094.114025419)
(35.0, 4118.703143924)
(36.0, 4135.24486259)
(37.0, 4143.740071118)
(38.0, 4143.630636621)
(39.0, 4134.21340689)
(40.0, 4115.475642443)
(41.0, 4087.430534169)
(42.0, 4050.117131551)
(43.0, 4007.728917733)
(44.0, 3965.340705746)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(32.0, 4056.326157324)
(33.0, 4070.944033261)
(34.0, 4094.114025419)
(35.0, 4118.703143924)
(36.0, 4135.24486259)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(37.0, 4143.740071118)
(38.0, 4143.630636621)
(39.0, 4134.21340689)
(40.0, 4115.475642443)
(41.0, 4087.430534169)
(42.0, 4050.117131551)
(43.0, 4007.728917733)
(44.0, 3965.340705746)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 4519.732703436)
(2.0, 4487.356536797)
(3.0, 4454.980370161)
(4.0, 4427.434310132)
(5.0, 4410.621687775)
(6.0, 4401.108839542)
(7.0, 4391.81094367)
(8.0, 4382.513047797)
(9.0, 4373.215151925)
(10.0, 4363.917256052)
(11.0, 4354.61936018)
(12.0, 4345.321464308)
(13.0, 4336.023568435)
(14.0, 4326.725672563)
(15.0, 4317.42777669)
(16.0, 4308.129880818)
(17.0, 4298.831984945)
(18.0, 4289.534089073)
(19.0, 4278.593166245)
(20.0, 4267.375641921)
(21.0, 4256.158117597)
(22.0, 4244.940593274)
(23.0, 4233.72306895)
(24.0, 4222.505544626)
(25.0, 4211.288020303)
(26.0, 4200.070495979)
(27.0, 4188.852971655)
(28.0, 4177.635447332)
(29.0, 4166.417923008)
(30.0, 4155.200398684)
(31.0, 4143.982874361)
(32.0, 4132.765350037)
(33.0, 4117.928431579)
(34.0, 4093.842061431)
(35.0, 4068.683777725)
(36.0, 4054.250255867)
(37.0, 4050.541283375)
(38.0, 4057.556647692)
(39.0, 4075.296135675)
(40.0, 4103.759533086)
(41.0, 4142.58466115)
(42.0, 4185.323713428)
(43.0, 4228.062765664)
(44.0, 4270.801817858)
(45.0, 4313.540870011)
(46.0, 4351.449716883)
(47.0, 4378.624910975)
(48.0, 4395.066667485)
(49.0, 4400.775201078)
(50.0, 4396.347183923)
(51.0, 4389.554388972)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(31.0, 4143.982874361)
(32.0, 4132.765350037)
(33.0, 4117.928431579)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(34.0, 4093.842061431)
(35.0, 4068.683777725)
(36.0, 4054.250255867)
(37.0, 4050.541283375)
(38.0, 4057.556647692)
(39.0, 4075.296135675)
(40.0, 4103.759533086)
(41.0, 4142.58466115)
(42.0, 4185.323713428)
(43.0, 4228.062765664)
(44.0, 4270.801817858)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(27.0, 4188.852971655)
(28.0, 4177.635447332)
(29.0, 4166.417923008)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(30.0, 4155.200398684)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(32.0, 4132.765350037)
(33.0, 4117.928431579)
(34.0, 4093.842061431)
(35.0, 4068.683777725)
(36.0, 4054.250255867)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(37.0, 4050.541283375)
(38.0, 4057.556647692)
(39.0, 4075.296135675)
(40.0, 4103.759533086)
(41.0, 4142.58466115)
(42.0, 4185.323713428)
(43.0, 4228.062765664)
(44.0, 4270.801817858)
};
\node at (axis cs:1, 3727.63053677) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 4519.732703436) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 3727.63053677) [left=0mm,yshift=5mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 3824.328431198) [right=1mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 4519.732703436) [left=0mm,yshift=-5mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 4389.554388972) [right=1mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, 0.00779387499999995) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 0.010914881999999793) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 0.0014116870000000503) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -0.00838706300000025) [right=1.0mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.00779387499999995)
(2.0, 0.01042139200000003)
(3.0, 0.0104394619999999)
(4.0, 0.010439514000000205)
(5.0, 0.010439442000000021)
(6.0, 0.010439368000000115)
(7.0, 0.010439294999999849)
(8.0, 0.010439222000000026)
(9.0, 0.010439149000000203)
(10.0, 0.012918328000000034)
(11.0, 0.013771639999999863)
(12.0, 0.013778126000000057)
(13.0, 0.013778084000000135)
(14.0, 0.013777989999999907)
(15.0, 0.013777896999999761)
(16.0, 0.01377780400000006)
(17.0, 0.013777710999999915)
(18.0, 0.013777619999999935)
(19.0, 0.013777527999999872)
(20.0, 0.004650492000000117)
(21.0, 0.001416831999999868)
(22.0, 0.0013875689999998109)
(23.0, 0.001387289999999819)
(24.0, 0.001565001999999982)
(25.0, 0.0016293149999997425)
(26.0, 0.0016292290000001763)
(27.0, 0.0016296129999999742)
(28.0, 0.0016296069999999219)
(29.0, 0.0016295949999998172)
(30.0, 0.001629584999999878)
(31.0, 0.001629573999999856)
(32.0, 0.0017201930000001475)
(33.0, 0.0016453109999998716)
(34.0, -0.0014213579999999837)
(35.0, -0.002661444000000124)
(36.0, -0.0027072920000001943)
(37.0, -0.0026500820000001646)
(38.0, -0.002689554999999899)
(39.0, -0.0026837529999999)
(40.0, -0.002675699000000087)
(41.0, -0.002667542999999828)
(42.0, -0.0029779659999999986)
(43.0, -0.0026705919999998606)
(44.0, 0.002384901000000106)
(45.0, 0.0005412659999999292)
(46.0, 0.0)
(47.0, 0.0)
(48.0, 0.0)
(49.0, 0.0040716710000001655)
(50.0, 0.010914881999999793)
(51.0, 0.010914881999999793)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(27.0, 0.0016296129999999742)
(28.0, 0.0016296069999999219)
(29.0, 0.0016295949999998172)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(30.0, 0.001629584999999878)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(31.0, 0.001629573999999856)
(32.0, 0.0017201930000001475)
(33.0, 0.0016453109999998716)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(34.0, -0.0014213579999999837)
(35.0, -0.002661444000000124)
(36.0, -0.0027072920000001943)
(37.0, -0.0026500820000001646)
(38.0, -0.002689554999999899)
(39.0, -0.0026837529999999)
(40.0, -0.002675699000000087)
(41.0, -0.002667542999999828)
(42.0, -0.0029779659999999986)
(43.0, -0.0026705919999998606)
(44.0, 0.002384901000000106)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(32.0, 0.0017201930000001475)
(33.0, 0.0016453109999998716)
(34.0, -0.0014213579999999837)
(35.0, -0.002661444000000124)
(36.0, -0.0027072920000001943)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(37.0, -0.0026500820000001646)
(38.0, -0.002689554999999899)
(39.0, -0.0026837529999999)
(40.0, -0.002675699000000087)
(41.0, -0.002667542999999828)
(42.0, -0.0029779659999999986)
(43.0, -0.0026705919999998606)
(44.0, 0.002384901000000106)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.0014116870000000503)
(2.0, 0.002960843000000324)
(3.0, 0.003993212999999773)
(4.0, 0.000529314000000003)
(5.0, -0.0019585530000001405)
(6.0, -0.0026224689999998496)
(7.0, -0.0028329989999997807)
(8.0, -0.0028924960000002997)
(9.0, -0.0029092969999999774)
(10.0, -0.0029140380000001187)
(11.0, -0.0029153749999997203)
(12.0, -0.0029157520000002712)
(13.0, -0.002915856999999633)
(14.0, -0.002915887000000339)
(15.0, -0.00291589400000003)
(16.0, -0.0029158949999996686)
(17.0, -0.0029158960000001954)
(18.0, -0.002855820999999814)
(19.0, -0.0029585299999999037)
(20.0, -0.001985588000000149)
(21.0, -0.0009478670000002687)
(22.0, -0.0006559039999998184)
(23.0, -0.0005737240000001087)
(24.0, -0.0005505999999999567)
(25.0, -0.000544093999999884)
(26.0, -0.0005422649999999862)
(27.0, -0.0005417500000000075)
(28.0, -0.000541607000000166)
(29.0, -0.0005415649999997996)
(30.0, -0.0005415540000002217)
(31.0, -0.0005415509999999735)
(32.0, -0.0004494919999999958)
(33.0, -0.0004651499999996922)
(34.0, -0.0007725410000003485)
(35.0, -0.006596574000000022)
(36.0, -0.011868704999999924)
(37.0, -0.012787051000000105)
(38.0, -0.012953948999999909)
(39.0, -0.014763336999999765)
(40.0, -0.011734788000000052)
(41.0, -0.006852268999999911)
(42.0, -0.005964556000000343)
(43.0, -0.006333802999999971)
(44.0, -0.006932860999999679)
(45.0, -0.005421781999999986)
(46.0, -0.006416893000000368)
(47.0, -0.006839782999999766)
(48.0, -0.007014297000000003)
(49.0, -0.00822459699999989)
(50.0, -0.00838706300000025)
(51.0, -0.00838706300000025)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(31.0, -0.0005415509999999735)
(32.0, -0.0004494919999999958)
(33.0, -0.0004651499999996922)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(34.0, -0.0007725410000003485)
(35.0, -0.006596574000000022)
(36.0, -0.011868704999999924)
(37.0, -0.012787051000000105)
(38.0, -0.012953948999999909)
(39.0, -0.014763336999999765)
(40.0, -0.011734788000000052)
(41.0, -0.006852268999999911)
(42.0, -0.005964556000000343)
(43.0, -0.006333802999999971)
(44.0, -0.006932860999999679)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(27.0, -0.0005417500000000075)
(28.0, -0.000541607000000166)
(29.0, -0.0005415649999997996)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(30.0, -0.0005415540000002217)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(32.0, -0.0004494919999999958)
(33.0, -0.0004651499999996922)
(34.0, -0.0007725410000003485)
(35.0, -0.006596574000000022)
(36.0, -0.011868704999999924)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(37.0, -0.012787051000000105)
(38.0, -0.012953948999999909)
(39.0, -0.014763336999999765)
(40.0, -0.011734788000000052)
(41.0, -0.006852268999999911)
(42.0, -0.005964556000000343)
(43.0, -0.006333802999999971)
(44.0, -0.006932860999999679)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)}]\node at (axis cs:1, 10.489966667) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 0.334131193) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -32.376166667) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -6.792794951) [right=1.0mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 10.489966667)
(2.0, 10.489966139)
(3.0, 10.489966141)
(4.0, 10.489966144)
(5.0, 10.489966146)
(6.0, 10.489966148)
(7.0, 10.48996615)
(8.0, 10.489966153)
(9.0, 10.489966155)
(10.0, 10.489966157)
(11.0, 10.48996616)
(12.0, 10.489966162)
(13.0, 10.489966164)
(14.0, 10.489966166)
(15.0, 10.489966168)
(16.0, 10.489966171)
(17.0, 10.489966173)
(18.0, 10.489966175)
(19.0, 10.489966177)
(20.0, 10.489966179)
(21.0, 10.489966181)
(22.0, 10.489966183)
(23.0, 10.489966185)
(24.0, 10.489966187)
(25.0, 10.489966189)
(26.0, 10.998178215)
(27.0, 10.998178217)
(28.0, 10.998178219)
(29.0, 10.998178222)
(30.0, 10.998178224)
(31.0, 10.998178226)
(32.0, 10.998178228)
(33.0, 19.04179486)
(34.0, 28.210710558)
(35.0, 20.162898752)
(36.0, 12.115994432)
(37.0, 4.069960383)
(38.0, -5.224571465)
(39.0, -14.54367449)
(40.0, -23.861219553)
(41.0, -33.151353719)
(42.0, -42.388215477)
(43.0, -42.388213638)
(44.0, -42.388211808)
(45.0, -42.388209985)
(46.0, -33.241651805)
(47.0, -23.964209205)
(48.0, -14.582906404)
(49.0, -5.123242018)
(50.0, 0.334131193)
(51.0, 0.334131193)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(27.0, 10.998178217)
(28.0, 10.998178219)
(29.0, 10.998178222)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(30.0, 10.998178224)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(31.0, 10.998178226)
(32.0, 10.998178228)
(33.0, 19.04179486)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(34.0, 28.210710558)
(35.0, 20.162898752)
(36.0, 12.115994432)
(37.0, 4.069960383)
(38.0, -5.224571465)
(39.0, -14.54367449)
(40.0, -23.861219553)
(41.0, -33.151353719)
(42.0, -42.388215477)
(43.0, -42.388213638)
(44.0, -42.388211808)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(32.0, 10.998178228)
(33.0, 19.04179486)
(34.0, 28.210710558)
(35.0, 20.162898752)
(36.0, 12.115994432)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(37.0, 4.069960383)
(38.0, -5.224571465)
(39.0, -14.54367449)
(40.0, -23.861219553)
(41.0, -33.151353719)
(42.0, -42.388215477)
(43.0, -42.388213638)
(44.0, -42.388211808)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -32.376166667)
(2.0, -32.376166636)
(3.0, -32.376166636)
(4.0, -21.642634798)
(5.0, -10.909312126)
(6.0, -9.297895872)
(7.0, -9.297895872)
(8.0, -9.297895872)
(9.0, -9.297895872)
(10.0, -9.297895872)
(11.0, -9.297895872)
(12.0, -9.297895872)
(13.0, -9.297895872)
(14.0, -9.297895872)
(15.0, -9.297895872)
(16.0, -9.297895872)
(17.0, -9.297895872)
(18.0, -9.297895872)
(19.0, -11.217524324)
(20.0, -11.217524324)
(21.0, -11.217524324)
(22.0, -11.217524324)
(23.0, -11.217524324)
(24.0, -11.217524324)
(25.0, -11.217524324)
(26.0, -11.217524324)
(27.0, -11.217524324)
(28.0, -11.217524324)
(29.0, -11.217524324)
(30.0, -11.217524324)
(31.0, -11.217524324)
(32.0, -11.217524324)
(33.0, -19.260605889)
(34.0, -29.984487159)
(35.0, -19.259629613)
(36.0, -8.534984657)
(37.0, 2.189447859)
(38.0, 12.913667579)
(39.0, 23.63767364)
(40.0, 34.361464663)
(41.0, 42.739052316)
(42.0, 42.739052274)
(43.0, 42.739052232)
(44.0, 42.73905219)
(45.0, 42.739052149)
(46.0, 32.005302269)
(47.0, 21.271767978)
(48.0, 10.538448505)
(49.0, -0.1946564)
(50.0, -6.792794951)
(51.0, -6.792794951)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(31.0, -11.217524324)
(32.0, -11.217524324)
(33.0, -19.260605889)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(34.0, -29.984487159)
(35.0, -19.259629613)
(36.0, -8.534984657)
(37.0, 2.189447859)
(38.0, 12.913667579)
(39.0, 23.63767364)
(40.0, 34.361464663)
(41.0, 42.739052316)
(42.0, 42.739052274)
(43.0, 42.739052232)
(44.0, 42.73905219)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(27.0, -11.217524324)
(28.0, -11.217524324)
(29.0, -11.217524324)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(30.0, -11.217524324)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(32.0, -11.217524324)
(33.0, -19.260605889)
(34.0, -29.984487159)
(35.0, -19.259629613)
(36.0, -8.534984657)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(37.0, 2.189447859)
(38.0, 12.913667579)
(39.0, 23.63767364)
(40.0, 34.361464663)
(41.0, 42.739052316)
(42.0, 42.739052274)
(43.0, 42.739052232)
(44.0, 42.73905219)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Position East (ft)}, xmin=-15580.691028759999,xmax=6194.185968572999,ymin=-6586.139359191,ymax=15188.737638142,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(-923.668966099, -6586.139359191)
(-909.568062252, -6423.059606032)
(-893.839282566, -6259.758665158)
(-876.368167697, -6096.264116039)
(-857.148228404, -5932.59466684)
(-836.17392093, -5768.769054928)
(-813.439907804, -5604.8061135)
(-788.941054064, -5440.724769954)
(-762.672428599, -5276.544043716)
(-734.629305512, -5112.28304404)
(-704.665994563, -4947.987067625)
(-672.40711664, -4783.750756535)
(-637.812732248, -4619.613673441)
(-600.879205156, -4455.609125841)
(-561.603649564, -4291.770479094)
(-519.983658117, -4128.131202268)
(-476.017302084, -3964.72486177)
(-429.787466999, -3801.384916827)
(-381.148087617, -3638.204754279)
(-330.059510654, -3475.387239651)
(-277.127460155, -3312.771383404)
(-223.717581525, -3149.924384301)
(-169.966191179, -2986.802309874)
(-115.873641757, -2823.405392145)
(-61.429067453, -2659.73759464)
(-6.604817976, -2495.808537112)
(48.602843056, -2331.619943479)
(104.194928732, -2167.172636374)
(160.172425069, -2002.467432464)
(216.536316203, -1837.505150851)
(273.287584624, -1672.286613154)
(330.427211169, -1506.812643503)
(387.956175021, -1341.08406854)
(445.875453699, -1175.101717411)
(504.00578584, -1008.80331121)
(561.860345473, -842.019267431)
(619.384897865, -674.731949086)
(676.576596402, -506.941737033)
(733.433139111, -338.649210073)
(789.952230559, -169.854957746)
(846.131576127, -0.559578349)
(901.968881973, 169.23632109)
(957.461855064, 339.53212481)
(1012.608203206, 510.327208316)
(1067.697583258, 681.528703563)
(1123.55118801, 852.869509033)
(1180.259428041, 1024.316974823)
(1237.825293578, 1195.866564281)
(1296.250737127, 1367.514055886)
(1356.045412427, 1539.077862155)
(1418.312520875, 1710.151880497)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(-672.40711664, -4783.750756535)
(-637.812732248, -4619.613673441)
(-600.879205156, -4455.609125841)
(-561.603649564, -4291.770479094)
(-519.983658117, -4128.131202268)
(-476.017302084, -3964.72486177)
(-429.787466999, -3801.384916827)
(-381.148087617, -3638.204754279)
(-330.059510654, -3475.387239651)
(-277.127460155, -3312.771383404)
(-223.717581525, -3149.924384301)
(-169.966191179, -2986.802309874)
(-115.873641757, -2823.405392145)
(-61.429067453, -2659.73759464)
(-6.604817976, -2495.808537112)
(48.602843056, -2331.619943479)
(104.194928732, -2167.172636374)
(160.172425069, -2002.467432464)
(216.536316203, -1837.505150851)
(273.287584624, -1672.286613154)
(330.427211169, -1506.812643503)
(387.956175021, -1341.08406854)
(445.875453699, -1175.101717411)
(504.00578584, -1008.80331121)
(561.860345473, -842.019267431)
(619.384897865, -674.731949086)
(676.576596402, -506.941737033)
(733.433139111, -338.649210073)
(789.952230559, -169.854957746)
(846.131576127, -0.559578349)
(901.968881973, 169.23632109)
(957.461855064, 339.53212481)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(-476.017302084, -3964.72486177)
(-429.787466999, -3801.384916827)
(-381.148087617, -3638.204754279)
(-330.059510654, -3475.387239651)
(-277.127460155, -3312.771383404)
(-223.717581525, -3149.924384301)
(-169.966191179, -2986.802309874)
(-115.873641757, -2823.405392145)
(-61.429067453, -2659.73759464)
(-6.604817976, -2495.808537112)
(48.602843056, -2331.619943479)
(104.194928732, -2167.172636374)
(160.172425069, -2002.467432464)
(216.536316203, -1837.505150851)
(273.287584624, -1672.286613154)
(330.427211169, -1506.812643503)
(387.956175021, -1341.08406854)
(445.875453699, -1175.101717411)
(504.00578584, -1008.80331121)
(561.860345473, -842.019267431)
(619.384897865, -674.731949086)
(676.576596402, -506.941737033)
(733.433139111, -338.649210073)
(789.952230559, -169.854957746)
(846.131576127, -0.559578349)
(901.968881973, 169.23632109)
(957.461855064, 339.53212481)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(-14522.001140576, 15188.737638142)
(-14146.372420939, 14795.571660512)
(-13771.751410099, 14401.677478358)
(-13398.467828985, 14006.392821539)
(-13026.124586535, 13609.851544776)
(-12653.379376226, 13213.664350848)
(-12279.836728727, 12818.454433338)
(-11905.328769062, 12424.390604722)
(-11529.808967196, 12031.522952229)
(-11153.267019124, 11639.867569494)
(-10775.702833785, 11249.430910106)
(-10397.11920026, 10860.216689125)
(-10017.519722829, 10472.227837628)
(-9636.908239807, 10085.46705597)
(-9255.288660036, 9699.936970308)
(-8872.664916888, 9315.640176858)
(-8489.040955304, 8932.579254395)
(-8104.302357375, 8550.812111961)
(-7718.522167047, 8170.287146625)
(-7331.831065156, 7790.927174416)
(-6944.282803129, 7412.682914867)
(-6556.329119239, 7035.094869975)
(-6168.200886103, 6657.926901798)
(-5779.963225148, 6281.112389788)
(-5391.634640854, 5904.63253751)
(-5003.220514257, 5528.482033944)
(-4614.722532259, 5152.659368669)
(-4226.141342225, 4777.16410182)
(-3837.47729908, 4401.996094874)
(-3448.730675494, 4027.15529401)
(-3059.901720984, 3652.641669119)
(-2670.99067853, 3278.455196641)
(-2281.997789241, 2904.595854743)
(-1892.923293668, 2531.063621953)
(-1503.767432173, 2157.858476789)
(-1113.986343293, 1785.550118999)
(-721.177896964, 1416.68512472)
(-324.181554181, 1052.580543681)
(77.263755102, 693.639104615)
(483.32860497, 340.188960755)
(894.269389045, -7.321888404)
(1308.692639851, -350.412452184)
(1725.451623181, -690.397690113)
(2144.189057945, -1027.675833142)
(2564.793273194, -1362.3176269)
(2987.67514853, -1693.770911927)
(3412.870381977, -2021.97702353)
(3840.286272581, -2347.008920337)
(4269.880822055, -2668.876084391)
(4701.625670533, -2987.57069431)
(5135.496080389, -3303.080299288)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(-10397.11920026, 10860.216689125)
(-10017.519722829, 10472.227837628)
(-9636.908239807, 10085.46705597)
(-9255.288660036, 9699.936970308)
(-8872.664916888, 9315.640176858)
(-8489.040955304, 8932.579254395)
(-8104.302357375, 8550.812111961)
(-7718.522167047, 8170.287146625)
(-7331.831065156, 7790.927174416)
(-6944.282803129, 7412.682914867)
(-6556.329119239, 7035.094869975)
(-6168.200886103, 6657.926901798)
(-5779.963225148, 6281.112389788)
(-5391.634640854, 5904.63253751)
(-5003.220514257, 5528.482033944)
(-4614.722532259, 5152.659368669)
(-4226.141342225, 4777.16410182)
(-3837.47729908, 4401.996094874)
(-3448.730675494, 4027.15529401)
(-3059.901720984, 3652.641669119)
(-2670.99067853, 3278.455196641)
(-2281.997789241, 2904.595854743)
(-1892.923293668, 2531.063621953)
(-1503.767432173, 2157.858476789)
(-1113.986343293, 1785.550118999)
(-721.177896964, 1416.68512472)
(-324.181554181, 1052.580543681)
(77.263755102, 693.639104615)
(483.32860497, 340.188960755)
(894.269389045, -7.321888404)
(1308.692639851, -350.412452184)
(1725.451623181, -690.397690113)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(-8489.040955304, 8932.579254395)
(-8104.302357375, 8550.812111961)
(-7718.522167047, 8170.287146625)
(-7331.831065156, 7790.927174416)
(-6944.282803129, 7412.682914867)
(-6556.329119239, 7035.094869975)
(-6168.200886103, 6657.926901798)
(-5779.963225148, 6281.112389788)
(-5391.634640854, 5904.63253751)
(-5003.220514257, 5528.482033944)
(-4614.722532259, 5152.659368669)
(-4226.141342225, 4777.16410182)
(-3837.47729908, 4401.996094874)
(-3448.730675494, 4027.15529401)
(-3059.901720984, 3652.641669119)
(-2670.99067853, 3278.455196641)
(-2281.997789241, 2904.595854743)
(-1892.923293668, 2531.063621953)
(-1503.767432173, 2157.858476789)
(-1113.986343293, 1785.550118999)
(-721.177896964, 1416.68512472)
(-324.181554181, 1052.580543681)
(77.263755102, 693.639104615)
(483.32860497, 340.188960755)
(894.269389045, -7.321888404)
(1308.692639851, -350.412452184)
(1725.451623181, -690.397690113)
};
\node at (axis cs:-923.668966099, -6586.139359191) [aircraft top,draw=white,thin,fill=black,minimum width=0.65cm,rotate=85.05813695281891] {};
\node at (axis cs:-14522.001140576, 15188.737638142) [aircraft top,draw=white,thin,fill=black,minimum width=0.65cm,rotate=-46.30676842324385] {};
\node at (axis cs:-923.668966099, -6586.139359191) [left=3.4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1418.312520875, 1710.151880497) [right=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:-14522.001140576, 15188.737638142) [left=3.4mm,scale=0.8,rotate=0] {2};
\node at (axis cs:5135.496080389, -3303.080299288) [right=2.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)},scaled y ticks=base 10:-3,ymin=3400,ymax=4700]
%\node at (axis cs:1, 3727.63053677) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:12, 3843.020164463) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/DNC};
\node at (axis cs:44, 3882.487310329) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:1, 4519.732703436) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:12, 4345.321464308) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/DND};
\node at (axis cs:44, 4293.018509482) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 3727.63053677)
(2.0, 3738.12050296)
(3.0, 3748.6104691)
(4.0, 3759.100435242)
(5.0, 3769.590401387)
(6.0, 3780.080367534)
(7.0, 3790.570333683)
(8.0, 3801.060299835)
(9.0, 3811.550265988)
(10.0, 3822.040232144)
(11.0, 3832.530198303)
(12.0, 3843.020164463)
(13.0, 3853.510130626)
(14.0, 3864.000096791)
(15.0, 3874.490062958)
(16.0, 3884.980029127)
(17.0, 3895.469995299)
(18.0, 3902.339189793)
(19.0, 3902.595822844)
(20.0, 3901.791481911)
(21.0, 3900.987141016)
(22.0, 3900.182800158)
(23.0, 3899.378459336)
(24.0, 3898.574118551)
(25.0, 3897.769777803)
(26.0, 3896.965437091)
(27.0, 3896.161096416)
(28.0, 3895.356755776)
(29.0, 3894.552415172)
(30.0, 3893.748074605)
(31.0, 3892.943734072)
(32.0, 3892.139393576)
(33.0, 3891.335053114)
(34.0, 3890.530712688)
(35.0, 3889.726372297)
(36.0, 3888.922031941)
(37.0, 3888.117691619)
(38.0, 3887.313351332)
(39.0, 3886.509011079)
(40.0, 3885.704670861)
(41.0, 3884.900330677)
(42.0, 3884.095990527)
(43.0, 3883.291650411)
(44.0, 3882.487310329)
(45.0, 3882.687751199)
(46.0, 3883.021882391)
(47.0, 3883.356013584)
(48.0, 3883.690144777)
(49.0, 3884.02427597)
(50.0, 3884.358407163)
(51.0, 3884.692538356)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(12.0, 3843.020164463)
(13.0, 3853.510130626)
(14.0, 3864.000096791)
(15.0, 3874.490062958)
(16.0, 3884.980029127)
(17.0, 3895.469995299)
(18.0, 3902.339189793)
(19.0, 3902.595822844)
(20.0, 3901.791481911)
(21.0, 3900.987141016)
(22.0, 3900.182800158)
(23.0, 3899.378459336)
(24.0, 3898.574118551)
(25.0, 3897.769777803)
(26.0, 3896.965437091)
(27.0, 3896.161096416)
(28.0, 3895.356755776)
(29.0, 3894.552415172)
(30.0, 3893.748074605)
(31.0, 3892.943734072)
(32.0, 3892.139393576)
(33.0, 3891.335053114)
(34.0, 3890.530712688)
(35.0, 3889.726372297)
(36.0, 3888.922031941)
(37.0, 3888.117691619)
(38.0, 3887.313351332)
(39.0, 3886.509011079)
(40.0, 3885.704670861)
(41.0, 3884.900330677)
(42.0, 3884.095990527)
(43.0, 3883.291650411)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(17.0, 3895.469995299)
(18.0, 3902.339189793)
(19.0, 3902.595822844)
(20.0, 3901.791481911)
(21.0, 3900.987141016)
(22.0, 3900.182800158)
(23.0, 3899.378459336)
(24.0, 3898.574118551)
(25.0, 3897.769777803)
(26.0, 3896.965437091)
(27.0, 3896.161096416)
(28.0, 3895.356755776)
(29.0, 3894.552415172)
(30.0, 3893.748074605)
(31.0, 3892.943734072)
(32.0, 3892.139393576)
(33.0, 3891.335053114)
(34.0, 3890.530712688)
(35.0, 3889.726372297)
(36.0, 3888.922031941)
(37.0, 3888.117691619)
(38.0, 3887.313351332)
(39.0, 3886.509011079)
(40.0, 3885.704670861)
(41.0, 3884.900330677)
(42.0, 3884.095990527)
(43.0, 3883.291650411)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 4519.732703436)
(2.0, 4487.356536797)
(3.0, 4454.980370161)
(4.0, 4427.434310132)
(5.0, 4410.621687775)
(6.0, 4401.108839542)
(7.0, 4391.81094367)
(8.0, 4382.513047797)
(9.0, 4373.215151925)
(10.0, 4363.917256052)
(11.0, 4354.61936018)
(12.0, 4345.321464308)
(13.0, 4336.023568435)
(14.0, 4326.725672563)
(15.0, 4317.42777669)
(16.0, 4308.129880818)
(17.0, 4298.831984945)
(18.0, 4293.153586184)
(19.0, 4293.018509482)
(20.0, 4293.018509482)
(21.0, 4293.018509482)
(22.0, 4293.018509482)
(23.0, 4293.018509482)
(24.0, 4293.018509482)
(25.0, 4293.018509482)
(26.0, 4293.018509482)
(27.0, 4293.018509482)
(28.0, 4293.018509482)
(29.0, 4293.018509482)
(30.0, 4293.018509482)
(31.0, 4293.018509482)
(32.0, 4293.018509482)
(33.0, 4293.018509482)
(34.0, 4293.018509482)
(35.0, 4293.018509482)
(36.0, 4293.018509482)
(37.0, 4293.018509482)
(38.0, 4293.018509482)
(39.0, 4293.018509482)
(40.0, 4293.018509482)
(41.0, 4293.018509482)
(42.0, 4293.018509482)
(43.0, 4293.018509482)
(44.0, 4293.018509482)
(45.0, 4288.72675157)
(46.0, 4281.933956619)
(47.0, 4275.141161668)
(48.0, 4268.348366717)
(49.0, 4261.555571766)
(50.0, 4254.762776815)
(51.0, 4247.969981863)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(12.0, 4345.321464308)
(13.0, 4336.023568435)
(14.0, 4326.725672563)
(15.0, 4317.42777669)
(16.0, 4308.129880818)
(17.0, 4298.831984945)
(18.0, 4293.153586184)
(19.0, 4293.018509482)
(20.0, 4293.018509482)
(21.0, 4293.018509482)
(22.0, 4293.018509482)
(23.0, 4293.018509482)
(24.0, 4293.018509482)
(25.0, 4293.018509482)
(26.0, 4293.018509482)
(27.0, 4293.018509482)
(28.0, 4293.018509482)
(29.0, 4293.018509482)
(30.0, 4293.018509482)
(31.0, 4293.018509482)
(32.0, 4293.018509482)
(33.0, 4293.018509482)
(34.0, 4293.018509482)
(35.0, 4293.018509482)
(36.0, 4293.018509482)
(37.0, 4293.018509482)
(38.0, 4293.018509482)
(39.0, 4293.018509482)
(40.0, 4293.018509482)
(41.0, 4293.018509482)
(42.0, 4293.018509482)
(43.0, 4293.018509482)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(17.0, 4298.831984945)
(18.0, 4293.153586184)
(19.0, 4293.018509482)
(20.0, 4293.018509482)
(21.0, 4293.018509482)
(22.0, 4293.018509482)
(23.0, 4293.018509482)
(24.0, 4293.018509482)
(25.0, 4293.018509482)
(26.0, 4293.018509482)
(27.0, 4293.018509482)
(28.0, 4293.018509482)
(29.0, 4293.018509482)
(30.0, 4293.018509482)
(31.0, 4293.018509482)
(32.0, 4293.018509482)
(33.0, 4293.018509482)
(34.0, 4293.018509482)
(35.0, 4293.018509482)
(36.0, 4293.018509482)
(37.0, 4293.018509482)
(38.0, 4293.018509482)
(39.0, 4293.018509482)
(40.0, 4293.018509482)
(41.0, 4293.018509482)
(42.0, 4293.018509482)
(43.0, 4293.018509482)
};
\node at (axis cs:1, 3727.63053677) [aircraft side,draw=white,thin,fill=black,minimum width=0.65cm,rotate=0] {};
\node at (axis cs:1, 4519.732703436) [aircraft side,draw=white,thin,fill=black,minimum width=0.65cm,rotate=0] {};
\node at (axis cs:1, 3727.63053677) [left=0mm,yshift=5mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 3884.692538356) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 4519.732703436) [left=0mm,yshift=-5mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 4247.969981863) [right=1.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, 0.00779387499999995) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 0.01137621099999997) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 0.0014116870000000503) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -0.007128953999999688) [right=1.0mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.00779387499999995)
(2.0, 0.01042139200000003)
(3.0, 0.0104394619999999)
(4.0, 0.010439514000000205)
(5.0, 0.010439442000000021)
(6.0, 0.010439368000000115)
(7.0, 0.010439294999999849)
(8.0, 0.010439222000000026)
(9.0, 0.010439149000000203)
(10.0, 0.012918328000000034)
(11.0, 0.013771639999999863)
(12.0, 0.013778126000000057)
(13.0, 0.013778084000000135)
(14.0, 0.013777989999999907)
(15.0, 0.013777896999999761)
(16.0, 0.01377780400000006)
(17.0, 0.01260564800000008)
(18.0, 0.01469157199999982)
(19.0, 0.01394340500000002)
(20.0, 0.004624482000000096)
(21.0, 0.0014113600000000837)
(22.0, 0.001382992999999999)
(23.0, 0.001382739999999938)
(24.0, 0.0015601229999999688)
(25.0, 0.0016234810000002042)
(26.0, 0.0016240729999998926)
(27.0, 0.001624078999999945)
(28.0, 0.001624078999999945)
(29.0, 0.0016240810000001105)
(30.0, 0.0016240810000001105)
(31.0, 0.0016240820000001932)
(32.0, 0.0016240829999998319)
(33.0, 0.0016240839999999146)
(34.0, -0.0015297539999998833)
(35.0, -0.0026858469999999635)
(36.0, -0.002698028999999824)
(37.0, -0.002698160000000005)
(38.0, -0.002698162999999809)
(39.0, -0.0026981649999999746)
(40.0, -0.0026981649999999746)
(41.0, -0.00269816700000014)
(42.0, -0.002698168000000223)
(43.0, -0.0026981689999998615)
(44.0, 0.002357992999999947)
(45.0, 0.0043006299999999165)
(46.0, 0.004322393999999896)
(47.0, 0.004322654000000092)
(48.0, 0.004322655999999814)
(49.0, 0.012978581000000045)
(50.0, 0.01137621099999997)
(51.0, 0.01137621099999997)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(12.0, 0.013778126000000057)
(13.0, 0.013778084000000135)
(14.0, 0.013777989999999907)
(15.0, 0.013777896999999761)
(16.0, 0.01377780400000006)
(17.0, 0.01260564800000008)
(18.0, 0.01469157199999982)
(19.0, 0.01394340500000002)
(20.0, 0.004624482000000096)
(21.0, 0.0014113600000000837)
(22.0, 0.001382992999999999)
(23.0, 0.001382739999999938)
(24.0, 0.0015601229999999688)
(25.0, 0.0016234810000002042)
(26.0, 0.0016240729999998926)
(27.0, 0.001624078999999945)
(28.0, 0.001624078999999945)
(29.0, 0.0016240810000001105)
(30.0, 0.0016240810000001105)
(31.0, 0.0016240820000001932)
(32.0, 0.0016240829999998319)
(33.0, 0.0016240839999999146)
(34.0, -0.0015297539999998833)
(35.0, -0.0026858469999999635)
(36.0, -0.002698028999999824)
(37.0, -0.002698160000000005)
(38.0, -0.002698162999999809)
(39.0, -0.0026981649999999746)
(40.0, -0.0026981649999999746)
(41.0, -0.00269816700000014)
(42.0, -0.002698168000000223)
(43.0, -0.0026981689999998615)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(17.0, 0.01260564800000008)
(18.0, 0.01469157199999982)
(19.0, 0.01394340500000002)
(20.0, 0.004624482000000096)
(21.0, 0.0014113600000000837)
(22.0, 0.001382992999999999)
(23.0, 0.001382739999999938)
(24.0, 0.0015601229999999688)
(25.0, 0.0016234810000002042)
(26.0, 0.0016240729999998926)
(27.0, 0.001624078999999945)
(28.0, 0.001624078999999945)
(29.0, 0.0016240810000001105)
(30.0, 0.0016240810000001105)
(31.0, 0.0016240820000001932)
(32.0, 0.0016240829999998319)
(33.0, 0.0016240839999999146)
(34.0, -0.0015297539999998833)
(35.0, -0.0026858469999999635)
(36.0, -0.002698028999999824)
(37.0, -0.002698160000000005)
(38.0, -0.002698162999999809)
(39.0, -0.0026981649999999746)
(40.0, -0.0026981649999999746)
(41.0, -0.00269816700000014)
(42.0, -0.002698168000000223)
(43.0, -0.0026981689999998615)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.0014116870000000503)
(2.0, 0.002960843000000324)
(3.0, 0.003993212999999773)
(4.0, 0.000529314000000003)
(5.0, -0.0019585530000001405)
(6.0, -0.0026224689999998496)
(7.0, -0.0028329989999997807)
(8.0, -0.0028924960000002997)
(9.0, -0.0029092969999999774)
(10.0, -0.0029140380000001187)
(11.0, -0.0029153749999997203)
(12.0, -0.0029157520000002712)
(13.0, -0.002915856999999633)
(14.0, -0.002915887000000339)
(15.0, -0.00291589400000003)
(16.0, -0.0029158949999996686)
(17.0, -0.0033079350000000396)
(18.0, -0.0026664439999999345)
(19.0, -0.002816842000000097)
(20.0, -0.001947605000000241)
(21.0, -0.0009380909999996412)
(22.0, -0.0006536960000000924)
(23.0, -0.0005735460000000359)
(24.0, -0.0005509639999998761)
(25.0, -0.0005446040000003372)
(26.0, -0.0005428130000000309)
(27.0, -0.00054230899999963)
(28.0, -0.000542167999999954)
(29.0, -0.0005421280000001971)
(30.0, -0.0005421160000000924)
(31.0, -0.0005421129999998442)
(32.0, -0.0005421130000002883)
(33.0, -0.0005421119999997615)
(34.0, -0.0005421120000002055)
(35.0, -0.005501780999999983)
(36.0, -0.01093462799999978)
(37.0, -0.01242864999999993)
(38.0, -0.012827131000000325)
(39.0, -0.014412612999999741)
(40.0, -0.01254777099999993)
(41.0, -0.008305517000000151)
(42.0, -0.006342844999999819)
(43.0, -0.006420461000000266)
(44.0, -0.006202871999999804)
(45.0, -0.007608478000000307)
(46.0, -0.007259343999999945)
(47.0, -0.0071640529999998925)
(48.0, -0.0071380149999997755)
(49.0, -0.007130899000000301)
(50.0, -0.007128953999999688)
(51.0, -0.007128953999999688)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(12.0, -0.0029157520000002712)
(13.0, -0.002915856999999633)
(14.0, -0.002915887000000339)
(15.0, -0.00291589400000003)
(16.0, -0.0029158949999996686)
(17.0, -0.0033079350000000396)
(18.0, -0.0026664439999999345)
(19.0, -0.002816842000000097)
(20.0, -0.001947605000000241)
(21.0, -0.0009380909999996412)
(22.0, -0.0006536960000000924)
(23.0, -0.0005735460000000359)
(24.0, -0.0005509639999998761)
(25.0, -0.0005446040000003372)
(26.0, -0.0005428130000000309)
(27.0, -0.00054230899999963)
(28.0, -0.000542167999999954)
(29.0, -0.0005421280000001971)
(30.0, -0.0005421160000000924)
(31.0, -0.0005421129999998442)
(32.0, -0.0005421130000002883)
(33.0, -0.0005421119999997615)
(34.0, -0.0005421120000002055)
(35.0, -0.005501780999999983)
(36.0, -0.01093462799999978)
(37.0, -0.01242864999999993)
(38.0, -0.012827131000000325)
(39.0, -0.014412612999999741)
(40.0, -0.01254777099999993)
(41.0, -0.008305517000000151)
(42.0, -0.006342844999999819)
(43.0, -0.006420461000000266)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(17.0, -0.0033079350000000396)
(18.0, -0.0026664439999999345)
(19.0, -0.002816842000000097)
(20.0, -0.001947605000000241)
(21.0, -0.0009380909999996412)
(22.0, -0.0006536960000000924)
(23.0, -0.0005735460000000359)
(24.0, -0.0005509639999998761)
(25.0, -0.0005446040000003372)
(26.0, -0.0005428130000000309)
(27.0, -0.00054230899999963)
(28.0, -0.000542167999999954)
(29.0, -0.0005421280000001971)
(30.0, -0.0005421160000000924)
(31.0, -0.0005421129999998442)
(32.0, -0.0005421130000002883)
(33.0, -0.0005421119999997615)
(34.0, -0.0005421120000002055)
(35.0, -0.005501780999999983)
(36.0, -0.01093462799999978)
(37.0, -0.01242864999999993)
(38.0, -0.012827131000000325)
(39.0, -0.014412612999999741)
(40.0, -0.01254777099999993)
(41.0, -0.008305517000000151)
(42.0, -0.006342844999999819)
(43.0, -0.006420461000000266)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)}]\node at (axis cs:1, 10.489966667) [left=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 0.334131193) [right=1.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -32.376166667) [left=1.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -6.792794951) [right=1.0mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 10.489966667)
(2.0, 10.489966139)
(3.0, 10.489966141)
(4.0, 10.489966144)
(5.0, 10.489966146)
(6.0, 10.489966148)
(7.0, 10.48996615)
(8.0, 10.489966153)
(9.0, 10.489966155)
(10.0, 10.489966157)
(11.0, 10.48996616)
(12.0, 10.489966162)
(13.0, 10.489966164)
(14.0, 10.489966166)
(15.0, 10.489966168)
(16.0, 10.489966171)
(17.0, 10.489966173)
(18.0, 2.44397623)
(19.0, -0.804340966)
(20.0, -0.804340929)
(21.0, -0.804340892)
(22.0, -0.804340855)
(23.0, -0.804340818)
(24.0, -0.804340781)
(25.0, -0.804340745)
(26.0, -0.804340708)
(27.0, -0.804340672)
(28.0, -0.804340636)
(29.0, -0.8043406)
(30.0, -0.804340564)
(31.0, -0.804340529)
(32.0, -0.804340493)
(33.0, -0.804340458)
(34.0, -0.804340423)
(35.0, -0.804340388)
(36.0, -0.804340353)
(37.0, -0.804340318)
(38.0, -0.804340284)
(39.0, -0.804340249)
(40.0, -0.804340215)
(41.0, -0.804340181)
(42.0, -0.804340147)
(43.0, -0.804340113)
(44.0, -0.804340079)
(45.0, 0.334131193)
(46.0, 0.334131193)
(47.0, 0.334131193)
(48.0, 0.334131193)
(49.0, 0.334131193)
(50.0, 0.334131193)
(51.0, 0.334131193)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(12.0, 10.489966162)
(13.0, 10.489966164)
(14.0, 10.489966166)
(15.0, 10.489966168)
(16.0, 10.489966171)
(17.0, 10.489966173)
(18.0, 2.44397623)
(19.0, -0.804340966)
(20.0, -0.804340929)
(21.0, -0.804340892)
(22.0, -0.804340855)
(23.0, -0.804340818)
(24.0, -0.804340781)
(25.0, -0.804340745)
(26.0, -0.804340708)
(27.0, -0.804340672)
(28.0, -0.804340636)
(29.0, -0.8043406)
(30.0, -0.804340564)
(31.0, -0.804340529)
(32.0, -0.804340493)
(33.0, -0.804340458)
(34.0, -0.804340423)
(35.0, -0.804340388)
(36.0, -0.804340353)
(37.0, -0.804340318)
(38.0, -0.804340284)
(39.0, -0.804340249)
(40.0, -0.804340215)
(41.0, -0.804340181)
(42.0, -0.804340147)
(43.0, -0.804340113)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(17.0, 10.489966173)
(18.0, 2.44397623)
(19.0, -0.804340966)
(20.0, -0.804340929)
(21.0, -0.804340892)
(22.0, -0.804340855)
(23.0, -0.804340818)
(24.0, -0.804340781)
(25.0, -0.804340745)
(26.0, -0.804340708)
(27.0, -0.804340672)
(28.0, -0.804340636)
(29.0, -0.8043406)
(30.0, -0.804340564)
(31.0, -0.804340529)
(32.0, -0.804340493)
(33.0, -0.804340458)
(34.0, -0.804340423)
(35.0, -0.804340388)
(36.0, -0.804340353)
(37.0, -0.804340318)
(38.0, -0.804340284)
(39.0, -0.804340249)
(40.0, -0.804340215)
(41.0, -0.804340181)
(42.0, -0.804340147)
(43.0, -0.804340113)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -32.376166667)
(2.0, -32.376166636)
(3.0, -32.376166636)
(4.0, -21.642634798)
(5.0, -10.909312126)
(6.0, -9.297895872)
(7.0, -9.297895872)
(8.0, -9.297895872)
(9.0, -9.297895872)
(10.0, -9.297895872)
(11.0, -9.297895872)
(12.0, -9.297895872)
(13.0, -9.297895872)
(14.0, -9.297895872)
(15.0, -9.297895872)
(16.0, -9.297895872)
(17.0, -9.297895872)
(18.0, -1.254585207)
(19.0, 0.0)
(20.0, 0.0)
(21.0, 0.0)
(22.0, 0.0)
(23.0, 0.0)
(24.0, 0.0)
(25.0, 0.0)
(26.0, 0.0)
(27.0, 0.0)
(28.0, 0.0)
(29.0, 0.0)
(30.0, 0.0)
(31.0, 0.0)
(32.0, 0.0)
(33.0, 0.0)
(34.0, 0.0)
(35.0, 0.0)
(36.0, 0.0)
(37.0, 0.0)
(38.0, 0.0)
(39.0, 0.0)
(40.0, 0.0)
(41.0, 0.0)
(42.0, 0.0)
(43.0, 0.0)
(44.0, 0.0)
(45.0, -6.792794951)
(46.0, -6.792794951)
(47.0, -6.792794951)
(48.0, -6.792794951)
(49.0, -6.792794951)
(50.0, -6.792794951)
(51.0, -6.792794951)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(12.0, -9.297895872)
(13.0, -9.297895872)
(14.0, -9.297895872)
(15.0, -9.297895872)
(16.0, -9.297895872)
(17.0, -9.297895872)
(18.0, -1.254585207)
(19.0, 0.0)
(20.0, 0.0)
(21.0, 0.0)
(22.0, 0.0)
(23.0, 0.0)
(24.0, 0.0)
(25.0, 0.0)
(26.0, 0.0)
(27.0, 0.0)
(28.0, 0.0)
(29.0, 0.0)
(30.0, 0.0)
(31.0, 0.0)
(32.0, 0.0)
(33.0, 0.0)
(34.0, 0.0)
(35.0, 0.0)
(36.0, 0.0)
(37.0, 0.0)
(38.0, 0.0)
(39.0, 0.0)
(40.0, 0.0)
(41.0, 0.0)
(42.0, 0.0)
(43.0, 0.0)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(17.0, -9.297895872)
(18.0, -1.254585207)
(19.0, 0.0)
(20.0, 0.0)
(21.0, 0.0)
(22.0, 0.0)
(23.0, 0.0)
(24.0, 0.0)
(25.0, 0.0)
(26.0, 0.0)
(27.0, 0.0)
(28.0, 0.0)
(29.0, 0.0)
(30.0, 0.0)
(31.0, 0.0)
(32.0, 0.0)
(33.0, 0.0)
(34.0, 0.0)
(35.0, 0.0)
(36.0, 0.0)
(37.0, 0.0)
(38.0, 0.0)
(39.0, 0.0)
(40.0, 0.0)
(41.0, 0.0)
(42.0, 0.0)
(43.0, 0.0)
};
\end{groupplot}
\node at (17,6.75) [font=\Huge] {TCAS};
\node at (17,-2) [font=\Huge] {ACAS X};

\end{tikzpicture}


==> multithreat41.tikz <==
\begin{tikzpicture}[transform shape,font=\large]
\begin{groupplot}[group style={horizontal sep = 2.2cm, vertical sep = 2.2cm, group size=2 by 1}]
\nextgroupplot [axis equal,clip mode=individual, ylabel = Position North (ft), xlabel = Position East (ft)]\addplot+ [mark options={color=blue}, mark = *]coordinates {
(0.0, -20985.295796303)
(0.0, -20460.312228826)
(0.0, -19934.397865215)
(0.0, -19407.508416625)
(0.0, -18879.665187961)
(0.0, -18350.891282847)
(0.0, -17821.186701281)
(0.0, -17290.551443265)
(0.0, -16758.985508797)
(0.0, -16226.488897879)
(0.0, -15693.061610509)
(0.0, -15158.728529839)
(0.0, -14623.508228101)
(0.0, -14087.354489347)
(0.0, -13550.269960506)
(0.0, -13012.211602125)
(0.0, -12473.20025605)
(-0.527891345, -11933.258724807)
(-3.929951282, -11392.397782896)
(-11.39579946, -10850.647252379)
(-23.672767807, -10308.078624222)
(-40.82638081, -9764.873892328)
(-62.538109848, -9221.20854932)
(-88.34982907, -8676.88728983)
(-118.521088868, -8131.857337534)
(-153.232668236, -7586.164190469)
(-192.544136235, -7039.8490451)
(-236.48116107, -6492.951763434)
(-285.059756706, -5945.51188199)
(-338.293010498, -5397.568944653)
(-396.192951378, -4849.162608584)
(-458.771068667, -4300.332675985)
(-526.038455484, -3751.119102076)
(-598.005847528, -3201.561995575)
(-674.68363265, -2651.701616816)
(-756.081852255, -2101.578375123)
(-842.210200443, -1551.232825948)
(-933.07802252, -1000.705667916)
(-1029.103794224, -450.356020615)
(-1130.109258042, 99.459158444)
(-1235.417943336, 649.22534075)
(-1345.248563964, 1199.057593797)
(-1459.786894951, 1748.881776156)
(-1579.091516482, 2298.646487972)
(-1703.184103339, 2848.307090477)
(-1832.075444009, 3397.82089724)
(-1965.772928445, 3947.145729338)
(-2104.282704387, 4496.239482821)
(-2247.610298699, 5045.060000755)
(-2395.282944993, 5594.03740517)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = true]coordinates {
(0.0, -13550.269960506)
(0.0, -13012.211602125)
(0.0, -12473.20025605)
(-0.527891345, -11933.258724807)
(-3.929951282, -11392.397782896)
(-11.39579946, -10850.647252379)
(-23.672767807, -10308.078624222)
(-40.82638081, -9764.873892328)
(-62.538109848, -9221.20854932)
(-88.34982907, -8676.88728983)
(-118.521088868, -8131.857337534)
(-153.232668236, -7586.164190469)
(-192.544136235, -7039.8490451)
(-236.48116107, -6492.951763434)
(-285.059756706, -5945.51188199)
(-338.293010498, -5397.568944653)
(-396.192951378, -4849.162608584)
(-458.771068667, -4300.332675985)
(-526.038455484, -3751.119102076)
(-598.005847528, -3201.561995575)
};
\addplot+ [mark options={color=red}, mark=*, only marks = true]coordinates {
(-674.68363265, -2651.701616816)
(-756.081852255, -2101.578375123)
(-842.210200443, -1551.232825948)
(-933.07802252, -1000.705667916)
(-1029.103794224, -450.356020615)
(-1130.109258042, 99.459158444)
(-1235.417943336, 649.22534075)
(-1345.248563964, 1199.057593797)
(-1459.786894951, 1748.881776156)
(-1579.091516482, 2298.646487972)
(-1703.184103339, 2848.307090477)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(-674.68363265, -2651.701616816)
(-756.081852255, -2101.578375123)
(-842.210200443, -1551.232825948)
(-1832.075444009, 3397.82089724)
(-1965.772928445, 3947.145729338)
(-2104.282704387, 4496.239482821)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(-11.39579946, -10850.647252379)
(-23.672767807, -10308.078624222)
(-40.82638081, -9764.873892328)
(-62.538109848, -9221.20854932)
(-88.34982907, -8676.88728983)
(-118.521088868, -8131.857337534)
(-153.232668236, -7586.164190469)
(-192.544136235, -7039.8490451)
(-236.48116107, -6492.951763434)
(-285.059756706, -5945.51188199)
(-338.293010498, -5397.568944653)
(-396.192951378, -4849.162608584)
(-458.771068667, -4300.332675985)
(-526.038455484, -3751.119102076)
(-598.005847528, -3201.561995575)
(-933.07802252, -1000.705667916)
(-1029.103794224, -450.356020615)
(-1130.109258042, 99.459158444)
(-1235.417943336, 649.22534075)
(-1345.248563964, 1199.057593797)
(-1459.786894951, 1748.881776156)
(-1579.091516482, 2298.646487972)
(-1703.184103339, 2848.307090477)
};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(-15400.070535277, 8891.234869082)
(-15015.807591181, 8669.380554868)
(-14633.005674315, 8448.369765119)
(-14251.61279275, 8228.17248228)
(-13871.650500434, 8008.80115053)
(-13493.14892437, 7790.273163701)
(-13116.134523075, 7572.603797625)
(-12740.736434962, 7355.867610399)
(-12366.849192242, 7140.003710168)
(-11994.423419069, 6924.983589774)
(-11623.45927937, 6710.807343859)
(-11254.118086606, 6497.568106794)
(-10886.694991891, 6285.436284153)
(-10520.885147574, 6074.235872065)
(-10156.378256209, 5863.787720214)
(-9793.287616149, 5654.157241435)
(-9431.66093901, 5445.371982043)
(-9071.498251155, 5237.431957258)
(-8712.573686003, 5030.206762948)
(-8354.732827893, 4823.607247191)
(-7998.169415491, 4617.745265058)
(-7643.053118167, 4412.718775205)
(-7289.402127366, 4208.538280466)
(-6937.211929167, 4005.20117473)
(-6586.482524208, 3802.707458364)
(-6237.213913131, 3601.057131739)
(-5889.40609659, 3400.250195233)
(-5543.059075244, 3200.286649226)
(-5198.172849762, 3001.166494104)
(-4854.747420821, 2802.889730259)
(-4512.782789108, 2605.456358086)
(-4172.278955318, 2408.866377987)
(-3833.235920153, 2213.119790368)
(-3495.653684327, 2018.21659564)
(-3159.532248562, 1824.15679422)
(-2824.871613589, 1630.940386532)
(-2491.671780151, 1438.567373002)
(-2159.932748997, 1247.037754065)
(-1829.65452089, 1056.35153016)
(-1500.8370966, 866.508701732)
(-1173.480476908, 677.509269232)
(-847.584662607, 489.353233117)
(-523.149654499, 302.040593852)
(-200.175453399, 115.571351905)
(121.33793987, -70.054492247)
(441.390524472, -254.836938122)
(759.982299558, -438.775985229)
(1077.11326427, -621.871633074)
(1392.783417737, -804.123881153)
(1707.009391017, -985.542331413)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(-10886.694991891, 6285.436284153)
(-10520.885147574, 6074.235872065)
(-10156.378256209, 5863.787720214)
(-9793.287616149, 5654.157241435)
(-9431.66093901, 5445.371982043)
(-9071.498251155, 5237.431957258)
(-8712.573686003, 5030.206762948)
(-8354.732827893, 4823.607247191)
(-7998.169415491, 4617.745265058)
(-7643.053118167, 4412.718775205)
(-7289.402127366, 4208.538280466)
(-6937.211929167, 4005.20117473)
(-6586.482524208, 3802.707458364)
(-6237.213913131, 3601.057131739)
(-5889.40609659, 3400.250195233)
(-5543.059075244, 3200.286649226)
(-5198.172849762, 3001.166494104)
(-4854.747420821, 2802.889730259)
(-4512.782789108, 2605.456358086)
(-4172.278955318, 2408.866377987)
(-3833.235920153, 2213.119790368)
(-3495.653684327, 2018.21659564)
(-3159.532248562, 1824.15679422)
(-2824.871613589, 1630.940386532)
(-2491.671780151, 1438.567373002)
(-2159.932748997, 1247.037754065)
(-1829.65452089, 1056.35153016)
(-1500.8370966, 866.508701732)
(-1173.480476908, 677.509269232)
(-847.584662607, 489.353233117)
(-523.149654499, 302.040593852)
(-200.175453399, 115.571351905)
(121.33793987, -70.054492247)
(441.390524472, -254.836938122)
(759.982299558, -438.775985229)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(-9071.498251155, 5237.431957258)
(-8712.573686003, 5030.206762948)
(441.390524472, -254.836938122)
(759.982299558, -438.775985229)
(1077.11326427, -621.871633074)
(1392.783417737, -804.123881153)
(1707.009391017, -985.542331413)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(-8354.732827893, 4823.607247191)
(-7998.169415491, 4617.745265058)
(-7643.053118167, 4412.718775205)
(-7289.402127366, 4208.538280466)
(-6937.211929167, 4005.20117473)
(-6586.482524208, 3802.707458364)
(-6237.213913131, 3601.057131739)
(-5889.40609659, 3400.250195233)
(-5543.059075244, 3200.286649226)
(-5198.172849762, 3001.166494104)
(-4854.747420821, 2802.889730259)
(-4512.782789108, 2605.456358086)
(-4172.278955318, 2408.866377987)
(-3833.235920153, 2213.119790368)
(-3495.653684327, 2018.21659564)
(-3159.532248562, 1824.15679422)
(-2824.871613589, 1630.940386532)
(-2491.671780151, 1438.567373002)
(-2159.932748997, 1247.037754065)
(-1829.65452089, 1056.35153016)
(-1500.8370966, 866.508701732)
(-1173.480476908, 677.509269232)
(-847.584662607, 489.353233117)
(-523.149654499, 302.040593852)
(-200.175453399, 115.571351905)
(121.33793987, -70.054492247)
};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(19086.480502941, 11019.584656256)
(18609.198132147, 10744.025550998)
(18131.636898285, 10468.305444073)
(17653.796801357, 10192.424335482)
(17175.673462121, 9916.379696869)
(16697.270522219, 9640.173630735)
(16218.588722242, 9363.806564662)
(15739.628062192, 9087.278498651)
(15260.388542068, 8810.589432701)
(14780.87016187, 8533.739366812)
(14301.072921598, 8256.728300985)
(13820.996821252, 7979.556235219)
(13340.641860832, 7702.223169513)
(12860.008040338, 7424.72910387)
(12379.09535977, 7147.074038287)
(11897.903819128, 6869.257972766)
(11416.433418413, 6591.280907306)
(10934.684157623, 6313.142841907)
(10452.65603676, 6034.84377657)
(9970.369733644, 5756.395649639)
(9487.942366222, 5477.866079194)
(9005.496582833, 5199.325876285)
(8522.854242998, 4920.672191459)
(8039.932753663, 4641.857339594)
(7556.732115163, 4362.881320883)
(7073.252327832, 4083.74413552)
(6589.493392002, 3804.445783695)
(6105.455308006, 3524.986265602)
(5621.138076176, 3245.365581432)
(5136.541696843, 2965.583731376)
(4651.666170339, 2685.640715625)
(4166.511496992, 2405.53653437)
(3681.077677134, 2125.271187801)
(3195.364711092, 1844.844676108)
(2709.372599196, 1564.256999481)
(2223.101341774, 1283.508158109)
(1736.550939152, 1002.598152181)
(1249.721391658, 721.526981886)
(762.612699617, 440.294647412)
(275.088465779, 158.822399769)
(-212.96174653, -122.953521686)
(-701.394686106, -404.950410832)
(-1190.115200521, -687.113331387)
(-1679.114575151, -969.437251963)
(-2168.392809996, -1251.92217256)
(-2657.949905056, -1534.568093177)
(-3147.785860331, -1817.375013814)
(-3637.900675822, -2100.342934471)
(-4128.069015578, -2383.861458548)
(-4617.270266295, -2669.683037117)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(2223.101341774, 1283.508158109)
(1736.550939152, 1002.598152181)
(1249.721391658, 721.526981886)
(762.612699617, 440.294647412)
(275.088465779, 158.822399769)
(-212.96174653, -122.953521686)
(-701.394686106, -404.950410832)
(-1190.115200521, -687.113331387)
(-1679.114575151, -969.437251963)
(-2168.392809996, -1251.92217256)
(-2657.949905056, -1534.568093177)
(-3147.785860331, -1817.375013814)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = true]coordinates {
(12860.008040338, 7424.72910387)
(12379.09535977, 7147.074038287)
(11897.903819128, 6869.257972766)
(11416.433418413, 6591.280907306)
(10934.684157623, 6313.142841907)
(10452.65603676, 6034.84377657)
(9970.369733644, 5756.395649639)
(9487.942366222, 5477.866079194)
(9005.496582833, 5199.325876285)
(8522.854242998, 4920.672191459)
(8039.932753663, 4641.857339594)
(7556.732115163, 4362.881320883)
(7073.252327832, 4083.74413552)
(6589.493392002, 3804.445783695)
(6105.455308006, 3524.986265602)
(5621.138076176, 3245.365581432)
(5136.541696843, 2965.583731376)
(4651.666170339, 2685.640715625)
(4166.511496992, 2405.53653437)
(3681.077677134, 2125.271187801)
(3195.364711092, 1844.844676108)
(2709.372599196, 1564.256999481)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(2223.101341774, 1283.508158109)
(1736.550939152, 1002.598152181)
(1249.721391658, 721.526981886)
(-3637.900675822, -2100.342934471)
(-4128.069015578, -2383.861458548)
(-4617.270266295, -2669.683037117)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(10452.65603676, 6034.84377657)
(9970.369733644, 5756.395649639)
(9487.942366222, 5477.866079194)
(9005.496582833, 5199.325876285)
(8522.854242998, 4920.672191459)
(8039.932753663, 4641.857339594)
(7556.732115163, 4362.881320883)
(7073.252327832, 4083.74413552)
(6589.493392002, 3804.445783695)
(6105.455308006, 3524.986265602)
(5621.138076176, 3245.365581432)
(5136.541696843, 2965.583731376)
(4651.666170339, 2685.640715625)
(4166.511496992, 2405.53653437)
(3681.077677134, 2125.271187801)
(3195.364711092, 1844.844676108)
(2709.372599196, 1564.256999481)
(762.612699617, 440.294647412)
(275.088465779, 158.822399769)
(-212.96174653, -122.953521686)
(-701.394686106, -404.950410832)
(-1190.115200521, -687.113331387)
(-1679.114575151, -969.437251963)
(-2168.392809996, -1251.92217256)
(-2657.949905056, -1534.568093177)
(-3147.785860331, -1817.375013814)
};
\node at (axis cs:0.0, -20985.295796303) [aircraft top,draw=white,thin,fill=black,minimum width=0.7cm,rotate=90.0] {};
\node at (axis cs:-15400.070535277, 8891.234869082) [aircraft top,draw=white,thin,fill=black,minimum width=0.7cm,rotate=-30.000000000064453] {};
\node at (axis cs:19086.480502941, 11019.584656256) [aircraft top,draw=white,thin,fill=black,minimum width=0.7cm,rotate=-149.9999999999441] {};
\node at (axis cs:0.0, -20985.295796303) [left=3.7mm,scale=0.7,rotate=0] {1};
\node at (axis cs:-2395.282944993, 5594.03740517) [left=2.0mm,scale=0.7,rotate=0] {1};
\node at (axis cs:-15400.070535277, 8891.234869082) [left=3.7mm,scale=0.7,rotate=0] {2};
\node at (axis cs:1707.009391017, -985.542331413) [right=2.0mm,scale=0.7,rotate=0] {2};
\node at (axis cs:19086.480502941, 11019.584656256) [right=3.7mm,scale=0.7,rotate=0] {3};
\node at (axis cs:-4617.270266295, -2669.683037117) [left=2.0mm,scale=0.7,rotate=0] {3};
\nextgroupplot [view = {0}{90}, clip=false,clip mode=individual, ylabel = Altitude (ft), xlabel = Time (s)]\
%node at (axis cs:0.0, 7252.912429148) [rotate=90,scale=0.45,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:14.0, 7303.536783404) [rotate=90,scale=0.8,anchor=west,xshift=0.5mm,yshift=1mm,fill=white,rectangle,rounded corners=3pt] {1/CL1500};
%\node at (axis cs:16.0, 7307.605883923) [rotate=90,scale=0.8,anchor=west,xshift=2mm,rectangle,rounded corners=3pt] {1/CL1500};
\node at (axis cs:34.0, 7653.911064772) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/CL2500};
\node at (axis cs:45.0, 8052.673608848) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:0.0, 7939.990701952) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:12.0, 7851.330689041) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/DND};
\node at (axis cs:45.0, 7769.164094697) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/DNC};
\node at (axis cs:48.0, 7777.497492938) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
%\node at (axis cs:0.0, 7280.062565721) [rotate=90,scale=0.45,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {3/COC};
\node at (axis cs:13.0, 7271.921066831) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {3/DS1500};
\node at (axis cs:35.0, 6874.814642746) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {3/DNC};
\node at (axis cs:47.0, 6760.352807046) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {3/COC};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(0.0, 7252.912429148)
(1.0, 7261.339513973)
(2.0, 7269.766598772)
(3.0, 7273.872712032)
(4.0, 7273.872712035)
(5.0, 7273.872712035)
(6.0, 7273.872712035)
(7.0, 7273.872712035)
(8.0, 7273.872712035)
(9.0, 7273.872712035)
(10.0, 7273.872712035)
(11.0, 7278.220447743)
(12.0, 7286.764898723)
(13.0, 7295.150841063)
(14.0, 7303.536783404)
(15.0, 7307.605883921)
(16.0, 7307.605883923)
(17.0, 7307.605883923)
(18.0, 7307.605883923)
(19.0, 7307.605883923)
(20.0, 7311.953608602)
(21.0, 7325.962843866)
(22.0, 7349.086285629)
(23.0, 7374.488349126)
(24.0, 7399.89041289)
(25.0, 7425.292476917)
(26.0, 7450.694541205)
(27.0, 7476.096605752)
(28.0, 7501.498670559)
(29.0, 7526.900735623)
(30.0, 7552.302800944)
(31.0, 7577.70486652)
(32.0, 7603.106932351)
(33.0, 7628.508998435)
(34.0, 7653.911064772)
(35.0, 7679.313131359)
(36.0, 7704.715198197)
(37.0, 7730.117265284)
(38.0, 7760.269089654)
(39.0, 7799.776461775)
(40.0, 7841.925985152)
(41.0, 7884.075508991)
(42.0, 7926.225033281)
(43.0, 7968.374558022)
(44.0, 8010.524083212)
(45.0, 8052.673608848)
(46.0, 8094.823134928)
(47.0, 8136.97266145)
(48.0, 8179.122188413)
(49.0, 8216.440696666)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = true]coordinates {
(14.0, 7303.536783404)
(15.0, 7307.605883921)
(16.0, 7307.605883923)
(17.0, 7307.605883923)
(18.0, 7307.605883923)
(19.0, 7307.605883923)
(20.0, 7311.953608602)
(21.0, 7325.962843866)
(22.0, 7349.086285629)
(23.0, 7374.488349126)
(24.0, 7399.89041289)
(25.0, 7425.292476917)
(26.0, 7450.694541205)
(27.0, 7476.096605752)
(28.0, 7501.498670559)
(29.0, 7526.900735623)
(30.0, 7552.302800944)
(31.0, 7577.70486652)
(32.0, 7603.106932351)
(33.0, 7628.508998435)
};
\addplot+ [mark options={color=red}, mark=*, only marks = true]coordinates {
(34.0, 7653.911064772)
(35.0, 7679.313131359)
(36.0, 7704.715198197)
(37.0, 7730.117265284)
(38.0, 7760.269089654)
(39.0, 7799.776461775)
(40.0, 7841.925985152)
(41.0, 7884.075508991)
(42.0, 7926.225033281)
(43.0, 7968.374558022)
(44.0, 8010.524083212)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(34.0, 7653.911064772)
(35.0, 7679.313131359)
(36.0, 7704.715198197)
(45.0, 8052.673608848)
(46.0, 8094.823134928)
(47.0, 8136.97266145)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(19.0, 7307.605883923)
(20.0, 7311.953608602)
(21.0, 7325.962843866)
(22.0, 7349.086285629)
(23.0, 7374.488349126)
(24.0, 7399.89041289)
(25.0, 7425.292476917)
(26.0, 7450.694541205)
(27.0, 7476.096605752)
(28.0, 7501.498670559)
(29.0, 7526.900735623)
(30.0, 7552.302800944)
(31.0, 7577.70486652)
(32.0, 7603.106932351)
(33.0, 7628.508998435)
(37.0, 7730.117265284)
(38.0, 7760.269089654)
(39.0, 7799.776461775)
(40.0, 7841.925985152)
(41.0, 7884.075508991)
(42.0, 7926.225033281)
(43.0, 7968.374558022)
(44.0, 8010.524083212)
};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(0.0, 7939.990701952)
(1.0, 7949.129564062)
(2.0, 7958.268426031)
(3.0, 7963.061880212)
(4.0, 7963.061897386)
(5.0, 7963.061897386)
(6.0, 7958.716614215)
(7.0, 7945.369153095)
(8.0, 7930.151819472)
(9.0, 7914.939623273)
(10.0, 7899.727427092)
(11.0, 7880.170171271)
(12.0, 7851.330689041)
(13.0, 7819.982712011)
(14.0, 7791.275423091)
(15.0, 7763.362928031)
(16.0, 7735.450433006)
(17.0, 7707.537938019)
(18.0, 7683.970995788)
(19.0, 7670.060658963)
(20.0, 7665.725847294)
(21.0, 7669.163313543)
(22.0, 7673.330012832)
(23.0, 7677.496712116)
(24.0, 7681.663411393)
(25.0, 7685.830110665)
(26.0, 7689.99680993)
(27.0, 7694.163509189)
(28.0, 7698.330208442)
(29.0, 7702.496907689)
(30.0, 7706.663606929)
(31.0, 7710.830306163)
(32.0, 7714.99700539)
(33.0, 7719.16370461)
(34.0, 7723.330403823)
(35.0, 7727.49710303)
(36.0, 7731.663802229)
(37.0, 7735.830501422)
(38.0, 7739.997200607)
(39.0, 7744.163899786)
(40.0, 7748.330598956)
(41.0, 7752.49729812)
(42.0, 7756.663997275)
(43.0, 7760.830696424)
(44.0, 7764.997395564)
(45.0, 7769.164094697)
(46.0, 7773.330793821)
(47.0, 7777.497492938)
(48.0, 7781.664192046)
(49.0, 7782.781993241)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(12.0, 7851.330689041)
(13.0, 7819.982712011)
(14.0, 7791.275423091)
(15.0, 7763.362928031)
(16.0, 7735.450433006)
(17.0, 7707.537938019)
(18.0, 7683.970995788)
(19.0, 7670.060658963)
(20.0, 7665.725847294)
(21.0, 7669.163313543)
(22.0, 7673.330012832)
(23.0, 7677.496712116)
(24.0, 7681.663411393)
(25.0, 7685.830110665)
(26.0, 7689.99680993)
(27.0, 7694.163509189)
(28.0, 7698.330208442)
(29.0, 7702.496907689)
(30.0, 7706.663606929)
(31.0, 7710.830306163)
(32.0, 7714.99700539)
(33.0, 7719.16370461)
(34.0, 7723.330403823)
(35.0, 7727.49710303)
(36.0, 7731.663802229)
(37.0, 7735.830501422)
(38.0, 7739.997200607)
(39.0, 7744.163899786)
(40.0, 7748.330598956)
(41.0, 7752.49729812)
(42.0, 7756.663997275)
(43.0, 7760.830696424)
(44.0, 7764.997395564)
(45.0, 7769.164094697)
(46.0, 7773.330793821)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(17.0, 7707.537938019)
(18.0, 7683.970995788)
(45.0, 7769.164094697)
(46.0, 7773.330793821)
(47.0, 7777.497492938)
(48.0, 7781.664192046)
(49.0, 7782.781993241)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(19.0, 7670.060658963)
(20.0, 7665.725847294)
(21.0, 7669.163313543)
(22.0, 7673.330012832)
(23.0, 7677.496712116)
(24.0, 7681.663411393)
(25.0, 7685.830110665)
(26.0, 7689.99680993)
(27.0, 7694.163509189)
(28.0, 7698.330208442)
(29.0, 7702.496907689)
(30.0, 7706.663606929)
(31.0, 7710.830306163)
(32.0, 7714.99700539)
(33.0, 7719.16370461)
(34.0, 7723.330403823)
(35.0, 7727.49710303)
(36.0, 7731.663802229)
(37.0, 7735.830501422)
(38.0, 7739.997200607)
(39.0, 7744.163899786)
(40.0, 7748.330598956)
(41.0, 7752.49729812)
(42.0, 7756.663997275)
(43.0, 7760.830696424)
(44.0, 7764.997395564)
};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(0.0, 7280.062565721)
(1.0, 7277.507620164)
(2.0, 7274.952674607)
(3.0, 7272.397729051)
(4.0, 7271.921066831)
(5.0, 7271.921066831)
(6.0, 7271.921066831)
(7.0, 7271.921066831)
(8.0, 7271.921066831)
(9.0, 7271.921066831)
(10.0, 7271.921066831)
(11.0, 7271.921066831)
(12.0, 7271.921066831)
(13.0, 7271.921066831)
(14.0, 7271.921066831)
(15.0, 7271.921066831)
(16.0, 7271.921066831)
(17.0, 7271.921066831)
(18.0, 7271.921066831)
(19.0, 7267.57383512)
(20.0, 7253.566180749)
(21.0, 7230.444214007)
(22.0, 7205.04210216)
(23.0, 7179.639990252)
(24.0, 7154.237878285)
(25.0, 7128.835766258)
(26.0, 7103.433654172)
(27.0, 7078.031542027)
(28.0, 7052.629429823)
(29.0, 7027.227317559)
(30.0, 7001.825205237)
(31.0, 6976.423092856)
(32.0, 6951.020980417)
(33.0, 6925.618867918)
(34.0, 6900.216755361)
(35.0, 6874.814642746)
(36.0, 6849.412530072)
(37.0, 6824.01041734)
(38.0, 6798.60830455)
(39.0, 6777.151407735)
(40.0, 6765.35531097)
(41.0, 6762.765715453)
(42.0, 6762.363564087)
(43.0, 6761.961412706)
(44.0, 6761.559261312)
(45.0, 6761.157109903)
(46.0, 6760.754958481)
(47.0, 6760.352807046)
(48.0, 6759.950655596)
(49.0, 6759.548504133)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(35.0, 6874.814642746)
(36.0, 6849.412530072)
(37.0, 6824.01041734)
(38.0, 6798.60830455)
(39.0, 6777.151407735)
(40.0, 6765.35531097)
(41.0, 6762.765715453)
(42.0, 6762.363564087)
(43.0, 6761.961412706)
(44.0, 6761.559261312)
(45.0, 6761.157109903)
(46.0, 6760.754958481)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = true]coordinates {
(13.0, 7271.921066831)
(14.0, 7271.921066831)
(15.0, 7271.921066831)
(16.0, 7271.921066831)
(17.0, 7271.921066831)
(18.0, 7271.921066831)
(19.0, 7267.57383512)
(20.0, 7253.566180749)
(21.0, 7230.444214007)
(22.0, 7205.04210216)
(23.0, 7179.639990252)
(24.0, 7154.237878285)
(25.0, 7128.835766258)
(26.0, 7103.433654172)
(27.0, 7078.031542027)
(28.0, 7052.629429823)
(29.0, 7027.227317559)
(30.0, 7001.825205237)
(31.0, 6976.423092856)
(32.0, 6951.020980417)
(33.0, 6925.618867918)
(34.0, 6900.216755361)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(35.0, 6874.814642746)
(36.0, 6849.412530072)
(37.0, 6824.01041734)
(47.0, 6760.352807046)
(48.0, 6759.950655596)
(49.0, 6759.548504133)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(18.0, 7271.921066831)
(19.0, 7267.57383512)
(20.0, 7253.566180749)
(21.0, 7230.444214007)
(22.0, 7205.04210216)
(23.0, 7179.639990252)
(24.0, 7154.237878285)
(25.0, 7128.835766258)
(26.0, 7103.433654172)
(27.0, 7078.031542027)
(28.0, 7052.629429823)
(29.0, 7027.227317559)
(30.0, 7001.825205237)
(31.0, 6976.423092856)
(32.0, 6951.020980417)
(33.0, 6925.618867918)
(34.0, 6900.216755361)
(38.0, 6798.60830455)
(39.0, 6777.151407735)
(40.0, 6765.35531097)
(41.0, 6762.765715453)
(42.0, 6762.363564087)
(43.0, 6761.961412706)
(44.0, 6761.559261312)
(45.0, 6761.157109903)
(46.0, 6760.754958481)
};
\node at (axis cs:0.0, 7252.912429148) [aircraft side,draw=white,thin,fill=black,minimum width=0.7cm,rotate=0] {};
\node at (axis cs:0.0, 7939.990701952) [aircraft side,draw=white,thin,fill=black,minimum width=0.7cm,rotate=0] {};
\node at (axis cs:0.0, 7280.062565721) [aircraft side,draw=white,thin,fill=black,minimum width=0.7cm,rotate=0] {};
\node at (axis cs:0.0, 7252.912429148) [below=2.7mm,scale=0.7,rotate=0] {1};
\node at (axis cs:49.0, 8216.440696666) [right=2.0mm,scale=0.7,rotate=0] {1};
\node at (axis cs:0.0, 7939.990701952) [above=2.7mm,scale=0.7,rotate=0] {2};
\node at (axis cs:49.0, 7782.781993241) [right=2.0mm,scale=0.7,rotate=0] {2};
\node at (axis cs:0.0, 7280.062565721) [above=2.7mm,scale=0.7,rotate=0] {3};
\node at (axis cs:49.0, 6759.548504133) [right=2.0mm,scale=0.7,rotate=0] {3};
\end{groupplot}

\end{tikzpicture}


==> multithreat7.tikz <==
\begin{tikzpicture}[transform shape,font=\large]
\begin{groupplot}[group style={horizontal sep = 2.2cm, vertical sep = 2.2cm, group size=2 by 1}]
\nextgroupplot [view = {0}{90}, axis equal,clip mode=individual, ylabel = Position North (ft), xlabel = Position East (ft)]\addplot+ [mark options={color=blue}, mark = *]coordinates {
(0.0, -22499.508657606)
(0.0, -21936.776351539)
(0.0, -21373.500427728)
(0.0, -20809.680886171)
(0.0, -20245.342888113)
(0.0, -19680.568784483)
(0.0, -19115.263127141)
(0.0, -18549.413713003)
(0.0, -17983.020542337)
(0.0, -17416.083615409)
(0.0, -16848.602932484)
(0.0, -16280.578493826)
(0.0, -15711.935876789)
(0.0, -15142.681527346)
(0.0, -14572.882152733)
(0.0, -14002.539160412)
(0.0, -13431.652550384)
(0.0, -12860.222322647)
(0.0, -12288.248477202)
(0.0, -11715.73101405)
(0.0, -11142.678892303)
(0.0, -10569.086688133)
(0.0, -9994.950854424)
(0.0, -9420.2713912)
(0.0, -8845.048298482)
(0.0, -8269.281576292)
(0.0, -7692.971224653)
(0.0, -7116.117243588)
(0.0, -6538.719633117)
(0.0, -5960.778393263)
(0.0, -5382.293524048)
(0.0, -4803.265025494)
(0.0, -4223.692897623)
(0.0, -3643.577140456)
(0.0, -3062.917754015)
(0.0, -2481.714738322)
(0.0, -1899.968093398)
(0.0, -1317.677819266)
(0.0, -734.843915945)
(0.0, -151.466383458)
(0.0, 432.454778174)
(0.0, 1016.91956893)
(0.0, 1601.927988788)
(0.0, 2187.480037727)
(0.0, 2773.575715727)
(0.0, 3360.215022766)
(0.0, 3947.397958823)
(0.0, 4535.124523878)
(0.0, 5123.394717908)
(0.0, 5712.219072152)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(0.0, -13431.652550384)
(0.0, -12860.222322647)
(0.0, -12288.248477202)
(0.0, -11715.73101405)
(0.0, -11142.678892303)
(0.0, -10569.086688133)
(0.0, -9994.950854424)
(0.0, -9420.2713912)
(0.0, -8845.048298482)
(0.0, -8269.281576292)
(0.0, -7692.971224653)
(0.0, -7116.117243588)
(0.0, -6538.719633117)
(0.0, -5960.778393263)
(0.0, -5382.293524048)
(0.0, -4803.265025494)
(0.0, -4223.692897623)
(0.0, -3643.577140456)
(0.0, -3062.917754015)
(0.0, -2481.714738322)
(0.0, -1899.968093398)
(0.0, -1317.677819266)
(0.0, -734.843915945)
(0.0, -151.466383458)
(0.0, 432.454778174)
(0.0, 1016.91956893)
(0.0, 1601.927988788)
(0.0, 2187.480037727)
(0.0, 2773.575715727)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = true]coordinates {
(0.0, -14002.539160412)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(0.0, 3360.215022766)
(0.0, 3947.397958823)
(0.0, 4535.124523878)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(0.0, -11715.73101405)
(0.0, -11142.678892303)
(0.0, -10569.086688133)
(0.0, -9994.950854424)
(0.0, -9420.2713912)
(0.0, -8845.048298482)
(0.0, -8269.281576292)
(0.0, -7692.971224653)
(0.0, -7116.117243588)
(0.0, -6538.719633117)
(0.0, -5960.778393263)
(0.0, -5382.293524048)
(0.0, -4803.265025494)
(0.0, -4223.692897623)
(0.0, -3643.577140456)
(0.0, -3062.917754015)
(0.0, -2481.714738322)
(0.0, -1899.968093398)
(0.0, -1317.677819266)
(0.0, -734.843915945)
(0.0, -151.466383458)
(0.0, 432.454778174)
(0.0, 1016.91956893)
(0.0, 1601.927988788)
(0.0, 2187.480037727)
(0.0, 2773.575715727)
};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(-14402.068529294, 8315.038142275)
(-14042.104761661, 8107.212964134)
(-13682.282232617, 7899.46933013)
(-13322.60094217, 7691.807240268)
(-12963.060890328, 7484.226694552)
(-12603.662077098, 7276.727692988)
(-12244.404502489, 7069.310235579)
(-11885.288166506, 6861.974322329)
(-11526.313069159, 6654.719953243)
(-11167.479210455, 6447.547128325)
(-10808.7865904, 6240.455847581)
(-10450.235209003, 6033.446111013)
(-10091.825066272, 5826.517918627)
(-9733.556162214, 5619.671270426)
(-9375.428496836, 5412.906166416)
(-9017.442070146, 5206.222606601)
(-8659.596882152, 4999.620590984)
(-8301.876709542, 4793.090753033)
(-7944.30813721, 4586.648441543)
(-7586.880313779, 4380.28739147)
(-7229.593726564, 4174.007884163)
(-6872.44837557, 3967.809919627)
(-6515.444260804, 3761.693497865)
(-6158.58138227, 3555.65861888)
(-5801.859739974, 3349.705282675)
(-5445.279333923, 3143.833489253)
(-5088.840164121, 2938.043238619)
(-4732.542230576, 2732.334530774)
(-4376.385533291, 2526.707365723)
(-4020.370072274, 2321.161743469)
(-3664.49584753, 2115.697664015)
(-3308.762859064, 1910.315127365)
(-2953.171106883, 1705.014133522)
(-2597.720590991, 1499.794682488)
(-2242.411311396, 1294.656774268)
(-1887.243268103, 1089.600408865)
(-1532.216461117, 884.625586283)
(-1177.330890444, 679.732306523)
(-822.586556091, 474.920569591)
(-467.983458063, 270.190375489)
(-113.521596365, 65.54172422)
(240.799028996, -139.025384211)
(594.978418014, -343.510949803)
(949.016570684, -547.91497255)
(1302.913487, -752.23745245)
(1656.669166956, -956.4783895)
(2010.283610546, -1160.637783696)
(2363.756817764, -1364.715635035)
(2717.022106045, -1568.673444319)
(3070.127690139, -1772.539048348)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(-9375.428496836, 5412.906166416)
(-9017.442070146, 5206.222606601)
(-8659.596882152, 4999.620590984)
(-8301.876709542, 4793.090753033)
(-7944.30813721, 4586.648441543)
(-7586.880313779, 4380.28739147)
(-7229.593726564, 4174.007884163)
(-6872.44837557, 3967.809919627)
(-6515.444260804, 3761.693497865)
(-6158.58138227, 3555.65861888)
(-5801.859739974, 3349.705282675)
(-5445.279333923, 3143.833489253)
(-5088.840164121, 2938.043238619)
(-4732.542230576, 2732.334530774)
(-4376.385533291, 2526.707365723)
(-4020.370072274, 2321.161743469)
(-3664.49584753, 2115.697664015)
(-3308.762859064, 1910.315127365)
(-2953.171106883, 1705.014133522)
(-2597.720590991, 1499.794682488)
(-2242.411311396, 1294.656774268)
(-1887.243268103, 1089.600408865)
(-1532.216461117, 884.625586283)
(-1177.330890444, 679.732306523)
(-822.586556091, 474.920569591)
(-467.983458063, 270.190375489)
(-113.521596365, 65.54172422)
(240.799028996, -139.025384211)
(594.978418014, -343.510949803)
(949.016570684, -547.91497255)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = true]coordinates {
(-10450.235209003, 6033.446111013)
(-10091.825066272, 5826.517918627)
(-9733.556162214, 5619.671270426)
(1302.913487, -752.23745245)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(-8659.596882152, 4999.620590984)
(1302.913487, -752.23745245)
(1656.669166956, -956.4783895)
(2010.283610546, -1160.637783696)
(2363.756817764, -1364.715635035)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(-8301.876709542, 4793.090753033)
(-7944.30813721, 4586.648441543)
(-7586.880313779, 4380.28739147)
(-7229.593726564, 4174.007884163)
(-6872.44837557, 3967.809919627)
(-6515.444260804, 3761.693497865)
(-6158.58138227, 3555.65861888)
(-5801.859739974, 3349.705282675)
(-5445.279333923, 3143.833489253)
(-5088.840164121, 2938.043238619)
(-4732.542230576, 2732.334530774)
(-4376.385533291, 2526.707365723)
(-4020.370072274, 2321.161743469)
(-3664.49584753, 2115.697664015)
(-3308.762859064, 1910.315127365)
(-2953.171106883, 1705.014133522)
(-2597.720590991, 1499.794682488)
(-2242.411311396, 1294.656774268)
(-1887.243268103, 1089.600408865)
(-1532.216461117, 884.625586283)
(-1177.330890444, 679.732306523)
(-822.586556091, 474.920569591)
(-467.983458063, 270.190375489)
(-113.521596365, 65.54172422)
(240.799028996, -139.025384211)
(594.978418014, -343.510949803)
(949.016570684, -547.91497255)
};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(15217.555228917, 8785.859607823)
(14836.815257222, 8566.039282674)
(14455.30313603, 8345.773156804)
(14073.036786259, 8125.071576862)
(13690.000989317, 7903.925756388)
(13306.280306979, 7682.384517147)
(12921.854479139, 7460.43616196)
(12536.656153103, 7238.041804732)
(12150.68533064, 7015.201446483)
(11763.942013511, 6791.915088232)
(11376.426203465, 6568.182730986)
(10988.137902241, 6344.004375752)
(10599.077111569, 6119.380023526)
(10209.243833166, 5894.309675301)
(9818.63806874, 5668.793332063)
(9427.25981999, 5442.830994792)
(9035.109088605, 5216.422664463)
(8642.185876261, 4989.568342046)
(8248.490184627, 4762.268028502)
(7853.922978536, 4534.464545852)
(7458.483253769, 4306.15731431)
(7062.269399343, 4077.4031388)
(6665.283462802, 3848.203201474)
(6267.525444247, 3618.557502389)
(5868.99534378, 3388.466041604)
(5469.693161503, 3157.928819178)
(5069.618897516, 2926.94583517)
(4668.772551919, 2695.517089636)
(4267.154124812, 2463.642582634)
(3864.763616294, 2231.322314222)
(3461.601026463, 1998.556284456)
(3057.666355417, 1765.344493392)
(2652.959603253, 1531.686941087)
(2247.480770067, 1297.583627597)
(1841.229855957, 1063.034552977)
(1434.206861017, 828.039717282)
(1026.411785342, 592.599120567)
(617.844629027, 356.712762886)
(208.505392167, 120.380644295)
(-201.605925147, -116.397235154)
(-612.48932282, -353.620875406)
(-1024.14480076, -591.290276408)
(-1436.572358876, -829.405438108)
(-1849.771997076, -1067.966360451)
(-2263.74371527, -1306.973043387)
(-2678.270482816, -1546.800645158)
(-3092.422616445, -1789.044115724)
(-3505.134547756, -2035.469232201)
(-3913.894242379, -2290.097939811)
(-4316.050833463, -2556.601937173)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(9427.25981999, 5442.830994792)
(9035.109088605, 5216.422664463)
(8642.185876261, 4989.568342046)
(8248.490184627, 4762.268028502)
(7853.922978536, 4534.464545852)
(7458.483253769, 4306.15731431)
(7062.269399343, 4077.4031388)
(6665.283462802, 3848.203201474)
(6267.525444247, 3618.557502389)
(5868.99534378, 3388.466041604)
(5469.693161503, 3157.928819178)
(5069.618897516, 2926.94583517)
(4668.772551919, 2695.517089636)
(4267.154124812, 2463.642582634)
(3864.763616294, 2231.322314222)
(3461.601026463, 1998.556284456)
(3057.666355417, 1765.344493392)
(2652.959603253, 1531.686941087)
(2247.480770067, 1297.583627597)
(1841.229855957, 1063.034552977)
(1434.206861017, 828.039717282)
(1026.411785342, 592.599120567)
(617.844629027, 356.712762886)
(208.505392167, 120.380644295)
(-201.605925147, -116.397235154)
(-612.48932282, -353.620875406)
(-1024.14480076, -591.290276408)
(-1436.572358876, -829.405438108)
(-1849.771997076, -1067.966360451)
(-2263.74371527, -1306.973043387)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = true]coordinates {
(9818.63806874, 5668.793332063)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(-2263.74371527, -1306.973043387)
(-2678.270482816, -1546.800645158)
(-3092.422616445, -1789.044115724)
(-3505.134547756, -2035.469232201)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(8248.490184627, 4762.268028502)
(7853.922978536, 4534.464545852)
(7458.483253769, 4306.15731431)
(7062.269399343, 4077.4031388)
(6665.283462802, 3848.203201474)
(6267.525444247, 3618.557502389)
(5868.99534378, 3388.466041604)
(5469.693161503, 3157.928819178)
(5069.618897516, 2926.94583517)
(4668.772551919, 2695.517089636)
(4267.154124812, 2463.642582634)
(3864.763616294, 2231.322314222)
(3461.601026463, 1998.556284456)
(3057.666355417, 1765.344493392)
(2652.959603253, 1531.686941087)
(2247.480770067, 1297.583627597)
(1841.229855957, 1063.034552977)
(1434.206861017, 828.039717282)
(1026.411785342, 592.599120567)
(617.844629027, 356.712762886)
(208.505392167, 120.380644295)
(-201.605925147, -116.397235154)
(-612.48932282, -353.620875406)
(-1024.14480076, -591.290276408)
(-1436.572358876, -829.405438108)
(-1849.771997076, -1067.966360451)
};
\node at (axis cs:0.0, -22499.508657606) [aircraft top,draw=white,thin,fill=black,minimum width=0.7cm,rotate=90.0] {};
\node at (axis cs:-14402.068529294, 8315.038142275) [aircraft top,draw=white,thin,fill=black,minimum width=0.7cm,rotate=-29.9999999999493] {};
\node at (axis cs:15217.555228917, 8785.859607823) [aircraft top,draw=white,thin,fill=black,minimum width=0.7cm,rotate=-150.00000000004047] {};
\node at (axis cs:0.0, -22499.508657606) [left=3.7mm,scale=0.7,rotate=0] {1};
\node at (axis cs:0.0, 5712.219072152) [left=2.0mm,scale=0.7,rotate=0] {1};
\node at (axis cs:-14402.068529294, 8315.038142275) [left=3.7mm,scale=0.7,rotate=0] {2};
\node at (axis cs:3070.127690139, -1772.539048348) [right=2.0mm,scale=0.7,rotate=0] {2};
\node at (axis cs:15217.555228917, 8785.859607823) [right=3.7mm,scale=0.7,rotate=0] {3};
\node at (axis cs:-4316.050833463, -2556.601937173) [left=2.0mm,scale=0.7,rotate=0] {3};
\nextgroupplot [view = {0}{90}, clip=false,clip mode=individual, ylabel =Altitude (ft), xlabel = Time (s)]
%\node at (axis cs:0.0, 7654.977464634) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:14.6, 7551.70552959) [rotate=90,scale=0.8,anchor=west,xshift=2mm,rectangle,rounded corners=3pt] {1/DS1500};
\node at (axis cs:19.4, 7551.70552959) [rotate=90,scale=0.8,anchor=west,xshift=2mm,rectangle,rounded corners=3pt,align=center] {1/MAINTAIN\\(MTE)};
\node at (axis cs:45.0, 7648.708042835) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:0.0, 7581.590631125) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:11.0, 7528.362364154) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/CL1500};
\draw (axis cs:14.0, 7513.845564071) -- (axis cs:21.0, 7400.0);
\node at (axis cs:23.0, 7400.0) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt,align=center] {2/MAINTAIN\\(MTE)};
\draw (axis cs:43.7, 7616.2268) -- (axis cs:38.0, 7450.0);
\node at (axis cs:38.0, 7450.0) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,rectangle,rounded corners=3pt] {2/CL1500};
%\node at (axis cs:46.0, 7620.393580757) [rotate=90,scale=0.8,anchor=east,xshift=-1mm,rectangle,rounded corners=3pt] {2/2/COC};
%\node at (axis cs:0.0, 7193.925362406) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {3/COC};
\node at (axis cs:13.7, 7371.694317925) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,rectangle,rounded corners=3pt] {3/CL1500};
\node at (axis cs:16.8, 7386.739927413) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,rectangle,rounded corners=3pt] {3/DND (MTE)};
\node at (axis cs:43.8, 7536.941412125) [rotate=90,scale=0.8,anchor=east,xshift=-3mm,rectangle,rounded corners=3pt] {3/DND};
\node at (axis cs:46.3, 7540.70600395) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,rectangle,rounded corners=3pt] {3/COC};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(0.0, 7654.977464634)
(1.0, 7654.769732242)
(2.0, 7654.561999851)
(3.0, 7654.35426746)
(4.0, 7649.799136852)
(5.0, 7637.595197829)
(6.0, 7624.800437715)
(7.0, 7612.0056776)
(8.0, 7599.210917485)
(9.0, 7586.41615737)
(10.0, 7573.621397254)
(11.0, 7560.826637138)
(12.0, 7552.37935747)
(13.0, 7551.70552959)
(14.0, 7551.70552959)
(15.0, 7551.70552959)
(16.0, 7551.70552959)
(17.0, 7551.70552959)
(18.0, 7551.70552959)
(19.0, 7551.70552959)
(20.0, 7554.594110809)
(21.0, 7558.358668394)
(22.0, 7562.123225953)
(23.0, 7565.887783487)
(24.0, 7569.652340995)
(25.0, 7573.416898478)
(26.0, 7577.181455935)
(27.0, 7580.946013367)
(28.0, 7584.710570773)
(29.0, 7588.475128155)
(30.0, 7592.23968551)
(31.0, 7596.004242841)
(32.0, 7599.768800146)
(33.0, 7603.533357426)
(34.0, 7607.297914681)
(35.0, 7611.062471911)
(36.0, 7614.827029116)
(37.0, 7618.591586295)
(38.0, 7622.35614345)
(39.0, 7626.12070058)
(40.0, 7629.885257684)
(41.0, 7633.649814764)
(42.0, 7637.414371819)
(43.0, 7641.178928849)
(44.0, 7644.943485855)
(45.0, 7648.708042835)
(46.0, 7652.472599791)
(47.0, 7656.237156722)
(48.0, 7660.001713629)
(49.0, 7660.766991017)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(16.0, 7551.70552959)
(17.0, 7551.70552959)
(18.0, 7551.70552959)
(19.0, 7551.70552959)
(20.0, 7554.594110809)
(21.0, 7558.358668394)
(22.0, 7562.123225953)
(23.0, 7565.887783487)
(24.0, 7569.652340995)
(25.0, 7573.416898478)
(26.0, 7577.181455935)
(27.0, 7580.946013367)
(28.0, 7584.710570773)
(29.0, 7588.475128155)
(30.0, 7592.23968551)
(31.0, 7596.004242841)
(32.0, 7599.768800146)
(33.0, 7603.533357426)
(34.0, 7607.297914681)
(35.0, 7611.062471911)
(36.0, 7614.827029116)
(37.0, 7618.591586295)
(38.0, 7622.35614345)
(39.0, 7626.12070058)
(40.0, 7629.885257684)
(41.0, 7633.649814764)
(42.0, 7637.414371819)
(43.0, 7641.178928849)
(44.0, 7644.943485855)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = true]coordinates {
(15.0, 7551.70552959)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(45.0, 7648.708042835)
(46.0, 7652.472599791)
(47.0, 7656.237156722)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(19.0, 7551.70552959)
(20.0, 7554.594110809)
(21.0, 7558.358668394)
(22.0, 7562.123225953)
(23.0, 7565.887783487)
(24.0, 7569.652340995)
(25.0, 7573.416898478)
(26.0, 7577.181455935)
(27.0, 7580.946013367)
(28.0, 7584.710570773)
(29.0, 7588.475128155)
(30.0, 7592.23968551)
(31.0, 7596.004242841)
(32.0, 7599.768800146)
(33.0, 7603.533357426)
(34.0, 7607.297914681)
(35.0, 7611.062471911)
(36.0, 7614.827029116)
(37.0, 7618.591586295)
(38.0, 7622.35614345)
(39.0, 7626.12070058)
(40.0, 7629.885257684)
(41.0, 7633.649814764)
(42.0, 7637.414371819)
(43.0, 7641.178928849)
(44.0, 7644.943485855)
};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(0.0, 7581.590631125)
(1.0, 7576.751697763)
(2.0, 7571.912764402)
(3.0, 7567.073831041)
(4.0, 7562.23489768)
(5.0, 7557.395964319)
(6.0, 7552.557030958)
(7.0, 7547.718097597)
(8.0, 7542.879164236)
(9.0, 7538.040230876)
(10.0, 7533.201297515)
(11.0, 7528.362364154)
(12.0, 7523.523430793)
(13.0, 7518.684497432)
(14.0, 7513.845564071)
(15.0, 7509.00663071)
(16.0, 7504.167697349)
(17.0, 7503.675616269)
(18.0, 7507.892680934)
(19.0, 7512.059380927)
(20.0, 7516.226080921)
(21.0, 7520.392780914)
(22.0, 7524.559480908)
(23.0, 7528.726180901)
(24.0, 7532.892880895)
(25.0, 7537.059580888)
(26.0, 7541.226280882)
(27.0, 7545.392980875)
(28.0, 7549.559680869)
(29.0, 7553.726380862)
(30.0, 7557.893080856)
(31.0, 7562.059780849)
(32.0, 7566.226480842)
(33.0, 7570.393180836)
(34.0, 7574.559880829)
(35.0, 7578.726580823)
(36.0, 7582.893280816)
(37.0, 7587.059980809)
(38.0, 7591.226680803)
(39.0, 7595.393380796)
(40.0, 7599.56008079)
(41.0, 7603.726780783)
(42.0, 7607.893480776)
(43.0, 7612.06018077)
(44.0, 7616.226880763)
(45.0, 7620.393580757)
(46.0, 7624.56028075)
(47.0, 7628.726980743)
(48.0, 7637.240417783)
(49.0, 7646.719519399)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(14.0, 7513.845564071)
(15.0, 7509.00663071)
(16.0, 7504.167697349)
(17.0, 7503.675616269)
(18.0, 7507.892680934)
(19.0, 7512.059380927)
(20.0, 7516.226080921)
(21.0, 7520.392780914)
(22.0, 7524.559480908)
(23.0, 7528.726180901)
(24.0, 7532.892880895)
(25.0, 7537.059580888)
(26.0, 7541.226280882)
(27.0, 7545.392980875)
(28.0, 7549.559680869)
(29.0, 7553.726380862)
(30.0, 7557.893080856)
(31.0, 7562.059780849)
(32.0, 7566.226480842)
(33.0, 7570.393180836)
(34.0, 7574.559880829)
(35.0, 7578.726580823)
(36.0, 7582.893280816)
(37.0, 7587.059980809)
(38.0, 7591.226680803)
(39.0, 7595.393380796)
(40.0, 7599.56008079)
(41.0, 7603.726780783)
(42.0, 7607.893480776)
(43.0, 7612.06018077)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = true]coordinates {
(11.0, 7528.362364154)
(12.0, 7523.523430793)
(13.0, 7518.684497432)
(44.0, 7616.226880763)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(16.0, 7504.167697349)
(44.0, 7616.226880763)
(45.0, 7620.393580757)
(46.0, 7624.56028075)
(47.0, 7628.726980743)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(17.0, 7503.675616269)
(18.0, 7507.892680934)
(19.0, 7512.059380927)
(20.0, 7516.226080921)
(21.0, 7520.392780914)
(22.0, 7524.559480908)
(23.0, 7528.726180901)
(24.0, 7532.892880895)
(25.0, 7537.059580888)
(26.0, 7541.226280882)
(27.0, 7545.392980875)
(28.0, 7549.559680869)
(29.0, 7553.726380862)
(30.0, 7557.893080856)
(31.0, 7562.059780849)
(32.0, 7566.226480842)
(33.0, 7570.393180836)
(34.0, 7574.559880829)
(35.0, 7578.726580823)
(36.0, 7582.893280816)
(37.0, 7587.059980809)
(38.0, 7591.226680803)
(39.0, 7595.393380796)
(40.0, 7599.56008079)
(41.0, 7603.726780783)
(42.0, 7607.893480776)
(43.0, 7612.06018077)
};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(0.0, 7193.925362406)
(1.0, 7200.784383573)
(2.0, 7207.643404712)
(3.0, 7215.714173979)
(4.0, 7223.967097715)
(5.0, 7236.283832631)
(6.0, 7251.329442098)
(7.0, 7266.375051568)
(8.0, 7281.420661041)
(9.0, 7296.466270515)
(10.0, 7311.511879993)
(11.0, 7326.557489472)
(12.0, 7341.603098954)
(13.0, 7356.648708438)
(14.0, 7371.694317925)
(15.0, 7386.739927413)
(16.0, 7401.785536905)
(17.0, 7416.831146398)
(18.0, 7431.876755894)
(19.0, 7442.574388946)
(20.0, 7446.591174618)
(21.0, 7450.355769174)
(22.0, 7454.120363612)
(23.0, 7457.884957932)
(24.0, 7461.649552135)
(25.0, 7465.414146221)
(26.0, 7469.17874019)
(27.0, 7472.943334043)
(28.0, 7476.70792778)
(29.0, 7480.472521402)
(30.0, 7484.237114908)
(31.0, 7488.0017083)
(32.0, 7491.766301578)
(33.0, 7495.530894741)
(34.0, 7499.295487791)
(35.0, 7503.060080728)
(36.0, 7506.824673552)
(37.0, 7510.589266264)
(38.0, 7514.353858863)
(39.0, 7518.118451351)
(40.0, 7521.883043727)
(41.0, 7525.647635992)
(42.0, 7529.412228147)
(43.0, 7533.176820191)
(44.0, 7536.941412125)
(45.0, 7540.70600395)
(46.0, 7544.470595666)
(47.0, 7548.235187272)
(48.0, 7548.805499506)
(49.0, 7552.34893502)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(15.0, 7386.739927413)
(16.0, 7401.785536905)
(17.0, 7416.831146398)
(18.0, 7431.876755894)
(19.0, 7442.574388946)
(20.0, 7446.591174618)
(21.0, 7450.355769174)
(22.0, 7454.120363612)
(23.0, 7457.884957932)
(24.0, 7461.649552135)
(25.0, 7465.414146221)
(26.0, 7469.17874019)
(27.0, 7472.943334043)
(28.0, 7476.70792778)
(29.0, 7480.472521402)
(30.0, 7484.237114908)
(31.0, 7488.0017083)
(32.0, 7491.766301578)
(33.0, 7495.530894741)
(34.0, 7499.295487791)
(35.0, 7503.060080728)
(36.0, 7506.824673552)
(37.0, 7510.589266264)
(38.0, 7514.353858863)
(39.0, 7518.118451351)
(40.0, 7521.883043727)
(41.0, 7525.647635992)
(42.0, 7529.412228147)
(43.0, 7533.176820191)
(44.0, 7536.941412125)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = true]coordinates {
(14.0, 7371.694317925)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(44.0, 7536.941412125)
(45.0, 7540.70600395)
(46.0, 7544.470595666)
(47.0, 7548.235187272)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(18.0, 7431.876755894)
(19.0, 7442.574388946)
(20.0, 7446.591174618)
(21.0, 7450.355769174)
(22.0, 7454.120363612)
(23.0, 7457.884957932)
(24.0, 7461.649552135)
(25.0, 7465.414146221)
(26.0, 7469.17874019)
(27.0, 7472.943334043)
(28.0, 7476.70792778)
(29.0, 7480.472521402)
(30.0, 7484.237114908)
(31.0, 7488.0017083)
(32.0, 7491.766301578)
(33.0, 7495.530894741)
(34.0, 7499.295487791)
(35.0, 7503.060080728)
(36.0, 7506.824673552)
(37.0, 7510.589266264)
(38.0, 7514.353858863)
(39.0, 7518.118451351)
(40.0, 7521.883043727)
(41.0, 7525.647635992)
(42.0, 7529.412228147)
(43.0, 7533.176820191)
};
\node at (axis cs:0.0, 7654.977464634) [aircraft side,draw=white,thin,fill=black,minimum width=0.7cm,rotate=0] {};
\node at (axis cs:0.0, 7581.590631125) [aircraft side,draw=white,thin,fill=black,minimum width=0.7cm,rotate=0] {};
\node at (axis cs:0.0, 7193.925362406) [aircraft side,draw=white,thin,fill=black,minimum width=0.7cm,rotate=0] {};
\node at (axis cs:0.0, 7634.977464634) [left=2mm,scale=0.7,rotate=0] {1};
\node at (axis cs:49.0, 7660.766991017) [right=2.0mm,scale=0.7,rotate=0] {1};
\node at (axis cs:0.0, 7561.590631125) [left=2mm,scale=0.7,rotate=0] {2};
\node at (axis cs:49.0, 7646.719519399) [right=2.0mm,scale=0.7,rotate=0]{2};
\node at (axis cs:0.0, 7173.925362406) [left=2mm,scale=0.7,rotate=0] {3};
\node at (axis cs:49.0, 7552.34893502) [right=2.0mm,scale=0.7,rotate=0] {3};
\end{groupplot}

\end{tikzpicture}


==> pairwise13.tikz <==
\begin{tikzpicture}[transform shape,font=\large]
\begin{groupplot}[group style={horizontal sep = 2.2cm, vertical sep = 2.2cm, group size=2 by 1}]
\nextgroupplot [clip mode=individual,ylabel = Position North (ft), xlabel = Position East (ft), xtick={-4000,0,...,8000}]
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(-4069.779956347, -4893.413545093)
(-3942.371261133, -4946.081327719)
(-3812.142728743, -4998.677321406)
(-3679.067191376, -5051.108533088)
(-3543.138136036, -5103.330090977)
(-3404.358304742, -5155.320357909)
(-3262.74349408, -5207.093341725)
(-3118.290168526, -5258.61172443)
(-2970.993645306, -5309.833779641)
(-2820.849719526, -5360.717677226)
(-2667.854670708, -5411.221503074)
(-2512.005263864, -5461.303264199)
(-2353.298750505, -5510.920893806)
(-2191.732869593, -5560.032256363)
(-2027.397169909, -5608.663405473)
(-1860.353650785, -5656.60599243)
(-1690.434944018, -5703.885295438)
(-1517.962938756, -5750.51860671)
(-1343.587484641, -5796.257148395)
(-1166.944528433, -5840.97503051)
(-987.932808205, -5884.824924531)
(-806.25085742, -5927.86270101)
(-621.767957468, -5970.437158521)
(-434.492759193, -6012.55357517)
(-244.42575995, -6054.182203613)
(-51.550616579, -6095.212655462)
(144.178673828, -6135.382898719)
(342.764649759, -6174.624040438)
(544.203367509, -6212.895453326)
(748.542901002, -6249.863932175)
(955.921334965, -6284.620528545)
(1166.333531292, -6316.971261387)
(1379.005881687, -6346.974925982)
(1593.799407232, -6374.188742174)
(1811.566960365, -6398.691471251)
(2032.256654412, -6420.56976756)
(2256.581325713, -6439.834629849)
(2485.124594429, -6456.57722075)
(2717.390633418, -6471.098248673)
(2952.880343065, -6484.321141563)
(3191.189243062, -6496.330895156)
(3432.145548684, -6507.123263549)
(3675.67649931, -6516.506019661)
(3921.450225972, -6524.493621547)
(4169.170328728, -6531.0982364)
(4419.351865983, -6536.378433689)
(4672.156370704, -6540.226585088)
(4927.575409296, -6542.601082043)
(5185.600044979, -6543.470582833)
(5445.689144595, -6542.700968583)
(5707.132187569, -6540.701142011)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(1166.333531292, -6316.971261387)
(1379.005881687, -6346.974925982)
(1593.799407232, -6374.188742174)
(1811.566960365, -6398.691471251)
(2032.256654412, -6420.56976756)
(2256.581325713, -6439.834629849)
(2485.124594429, -6456.57722075)
(2717.390633418, -6471.098248673)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = true]coordinates {
(2952.880343065, -6484.321141563)
(3191.189243062, -6496.330895156)
(3432.145548684, -6507.123263549)
(3675.67649931, -6516.506019661)
(3921.450225972, -6524.493621547)
(4169.170328728, -6531.0982364)
(4419.351865983, -6536.378433689)
};
\addplot+ [mark options={color=red}, mark=*, only marks = true]coordinates {
(4672.156370704, -6540.226585088)
(4927.575409296, -6542.601082043)
(5185.600044979, -6543.470582833)
(5445.689144595, -6542.700968583)
(5707.132187569, -6540.701142011)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(2952.880343065, -6484.321141563)
(3191.189243062, -6496.330895156)
(3432.145548684, -6507.123263549)
(4672.156370704, -6540.226585088)
(4927.575409296, -6542.601082043)
(5185.600044979, -6543.470582833)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(2256.581325713, -6439.834629849)
(2485.124594429, -6456.57722075)
(2717.390633418, -6471.098248673)
(3675.67649931, -6516.506019661)
(3921.450225972, -6524.493621547)
(4169.170328728, -6531.0982364)
(4419.351865983, -6536.378433689)
(5445.689144595, -6542.700968583)
(5707.132187569, -6540.701142011)
};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(2074.590406926, -11647.732248814)
(2266.207673969, -11863.15864817)
(2465.682718136, -12071.305375742)
(2675.238204896, -12269.279277757)
(2897.51973741, -12452.789486819)
(3134.233921288, -12617.25213368)
(3383.85180179, -12761.378747443)
(3644.630594564, -12884.163063626)
(3914.7495919, -12984.747825591)
(4192.322874564, -13062.430769746)
(4475.412478925, -13116.669528616)
(4762.04192745, -13147.085417549)
(5050.210028089, -13153.466078619)
(5337.904846216, -13135.766963271)
(5623.117751574, -13094.111643344)
(5903.857442148, -13028.790948326)
(6178.163847053, -12940.26093483)
(6444.121811374, -12829.139702496)
(6699.874467415, -12696.20307854)
(6943.636198994, -12542.379201071)
(7173.705108268, -12368.742039017)
(7388.474898069, -12176.503893868)
(7586.446086755, -11967.006935628)
(7766.236477307, -11741.713832036)
(7926.590807569, -11502.197536499)
(8066.38951424, -11250.130306034)
(8184.65654946, -10987.272025888)
(8280.566195383, -10715.457922353)
(8353.448829184, -10436.585749573)
(8402.795598238, -10152.602539778)
(8428.261972831, -9865.491009487)
(8429.670151601, -9577.255716551)
(8407.010302913, -9289.909064719)
(8360.440633501, -9005.457253419)
(8290.2862839, -8725.886270852)
(8197.037058377, -8453.148028208)
(8081.344005208, -8189.146731791)
(7944.014871189, -7935.725588216)
(7786.008462097, -7694.653935492)
(7608.427948492, -7467.614889843)
(7412.513163596, -7256.19359451)
(7199.631947007, -7061.866152585)
(6971.27059471, -6885.989321143)
(6729.023482037, -6729.79103862)
(6474.58193205, -6594.361851584)
(6209.72240704, -6480.647300744)
(5936.29410561, -6389.44131937)
(5656.496072438, -6320.38664143)
(5371.954403612, -6276.752625841)
(5085.204493228, -6259.303470218)
(4798.042275246, -6260.378659088)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(7944.014871189, -7935.725588216)
(7786.008462097, -7694.653935492)
(7608.427948492, -7467.614889843)
(7412.513163596, -7256.19359451)
(7199.631947007, -7061.866152585)
(6971.27059471, -6885.989321143)
(6729.023482037, -6729.79103862)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = true]coordinates {
(6474.58193205, -6594.361851584)
(6209.72240704, -6480.647300744)
(5936.29410561, -6389.44131937)
(5656.496072438, -6320.38664143)
(5371.954403612, -6276.752625841)
(5085.204493228, -6259.303470218)
(4798.042275246, -6260.378659088)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(6474.58193205, -6594.361851584)
(6209.72240704, -6480.647300744)
(5936.29410561, -6389.44131937)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(6971.27059471, -6885.989321143)
(6729.023482037, -6729.79103862)
(5656.496072438, -6320.38664143)
(5371.954403612, -6276.752625841)
(5085.204493228, -6259.303470218)
(4798.042275246, -6260.378659088)
};
\node at (axis cs:-4069.779956347, -4893.413545093) [aircraft top,draw=white,thin,fill=black,minimum width=0.68cm,rotate=-22.45905984631236] {};
\node at (axis cs:2074.590406926, -11647.732248814) [aircraft top,draw=white,thin,fill=black,minimum width=0.68cm,rotate=-48.347577439718904] {};
\node at (axis cs:-4069.779956347, -4893.413545093) [below=2.4mm,scale=0.7,rotate=0] {1};
\node at (axis cs:2074.590406926, -11647.732248814) [left=3.4mm,scale=0.7,rotate=0] {2};
\nextgroupplot [clip=false, clip mode=individual, ylabel = Altitude (ft), xlabel = Time (s)]
%\node at (axis cs:0.0, 8765.532555842) [rotate=90,scale=0.45,left=2mm,fill=white,rectangle,rounded corners=3pt] {COC};
\node at (axis cs:31.4, 8288.444847849) [rotate=90,scale=0.8,anchor=west,xshift=3mm,fill=white,rectangle,rounded corners=3pt] {1/DND};
\node at (axis cs:39.0, 8033.574206239) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/CL1500};
\node at (axis cs:46, 8128.149296901) [rotate=90,scale=0.8,anchor=west,xshift=4mm,yshift=-0.5,fill=white,rectangle,rounded corners=3pt] {1/CL2500};
%\node at (axis cs:0.0, 8102.636555842) [rotate=90,scale=0.45,right=2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:37.0, 8102.636555842) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/DNC};
\node at (axis cs:43.0, 8102.636555842) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/DS1500};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(0.0, 8765.532555842)
(1.0, 8765.532555842)
(2.0, 8765.532555842)
(3.0, 8765.532555842)
(4.0, 8765.532555842)
(5.0, 8765.532555842)
(6.0, 8765.532555842)
(7.0, 8765.532555842)
(8.0, 8765.532555842)
(9.0, 8765.532555842)
(10.0, 8765.532555842)
(11.0, 8765.532555842)
(12.0, 8765.532555842)
(13.0, 8765.532555842)
(14.0, 8761.451369167)
(15.0, 8752.230389174)
(16.0, 8742.998794587)
(17.0, 8729.452322044)
(18.0, 8706.246515708)
(19.0, 8678.174365955)
(20.0, 8646.878885617)
(21.0, 8614.29398053)
(22.0, 8581.709073773)
(23.0, 8549.124165414)
(24.0, 8516.539255516)
(25.0, 8483.954344139)
(26.0, 8451.369431342)
(27.0, 8418.784517178)
(28.0, 8386.199601698)
(29.0, 8353.614684953)
(30.0, 8321.029766988)
(31.0, 8288.444847849)
(32.0, 8251.509469)
(33.0, 8209.596134934)
(34.0, 8167.682858576)
(35.0, 8125.769580889)
(36.0, 8088.210243166)
(37.0, 8060.325428598)
(38.0, 8042.113816428)
(39.0, 8033.574206239)
(40.0, 8033.07554815)
(41.0, 8033.477287044)
(42.0, 8038.633099239)
(43.0, 8053.458248465)
(44.0, 8077.184943447)
(45.0, 8102.667114218)
(46.0, 8128.149296901)
(47.0, 8153.63149118)
(48.0, 8179.113696753)
(49.0, 8209.42961535)
(50.0, 8249.072383147)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(31.0, 8288.444847849)
(32.0, 8251.509469)
(33.0, 8209.596134934)
(34.0, 8167.682858576)
(35.0, 8125.769580889)
(36.0, 8088.210243166)
(37.0, 8060.325428598)
(38.0, 8042.113816428)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = true]coordinates {
(39.0, 8033.574206239)
(40.0, 8033.07554815)
(41.0, 8033.477287044)
(42.0, 8038.633099239)
(43.0, 8053.458248465)
(44.0, 8077.184943447)
(45.0, 8102.667114218)
};
\addplot+ [mark options={color=red}, mark=*, only marks = true]coordinates {
(46.0, 8128.149296901)
(47.0, 8153.63149118)
(48.0, 8179.113696753)
(49.0, 8209.42961535)
(50.0, 8249.072383147)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(39.0, 8033.574206239)
(40.0, 8033.07554815)
(41.0, 8033.477287044)
(46.0, 8128.149296901)
(47.0, 8153.63149118)
(48.0, 8179.113696753)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(36.0, 8088.210243166)
(37.0, 8060.325428598)
(38.0, 8042.113816428)
(42.0, 8038.633099239)
(43.0, 8053.458248465)
(44.0, 8077.184943447)
(45.0, 8102.667114218)
(49.0, 8209.42961535)
(50.0, 8249.072383147)
};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(0.0, 8102.636555842)
(1.0, 8102.636555842)
(2.0, 8102.636555842)
(3.0, 8102.636555842)
(4.0, 8102.636555842)
(5.0, 8102.636555842)
(6.0, 8102.636555842)
(7.0, 8102.636555842)
(8.0, 8102.636555842)
(9.0, 8102.636555842)
(10.0, 8102.636555842)
(11.0, 8102.636555842)
(12.0, 8102.636555842)
(13.0, 8102.636555842)
(14.0, 8102.636555842)
(15.0, 8102.636555842)
(16.0, 8102.636555842)
(17.0, 8102.636555842)
(18.0, 8102.636555842)
(19.0, 8102.636555842)
(20.0, 8102.636555842)
(21.0, 8102.636555842)
(22.0, 8102.636555842)
(23.0, 8102.636555842)
(24.0, 8102.636555842)
(25.0, 8102.636555842)
(26.0, 8102.636555842)
(27.0, 8102.636555842)
(28.0, 8102.636555842)
(29.0, 8102.636555842)
(30.0, 8102.636555842)
(31.0, 8102.636555842)
(32.0, 8102.636555842)
(33.0, 8102.636555842)
(34.0, 8102.636555842)
(35.0, 8102.636555842)
(36.0, 8102.636555842)
(37.0, 8102.636555842)
(38.0, 8102.636555842)
(39.0, 8102.636555842)
(40.0, 8102.636555842)
(41.0, 8102.636555842)
(42.0, 8102.636555842)
(43.0, 8102.636555842)
(44.0, 8102.636555842)
(45.0, 8102.636555842)
(46.0, 8102.636555842)
(47.0, 8098.289629055)
(48.0, 8084.283209026)
(49.0, 8061.048329341)
(50.0, 8035.577439375)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(37.0, 8102.636555842)
(38.0, 8102.636555842)
(39.0, 8102.636555842)
(40.0, 8102.636555842)
(41.0, 8102.636555842)
(42.0, 8102.636555842)
(43.0, 8102.636555842)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = true]coordinates {
(44.0, 8102.636555842)
(45.0, 8102.636555842)
(46.0, 8102.636555842)
(47.0, 8098.289629055)
(48.0, 8084.283209026)
(49.0, 8061.048329341)
(50.0, 8035.577439375)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(44.0, 8102.636555842)
(45.0, 8102.636555842)
(46.0, 8102.636555842)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(42.0, 8102.636555842)
(43.0, 8102.636555842)
(47.0, 8098.289629055)
(48.0, 8084.283209026)
(49.0, 8061.048329341)
(50.0, 8035.577439375)
};
\node at (axis cs:0.0, 8765.532555842) [aircraft side,draw=white,thin,fill=black,minimum width=0.68cm,rotate=0] {};
\node at (axis cs:0.0, 8102.636555842) [aircraft side,draw=white,thin,fill=black,minimum width=0.68cm,rotate=0] {};
\node at (axis cs:0.0, 8765.532555842) [below=2.4mm,scale=0.7,rotate=0] {1};
\node at (axis cs:50.0, 8249.072383147) [right=2.0mm,scale=0.7,rotate=0] {1};
\node at (axis cs:0.0, 8102.636555842) [above=2.4mm,scale=0.7,rotate=0] {2};
\node at (axis cs:50.0, 8035.577439375) [right=2.0mm,scale=0.7,rotate=0] {2};
\end{groupplot}

\end{tikzpicture}


==> pairwise4.tikz <==
\begin{tikzpicture}[transform shape,font=\large]
\begin{groupplot}[group style={horizontal sep = 2.2cm, vertical sep = 2.2cm, group size=2 by 1}]
\nextgroupplot [axis equal, clip mode=individual, ylabel = Position North (ft), xlabel = Position East (ft), xtick={-10000, -6000, -2000},scaled x ticks=false]
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(-5582.919558063, 2544.297889392)
(-5715.000286157, 2632.634011103)
(-5840.014826993, 2730.649428828)
(-5955.577828044, 2839.648131702)
(-6060.718160748, 2958.732281408)
(-6156.28985601, 3085.672489968)
(-6248.135334103, 3215.350405169)
(-6337.220453903, 3346.939969068)
(-6423.512720349, 3480.37765768)
(-6506.973844881, 3615.604181272)
(-6587.710232578, 3752.395689761)
(-6665.383911965, 3890.478182451)
(-6739.87149067, 4030.152597221)
(-6811.404839581, 4171.362861057)
(-6879.959635095, 4314.042918232)
(-6945.505731313, 4458.12993352)
(-7008.014270967, 4603.560470803)
(-7067.457733927, 4750.270502551)
(-7123.809949499, 4898.195437921)
(-7177.101632712, 5046.811570963)
(-7226.937691859, 5195.546316037)
(-7273.424632688, 5345.203023514)
(-7316.770369, 5495.799569827)
(-7356.959130179, 5647.269157949)
(-7393.973374674, 5799.545611663)
(-7427.796932361, 5952.562406808)
(-7458.415026936, 6106.252695818)
(-7485.814282448, 6260.549336898)
(-7511.013509534, 6415.78457319)
(-7536.277589841, 6571.992777876)
(-7561.627529244, 6728.731859744)
(-7586.993846635, 6885.572207653)
(-7612.307014693, 7042.083933113)
(-7637.497651726, 7197.838048373)
(-7661.937760062, 7353.618063423)
(-7683.548633607, 7510.659617708)
(-7701.888197159, 7668.474244397)
(-7716.884776422, 7826.499430524)
(-7728.511332125, 7984.169092848)
(-7736.773929656, 8140.918663396)
(-7741.710994513, 8296.188161543)
(-7743.308371547, 8449.724372205)
(-7742.379661432, 8602.980568775)
(-7739.621460366, 8756.236401636)
(-7735.063557236, 8909.45011077)
(-7728.703033321, 9062.577329397)
(-7721.075940942, 9216.653559137)
(-7713.336537779, 9372.507501387)
(-7705.530006592, 9529.713239159)
(-7696.982082096, 9686.978304234)
(-7685.488176588, 9842.872621718)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(-7739.621460366, 8756.236401636)
(-7735.063557236, 8909.45011077)
(-7728.703033321, 9062.577329397)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = true]coordinates {
(-7356.959130179, 5647.269157949)
(-7393.973374674, 5799.545611663)
(-7427.796932361, 5952.562406808)
(-7458.415026936, 6106.252695818)
(-7485.814282448, 6260.549336898)
(-7511.013509534, 6415.78457319)
(-7536.277589841, 6571.992777876)
(-7561.627529244, 6728.731859744)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = true]coordinates {
(-7586.993846635, 6885.572207653)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = true]coordinates {
(-7612.307014693, 7042.083933113)
(-7637.497651726, 7197.838048373)
(-7661.937760062, 7353.618063423)
(-7683.548633607, 7510.659617708)
(-7701.888197159, 7668.474244397)
(-7716.884776422, 7826.499430524)
(-7728.511332125, 7984.169092848)
(-7736.773929656, 8140.918663396)
(-7741.710994513, 8296.188161543)
(-7743.308371547, 8449.724372205)
(-7742.379661432, 8602.980568775)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(-7586.993846635, 6885.572207653)
(-7612.307014693, 7042.083933113)
(-7637.497651726, 7197.838048373)
(-7661.937760062, 7353.618063423)
(-7739.621460366, 8756.236401636)
(-7735.063557236, 8909.45011077)
(-7728.703033321, 9062.577329397)
(-7721.075940942, 9216.653559137)
(-7713.336537779, 9372.507501387)
(-7705.530006592, 9529.713239159)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(-7511.013509534, 6415.78457319)
(-7536.277589841, 6571.992777876)
(-7561.627529244, 6728.731859744)
(-7683.548633607, 7510.659617708)
(-7701.888197159, 7668.474244397)
(-7716.884776422, 7826.499430524)
(-7728.511332125, 7984.169092848)
(-7736.773929656, 8140.918663396)
(-7741.710994513, 8296.188161543)
(-7743.308371547, 8449.724372205)
(-7742.379661432, 8602.980568775)
};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(-1317.24747275, 5098.377506214)
(-1450.970776926, 5253.091765682)
(-1584.694081101, 5407.806025149)
(-1719.001877492, 5562.011648745)
(-1855.671697502, 5714.038441488)
(-1994.581145884, 5863.592283361)
(-2135.782944933, 6010.913404071)
(-2279.381951307, 6155.89883161)
(-2425.3442586, 6298.50476914)
(-2573.630545198, 6438.69259233)
(-2724.200758325, 6576.424431358)
(-2877.014226038, 6711.663082079)
(-3032.202394256, 6844.168106242)
(-3190.208009796, 6973.299566642)
(-3351.023491687, 7098.914390746)
(-3514.571943016, 7220.94966108)
(-3680.712949435, 7339.183147644)
(-3850.013082849, 7452.77024644)
(-4024.245642746, 7558.626048715)
(-4203.277119361, 7656.145935574)
(-4386.712170481, 7745.106485225)
(-4574.141914053, 7825.30928187)
(-4765.344597224, 7896.802898318)
(-4960.778175312, 7956.350015456)
(-5158.863540959, 8005.606149854)
(-5358.701569202, 8047.377906969)
(-5560.65592822, 8079.298796391)
(-5763.523778206, 8105.010992883)
(-5966.927636767, 8126.071373616)
(-6170.754439224, 8142.542793253)
(-6374.9005701, 8154.418414952)
(-6579.262417241, 8161.692243149)
(-6783.736261744, 8164.360586847)
(-6988.15740779, 8162.785008727)
(-7192.450009418, 8156.133352047)
(-7396.555453501, 8144.671248878)
(-7599.919343607, 8128.640092366)
(-7801.981175584, 8108.102993028)
(-8002.178072199, 8083.15623034)
(-8200.319384672, 8053.990721332)
(-8397.603781342, 8020.541502789)
(-8594.077165731, 7982.618229124)
(-8789.636533826, 7940.233106046)
(-8984.180538576, 7893.407949158)
(-9177.608385252, 7842.167015991)
(-9370.645803687, 7786.667494773)
(-9563.983825164, 7726.582306829)
(-9756.986314705, 7661.77797165)
(-9949.100646237, 7592.390355103)
(-10139.491409517, 7518.083865729)
(-10328.125582577, 7439.489713721)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(-4386.712170481, 7745.106485225)
(-4574.141914053, 7825.30928187)
(-4765.344597224, 7896.802898318)
(-4960.778175312, 7956.350015456)
(-5158.863540959, 8005.606149854)
(-5358.701569202, 8047.377906969)
(-5560.65592822, 8079.298796391)
(-5763.523778206, 8105.010992883)
(-5966.927636767, 8126.071373616)
(-6170.754439224, 8142.542793253)
(-8789.636533826, 7940.233106046)
(-8984.180538576, 7893.407949158)
(-9177.608385252, 7842.167015991)
(-9370.645803687, 7786.667494773)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = true]coordinates {
(-6579.262417241, 8161.692243149)
};
\addplot+ [mark options={color=red}, mark=*, only marks = true]coordinates {
(-6783.736261744, 8164.360586847)
(-6988.15740779, 8162.785008727)
(-7192.450009418, 8156.133352047)
(-7396.555453501, 8144.671248878)
(-7599.919343607, 8128.640092366)
(-7801.981175584, 8108.102993028)
(-8002.178072199, 8083.15623034)
(-8200.319384672, 8053.990721332)
(-8397.603781342, 8020.541502789)
(-8594.077165731, 7982.618229124)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = true]coordinates {
(-6374.9005701, 8154.418414952)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(-6374.9005701, 8154.418414952)
(-6579.262417241, 8161.692243149)
(-6783.736261744, 8164.360586847)
(-6988.15740779, 8162.785008727)
(-7192.450009418, 8156.133352047)
(-8789.636533826, 7940.233106046)
(-8984.180538576, 7893.407949158)
(-9177.608385252, 7842.167015991)
(-9563.983825164, 7726.582306829)
(-9756.986314705, 7661.77797165)
(-9949.100646237, 7592.390355103)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(-5358.701569202, 8047.377906969)
(-5560.65592822, 8079.298796391)
(-5763.523778206, 8105.010992883)
(-5966.927636767, 8126.071373616)
(-6170.754439224, 8142.542793253)
(-7396.555453501, 8144.671248878)
(-7599.919343607, 8128.640092366)
(-7801.981175584, 8108.102993028)
(-8002.178072199, 8083.15623034)
(-8200.319384672, 8053.990721332)
(-8397.603781342, 8020.541502789)
(-8594.077165731, 7982.618229124)
(-9370.645803687, 7786.667494773)
};
\node at (axis cs:-5582.919558063, 2544.297889392) [aircraft top,draw=white,thin,fill=black,minimum width=0.68cm,rotate=146.22523523043782] {};
\node at (axis cs:-1317.24747275, 5098.377506214) [aircraft top,draw=white,thin,fill=black,minimum width=0.68cm,rotate=130.83765499999902] {};
\node at (axis cs:-5582.919558063, 2544.297889392) [right=3.4mm,scale=0.7,rotate=0] {1};
\node at (axis cs:-7685.488176588, 9842.872621718) [right=2.0mm,scale=0.7,rotate=0] {1};
\node at (axis cs:-1317.24747275, 5098.377506214) [left=3.4mm,scale=0.7,rotate=0] {2};
\node at (axis cs:-10328.125582577, 7439.489713721) [left=2.0mm,scale=0.7,rotate=0] {2};
\nextgroupplot [view = {0}{90}, clip=false, clip mode=individual, ylabel = Altitude (ft), xlabel = Time (s)]
%\node at (axis cs:0.0, 2647.295015955) [rotate=90,scale=0.8,left=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:23, 2411.254633548) [rotate=90,scale=0.8,anchor=west,xshift=3mm,fill=white,rectangle,rounded corners=3pt] {1/CL1500};
\node at (axis cs:30.2, 2264.878659937) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,rectangle,rounded corners=3pt] {1/DS1500};
\node at (axis cs:32.7, 2275.391008731) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,rectangle,rounded corners=3pt] {1/DS2500};
\node at (axis cs:42.5, 2120.795319854) [rotate=90,scale=0.8,anchor=east,xshift=-3mm,fill=white,rectangle,rounded corners=3pt] {1/DNC};
\node at (axis cs:46, 1998.80222343) [rotate=90,scale=0.8,anchor=west,xshift=5mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:0.0, 2044.145015955) [rotate=90,scale=0.8,left=2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:20.0, 2271.921741384) [rotate=90,scale=0.8,anchor=east,xshift=-3mm,fill=white,rectangle,rounded corners=3pt] {2/DNC};
\node at (axis cs:28.7, 2332.310789299) [rotate=90,scale=0.8,anchor=west,xshift=2mm,rectangle,rounded corners=3pt] {2/DS1500};
\node at (axis cs:31.3, 2332.310789299) [rotate=90,scale=0.8,anchor=west,xshift=2mm,rectangle,rounded corners=3pt] {2/CL1500};
\node at (axis cs:33.9, 2332.310789299) [rotate=90,scale=0.8,anchor=west,xshift=2mm,rectangle,rounded corners=3pt] {2/CL2500};
\node at (axis cs:41.5, 2565.530768425) [rotate=90,scale=0.8,anchor=west,xshift=3mm,fill=white,rectangle,rounded corners=3pt] {2/DND};
\node at (axis cs:46, 2716.730120809) [rotate=90,scale=0.8,anchor=east,xshift=-5mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(0.0, 2647.295015955)
(1.0, 2647.295015955)
(2.0, 2647.295015955)
(3.0, 2647.295015955)
(4.0, 2647.295015955)
(5.0, 2647.295015955)
(6.0, 2647.295015955)
(7.0, 2647.295015955)
(8.0, 2647.295015955)
(9.0, 2647.295015955)
(10.0, 2643.361209536)
(11.0, 2631.180205961)
(12.0, 2617.229276727)
(13.0, 2603.278347493)
(14.0, 2589.327418259)
(15.0, 2575.376489026)
(16.0, 2561.425559792)
(17.0, 2547.474630558)
(18.0, 2533.523701324)
(19.0, 2515.662504779)
(20.0, 2490.2771333)
(21.0, 2463.936300049)
(22.0, 2437.595466799)
(23.0, 2411.254633548)
(24.0, 2384.913800298)
(25.0, 2358.572967047)
(26.0, 2332.232133797)
(27.0, 2305.891300546)
(28.0, 2283.215161968)
(29.0, 2268.796105278)
(30.0, 2262.678348485)
(31.0, 2264.878659937)
(32.0, 2275.391008731)
(33.0, 2294.18658125)
(34.0, 2313.721531128)
(35.0, 2324.510625779)
(36.0, 2326.422631663)
(37.0, 2319.450775292)
(38.0, 2303.620922174)
(39.0, 2278.987380886)
(40.0, 2245.632465034)
(41.0, 2204.719770507)
(42.0, 2162.718175781)
(43.0, 2120.795319854)
(44.0, 2078.875669305)
(45.0, 2036.874905602)
(46.0, 1998.80222343)
(47.0, 1968.854995101)
(48.0, 1947.115624292)
(49.0, 1926.115792385)
(50.0, 1897.572159693)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(43.0, 2120.795319854)
(44.0, 2078.875669305)
(45.0, 2036.874905602)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = true]coordinates {
(23.0, 2411.254633548)
(24.0, 2384.913800298)
(25.0, 2358.572967047)
(26.0, 2332.232133797)
(27.0, 2305.891300546)
(28.0, 2283.215161968)
(29.0, 2268.796105278)
(30.0, 2262.678348485)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = true]coordinates {
(31.0, 2264.878659937)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = true]coordinates {
(32.0, 2275.391008731)
(33.0, 2294.18658125)
(34.0, 2313.721531128)
(35.0, 2324.510625779)
(36.0, 2326.422631663)
(37.0, 2319.450775292)
(38.0, 2303.620922174)
(39.0, 2278.987380886)
(40.0, 2245.632465034)
(41.0, 2204.719770507)
(42.0, 2162.718175781)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(31.0, 2264.878659937)
(32.0, 2275.391008731)
(33.0, 2294.18658125)
(34.0, 2313.721531128)
(43.0, 2120.795319854)
(44.0, 2078.875669305)
(45.0, 2036.874905602)
(46.0, 1998.80222343)
(47.0, 1968.854995101)
(48.0, 1947.115624292)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(28.0, 2283.215161968)
(29.0, 2268.796105278)
(30.0, 2262.678348485)
(35.0, 2324.510625779)
(36.0, 2326.422631663)
(37.0, 2319.450775292)
(38.0, 2303.620922174)
(39.0, 2278.987380886)
(40.0, 2245.632465034)
(41.0, 2204.719770507)
(42.0, 2162.718175781)
};
\addplot+ [mark options={color=blue}, mark = *]coordinates {
(0.0, 2044.145015955)
(1.0, 2044.145015955)
(2.0, 2044.145015955)
(3.0, 2044.145015955)
(4.0, 2048.491870383)
(5.0, 2060.896158342)
(6.0, 2074.164451025)
(7.0, 2087.432743708)
(8.0, 2100.70103639)
(9.0, 2113.969329073)
(10.0, 2127.237621756)
(11.0, 2140.505914438)
(12.0, 2153.774207121)
(13.0, 2167.042499804)
(14.0, 2180.310792486)
(15.0, 2193.579085169)
(16.0, 2208.881383096)
(17.0, 2224.641472668)
(18.0, 2240.40156224)
(19.0, 2256.161651812)
(20.0, 2271.921741384)
(21.0, 2287.681830956)
(22.0, 2299.197216366)
(23.0, 2307.259950278)
(24.0, 2319.236265039)
(25.0, 2330.306101037)
(26.0, 2332.310789299)
(27.0, 2332.310789299)
(28.0, 2332.310789299)
(29.0, 2332.310789299)
(30.0, 2332.310789299)
(31.0, 2332.310789299)
(32.0, 2332.310789299)
(33.0, 2327.963934871)
(34.0, 2322.615594089)
(35.0, 2326.923306959)
(36.0, 2340.890015434)
(37.0, 2364.514625635)
(38.0, 2397.79601534)
(39.0, 2439.083879093)
(40.0, 2481.232842204)
(41.0, 2523.381805314)
(42.0, 2565.530768425)
(43.0, 2607.679731535)
(44.0, 2649.828694646)
(45.0, 2688.111338184)
(46.0, 2716.730120809)
(47.0, 2735.686190149)
(48.0, 2744.980655544)
(49.0, 2751.660079037)
(50.0, 2759.196035199)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = true]coordinates {
(20.0, 2271.921741384)
(21.0, 2287.681830956)
(22.0, 2299.197216366)
(23.0, 2307.259950278)
(24.0, 2319.236265039)
(25.0, 2330.306101037)
(26.0, 2332.310789299)
(27.0, 2332.310789299)
(28.0, 2332.310789299)
(29.0, 2332.310789299)
(42.0, 2565.530768425)
(43.0, 2607.679731535)
(44.0, 2649.828694646)
(45.0, 2688.111338184)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = true]coordinates {
(31.0, 2332.310789299)
};
\addplot+ [mark options={color=red}, mark=*, only marks = true]coordinates {
(32.0, 2332.310789299)
(33.0, 2327.963934871)
(34.0, 2322.615594089)
(35.0, 2326.923306959)
(36.0, 2340.890015434)
(37.0, 2364.514625635)
(38.0, 2397.79601534)
(39.0, 2439.083879093)
(40.0, 2481.232842204)
(41.0, 2523.381805314)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = true]coordinates {
(30.0, 2332.310789299)
};
\addplot+ [mark options={color=black}, mark=-, only marks = true]coordinates {
(30.0, 2332.310789299)
(31.0, 2332.310789299)
(32.0, 2332.310789299)
(33.0, 2327.963934871)
(34.0, 2322.615594089)
(42.0, 2565.530768425)
(43.0, 2607.679731535)
(44.0, 2649.828694646)
(46.0, 2716.730120809)
(47.0, 2735.686190149)
(48.0, 2744.980655544)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = true]coordinates {
(25.0, 2330.306101037)
(26.0, 2332.310789299)
(27.0, 2332.310789299)
(28.0, 2332.310789299)
(29.0, 2332.310789299)
(35.0, 2326.923306959)
(36.0, 2340.890015434)
(37.0, 2364.514625635)
(38.0, 2397.79601534)
(39.0, 2439.083879093)
(40.0, 2481.232842204)
(41.0, 2523.381805314)
(45.0, 2688.111338184)
};
\node at (axis cs:0.0, 2647.295015955) [aircraft side,draw=white,thin,fill=black,minimum width=0.68cm,rotate=0] {};
\node at (axis cs:0.0, 2044.145015955) [aircraft side,draw=white,thin,fill=black,minimum width=0.68cm,rotate=0] {};
\node at (axis cs:0.0, 2647.295015955) [above=2.4mm,scale=0.7,rotate=0] {1};
\node at (axis cs:50.0, 1897.572159693) [right=2.0mm,scale=0.7,rotate=0] {1};
\node at (axis cs:0.0, 2044.145015955) [below=2.4mm,scale=0.7,rotate=0] {2};
\node at (axis cs:50.0, 2759.196035199) [right=2.0mm,scale=0.55,rotate=0] {2};
\end{groupplot}

\end{tikzpicture}


==> traj430_k1.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2.25cm, vertical sep = 3cm, group size=4 by 2}]
\nextgroupplot [align=center,font=\LARGE, xlabel = {Position East (ft)}, xmin=-8480.5713720745,xmax=22323.364548162503,ymin=-25692.950114824,ymax=5110.985805413,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(-2079.576757946, -10119.015008268)
(-2027.613395026, -10025.454937301)
(-1972.456604137, -9926.194010084)
(-1915.548990014, -9823.839221738)
(-1854.342921247, -9713.817774937)
(-1788.511989001, -9595.547663356)
(-1718.057792409, -9469.232009108)
(-1642.83691039, -9335.118373719)
(-1562.857315697, -9193.342371605)
(-1478.305200957, -9043.916938603)
(-1389.66825083, -8886.666615468)
(-1297.053093991, -8721.617869135)
(-1200.405353613, -8548.876179379)
(-1099.44093057, -8368.665746722)
(-994.104790952, -8181.074760783)
(-884.313944835, -7986.200830169)
(-770.05396212, -7784.09771796)
(-651.959477291, -7574.448293831)
(-532.076013832, -7356.153802672)
(-410.55789919, -7127.916941701)
(-287.064134119, -6888.738058404)
(-161.976533761, -6638.9280052)
(-35.704880994, -6378.738305216)
(91.365698046, -6108.397394956)
(218.872146656, -5828.1153839)
(346.470532176, -5538.087347574)
(473.833643904, -5238.495946868)
(600.649027588, -4929.513545579)
(726.617360496, -4611.30394111)
(851.39426493, -4284.015576271)
(974.983281205, -3948.013221651)
(1097.99731614, -3603.834560571)
(1220.807000094, -3251.293581429)
(1343.479369106, -2890.246503296)
(1466.944561707, -2521.026664337)
(1591.523104743, -2143.750011695)
(1717.221834525, -1758.425255651)
(1843.995701223, -1365.043875653)
(1971.790675239, -963.594638889)
(2100.551075824, -554.066052313)
(2230.220870502, -136.446794393)
(2360.743913991, 289.274204622)
(2492.319555347, 723.282415072)
(2624.978899193, 1165.69317575)
(2758.446624755, 1616.313568793)
(2892.543935941, 2074.934332819)
(3027.132151193, 2541.34617893)
(3162.292941607, 3015.287998339)
(3298.901611102, 3496.285789473)
(3437.506010758, 3983.971508052)
(3578.366531685, 4478.067575803)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(-1099.44093057, -8368.665746722)
(-994.104790952, -8181.074760783)
(-884.313944835, -7986.200830169)
(-770.05396212, -7784.09771796)
(-651.959477291, -7574.448293831)
(-532.076013832, -7356.153802672)
(-410.55789919, -7127.916941701)
(-287.064134119, -6888.738058404)
(-161.976533761, -6638.9280052)
(-35.704880994, -6378.738305216)
(91.365698046, -6108.397394956)
(218.872146656, -5828.1153839)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(346.470532176, -5538.087347574)
(473.833643904, -5238.495946868)
(600.649027588, -4929.513545579)
(726.617360496, -4611.30394111)
(851.39426493, -4284.015576271)
(974.983281205, -3948.013221651)
(1097.99731614, -3603.834560571)
(1220.807000094, -3251.293581429)
(1343.479369106, -2890.246503296)
(1466.944561707, -2521.026664337)
(1591.523104743, -2143.750011695)
(1717.221834525, -1758.425255651)
(1843.995701223, -1365.043875653)
(1971.790675239, -963.594638889)
(2100.551075824, -554.066052313)
(2230.220870502, -136.446794393)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(346.470532176, -5538.087347574)
(473.833643904, -5238.495946868)
(600.649027588, -4929.513545579)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(-532.076013832, -7356.153802672)
(-410.55789919, -7127.916941701)
(-287.064134119, -6888.738058404)
(-161.976533761, -6638.9280052)
(-35.704880994, -6378.738305216)
(91.365698046, -6108.397394956)
(218.872146656, -5828.1153839)
(726.617360496, -4611.30394111)
(851.39426493, -4284.015576271)
(974.983281205, -3948.013221651)
(1097.99731614, -3603.834560571)
(1220.807000094, -3251.293581429)
(1343.479369106, -2890.246503296)
(1466.944561707, -2521.026664337)
(1591.523104743, -2143.750011695)
(1717.221834525, -1758.425255651)
(1843.995701223, -1365.043875653)
(1971.790675239, -963.594638889)
(2100.551075824, -554.066052313)
(2230.220870502, -136.446794393)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(19037.621553403, -25692.950114824)
(18714.953449161, -24941.865038545)
(18409.174947641, -24184.22558713)
(18129.176439252, -23417.117453937)
(17877.045701916, -22640.203347883)
(17656.841738176, -21853.359395285)
(17469.914046133, -21057.665966188)
(17316.7785735, -20254.498424195)
(17194.240338606, -19445.779693063)
(17083.644820084, -18634.915450133)
(16967.25304908, -17824.572963224)
(16824.650810653, -17018.205670276)
(16640.254544846, -16220.103592754)
(16411.189619428, -15433.368407102)
(16137.877043675, -14660.59238548)
(15821.145507768, -13904.269875753)
(15465.507382906, -13165.077975249)
(15084.100232573, -12438.498616019)
(14681.327339076, -11723.21484147)
(14260.01774809, -11018.023007095)
(13820.914638753, -10322.762196544)
(13362.960800806, -9638.836012358)
(12886.046055803, -8967.136973246)
(12390.409583242, -8308.354920037)
(11876.415786976, -7663.100930487)
(11344.480776209, -7031.950128817)
(10795.049118293, -6415.45545811)
(10227.743022011, -5814.955315995)
(9643.518973575, -5230.507294272)
(9045.154994086, -4660.338234133)
(8430.187244029, -4108.057478701)
(7794.148636203, -3579.817218858)
(7138.53652933, -3075.609438184)
(6464.665567825, -2595.59387377)
(5773.504597224, -2140.317119007)
(5065.976468478, -1710.377940136)
(4343.012847864, -1306.359615731)
(3605.563884975, -928.815140849)
(2855.932782598, -575.360914343)
(2101.905615823, -230.663437181)
(1350.730090824, 120.84094924)
(607.628000932, 489.702398478)
(-123.441660547, 882.700202337)
(-841.004177203, 1300.830458226)
(-1543.375064477, 1744.606106242)
(-2223.291789075, 2222.376442158)
(-2876.616569298, 2736.015384055)
(-3501.063395157, 3284.29255216)
(-4095.027510234, 3865.21169453)
(-4659.774100129, 4474.778220098)
(-5194.828377315, 5110.985805413)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(16411.189619428, -15433.368407102)
(16137.877043675, -14660.59238548)
(15821.145507768, -13904.269875753)
(15465.507382906, -13165.077975249)
(15084.100232573, -12438.498616019)
(14681.327339076, -11723.21484147)
(14260.01774809, -11018.023007095)
(13820.914638753, -10322.762196544)
(13362.960800806, -9638.836012358)
(12886.046055803, -8967.136973246)
(12390.409583242, -8308.354920037)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(11876.415786976, -7663.100930487)
(11344.480776209, -7031.950128817)
(10795.049118293, -6415.45545811)
(10227.743022011, -5814.955315995)
(9643.518973575, -5230.507294272)
(9045.154994086, -4660.338234133)
(8430.187244029, -4108.057478701)
(7794.148636203, -3579.817218858)
(7138.53652933, -3075.609438184)
(6464.665567825, -2595.59387377)
(5773.504597224, -2140.317119007)
(5065.976468478, -1710.377940136)
(4343.012847864, -1306.359615731)
(3605.563884975, -928.815140849)
(2855.932782598, -575.360914343)
(2101.905615823, -230.663437181)
(1350.730090824, 120.84094924)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(11876.415786976, -7663.100930487)
(11344.480776209, -7031.950128817)
(10795.049118293, -6415.45545811)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(14681.327339076, -11723.21484147)
(14260.01774809, -11018.023007095)
(13820.914638753, -10322.762196544)
(13362.960800806, -9638.836012358)
(12886.046055803, -8967.136973246)
(12390.409583242, -8308.354920037)
(10227.743022011, -5814.955315995)
(9643.518973575, -5230.507294272)
(9045.154994086, -4660.338234133)
(8430.187244029, -4108.057478701)
(7794.148636203, -3579.817218858)
(7138.53652933, -3075.609438184)
(6464.665567825, -2595.59387377)
(5773.504597224, -2140.317119007)
(5065.976468478, -1710.377940136)
(4343.012847864, -1306.359615731)
(3605.563884975, -928.815140849)
(2855.932782598, -575.360914343)
(2101.905615823, -230.663437181)
(1350.730090824, 120.84094924)
};
\node at (axis cs:-2079.576757946, -10119.015008268) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=60.95216041034967] {};
\node at (axis cs:19037.621553403, -25692.950114824) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=113.24848595294078] {};
\node at (axis cs:-2079.576757946, -10119.015008268) [left=3.4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:3578.366531685, 4478.067575803) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:19037.621553403, -25692.950114824) [right=3.4mm,scale=0.8,rotate=0] {2};
\node at (axis cs:-5194.828377315, 5110.985805413) [left=1.2mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)},ymin=33000,ymax=38000]
%\node at (axis cs:1, 37425.489404074) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:14, 36372.804401847) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/DND};
\node at (axis cs:26, 35571.700963628) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/CL1500};
\node at (axis cs:42, 35827.097084366) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:1, 34664.094754074) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:14, 35512.100333969) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/DNC};
\node at (axis cs:25, 36102.770849776) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/DS1500};
\node at (axis cs:42, 35792.74732523) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 37425.489404074)
(2.0, 37357.366492772)
(3.0, 37284.663048102)
(4.0, 37202.902711136)
(5.0, 37119.893903201)
(6.0, 37036.884752506)
(7.0, 36953.875321774)
(8.0, 36870.865658361)
(9.0, 36787.855798918)
(10.0, 36704.845772397)
(11.0, 36621.83560206)
(12.0, 36538.825306861)
(13.0, 36455.814902442)
(14.0, 36372.804401847)
(15.0, 36289.793816059)
(16.0, 36206.783154402)
(17.0, 36123.772424851)
(18.0, 36040.761634275)
(19.0, 35957.750788627)
(20.0, 35878.376439972)
(21.0, 35807.081188863)
(22.0, 35743.862101814)
(23.0, 35688.716635249)
(24.0, 35641.642562963)
(25.0, 35602.637920796)
(26.0, 35571.700963628)
(27.0, 35548.830131401)
(28.0, 35534.024021888)
(29.0, 35527.281368597)
(30.0, 35529.810288286)
(31.0, 35543.087383631)
(32.0, 35566.382624169)
(33.0, 35592.454524802)
(34.0, 35618.526313549)
(35.0, 35644.597994908)
(36.0, 35670.669573113)
(37.0, 35696.741052148)
(38.0, 35722.812435776)
(39.0, 35748.883727545)
(40.0, 35774.954930811)
(41.0, 35801.026048749)
(42.0, 35827.097084366)
(43.0, 35848.328958778)
(44.0, 35858.807813129)
(45.0, 35858.534624604)
(46.0, 35847.510296047)
(47.0, 35825.735663952)
(48.0, 35793.211505329)
(49.0, 35749.938543658)
(50.0, 35695.91745406)
(51.0, 35631.148867832)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(14.0, 36372.804401847)
(15.0, 36289.793816059)
(16.0, 36206.783154402)
(17.0, 36123.772424851)
(18.0, 36040.761634275)
(19.0, 35957.750788627)
(20.0, 35878.376439972)
(21.0, 35807.081188863)
(22.0, 35743.862101814)
(23.0, 35688.716635249)
(24.0, 35641.642562963)
(25.0, 35602.637920796)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(26.0, 35571.700963628)
(27.0, 35548.830131401)
(28.0, 35534.024021888)
(29.0, 35527.281368597)
(30.0, 35529.810288286)
(31.0, 35543.087383631)
(32.0, 35566.382624169)
(33.0, 35592.454524802)
(34.0, 35618.526313549)
(35.0, 35644.597994908)
(36.0, 35670.669573113)
(37.0, 35696.741052148)
(38.0, 35722.812435776)
(39.0, 35748.883727545)
(40.0, 35774.954930811)
(41.0, 35801.026048749)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(26.0, 35571.700963628)
(27.0, 35548.830131401)
(28.0, 35534.024021888)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(19.0, 35957.750788627)
(20.0, 35878.376439972)
(21.0, 35807.081188863)
(22.0, 35743.862101814)
(23.0, 35688.716635249)
(24.0, 35641.642562963)
(25.0, 35602.637920796)
(29.0, 35527.281368597)
(30.0, 35529.810288286)
(31.0, 35543.087383631)
(32.0, 35566.382624169)
(33.0, 35592.454524802)
(34.0, 35618.526313549)
(35.0, 35644.597994908)
(36.0, 35670.669573113)
(37.0, 35696.741052148)
(38.0, 35722.812435776)
(39.0, 35748.883727545)
(40.0, 35774.954930811)
(41.0, 35801.026048749)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 34664.094754074)
(2.0, 34711.765240709)
(3.0, 34770.168972328)
(4.0, 34837.480138068)
(5.0, 34905.720780407)
(6.0, 34973.961422746)
(7.0, 35042.202065085)
(8.0, 35110.442707424)
(9.0, 35178.683349764)
(10.0, 35245.536832474)
(11.0, 35312.177707847)
(12.0, 35378.818583221)
(13.0, 35445.459458595)
(14.0, 35512.100333969)
(15.0, 35578.741209342)
(16.0, 35645.382084716)
(17.0, 35712.02296009)
(18.0, 35778.663835464)
(19.0, 35845.304710838)
(20.0, 35908.325748619)
(21.0, 35963.30272804)
(22.0, 36010.235688663)
(23.0, 36049.124669801)
(24.0, 36079.969710544)
(25.0, 36102.770849776)
(26.0, 36117.528126206)
(27.0, 36124.241578383)
(28.0, 36124.433395774)
(29.0, 36119.607157104)
(30.0, 36104.055939818)
(31.0, 36079.544019894)
(32.0, 36053.471592958)
(33.0, 36027.399166051)
(34.0, 36001.326739174)
(35.0, 35975.254312327)
(36.0, 35949.18188551)
(37.0, 35923.109458723)
(38.0, 35897.037031965)
(39.0, 35870.964605237)
(40.0, 35844.892178538)
(41.0, 35818.81975187)
(42.0, 35792.74732523)
(43.0, 35771.505147559)
(44.0, 35760.996799241)
(45.0, 35761.222190171)
(46.0, 35772.181230528)
(47.0, 35793.873830694)
(48.0, 35826.299901158)
(49.0, 35868.938367229)
(50.0, 35914.117863909)
(51.0, 35959.29736059)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(14.0, 35512.100333969)
(15.0, 35578.741209342)
(16.0, 35645.382084716)
(17.0, 35712.02296009)
(18.0, 35778.663835464)
(19.0, 35845.304710838)
(20.0, 35908.325748619)
(21.0, 35963.30272804)
(22.0, 36010.235688663)
(23.0, 36049.124669801)
(24.0, 36079.969710544)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(25.0, 36102.770849776)
(26.0, 36117.528126206)
(27.0, 36124.241578383)
(28.0, 36124.433395774)
(29.0, 36119.607157104)
(30.0, 36104.055939818)
(31.0, 36079.544019894)
(32.0, 36053.471592958)
(33.0, 36027.399166051)
(34.0, 36001.326739174)
(35.0, 35975.254312327)
(36.0, 35949.18188551)
(37.0, 35923.109458723)
(38.0, 35897.037031965)
(39.0, 35870.964605237)
(40.0, 35844.892178538)
(41.0, 35818.81975187)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(25.0, 36102.770849776)
(26.0, 36117.528126206)
(27.0, 36124.241578383)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(19.0, 35845.304710838)
(20.0, 35908.325748619)
(21.0, 35963.30272804)
(22.0, 36010.235688663)
(23.0, 36049.124669801)
(24.0, 36079.969710544)
(28.0, 36124.433395774)
(29.0, 36119.607157104)
(30.0, 36104.055939818)
(31.0, 36079.544019894)
(32.0, 36053.471592958)
(33.0, 36027.399166051)
(34.0, 36001.326739174)
(35.0, 35975.254312327)
(36.0, 35949.18188551)
(37.0, 35923.109458723)
(38.0, 35897.037031965)
(39.0, 35870.964605237)
(40.0, 35844.892178538)
(41.0, 35818.81975187)
};
\node at (axis cs:1, 37425.489404074) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 34664.094754074) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 37750.489404074) [left=0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 35331.148867832) [right=1.25mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 35100.094754074) [left=0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 36159.29736059) [right=1.25mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, 0.00019655500000004267) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 0.00128567600000018) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 0.012334678999999849) [left=1.2mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 0.03750255899999999) [right=1.2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.00019655500000004267)
(2.0, 0.00020885800000014498)
(3.0, 0.0002585289999998963)
(4.0, 0.00023293199999985248)
(5.0, 0.00023298400000015818)
(6.0, 0.001996306999999753)
(7.0, 0.0024693080000002254)
(8.0, 0.0024730289999999044)
(9.0, -0.0008297390000002736)
(10.0, -0.001915771000000177)
(11.0, -0.001924980000000076)
(12.0, 2.73800000001323e-5)
(13.0, 0.0007898559999999222)
(14.0, 0.0012775120000001472)
(15.0, 0.0014834939999999186)
(16.0, 0.0014890830000000577)
(17.0, -0.0076773850000000365)
(18.0, -0.012184485999999772)
(19.0, -0.01326866399999993)
(20.0, -0.01239240999999991)
(21.0, -0.012400661000000035)
(22.0, -0.01242350400000003)
(23.0, -0.012445276999999866)
(24.0, -0.012465782000000036)
(25.0, -0.012485139999999895)
(26.0, -0.012503461999999743)
(27.0, -0.012520842999999893)
(28.0, -0.012537361000000136)
(29.0, -0.012721088999999797)
(30.0, -0.010180139000000032)
(31.0, -0.00836133799999983)
(32.0, -0.008162351999999817)
(33.0, -0.006082142999999984)
(34.0, -0.003974379000000194)
(35.0, -0.003635479999999802)
(36.0, -0.0035784190000001104)
(37.0, -0.0035682910000001122)
(38.0, -0.003566290000000194)
(39.0, -0.003565751000000006)
(40.0, -0.0035654919999998924)
(41.0, -0.0035652920000002197)
(42.0, -0.002761786999999849)
(43.0, -0.0032706860000000226)
(44.0, -0.0034564960000000866)
(45.0, -0.003522155999999832)
(46.0, -0.0035431680000002075)
(47.0, -0.0020781699999998793)
(48.0, -0.0002009560000000299)
(49.0, 0.0005258160000001233)
(50.0, 0.00128567600000018)
(51.0, 0.00128567600000018)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(14.0, 0.0012775120000001472)
(15.0, 0.0014834939999999186)
(16.0, 0.0014890830000000577)
(17.0, -0.0076773850000000365)
(18.0, -0.012184485999999772)
(19.0, -0.01326866399999993)
(20.0, -0.01239240999999991)
(21.0, -0.012400661000000035)
(22.0, -0.01242350400000003)
(23.0, -0.012445276999999866)
(24.0, -0.012465782000000036)
(25.0, -0.012485139999999895)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(26.0, -0.012503461999999743)
(27.0, -0.012520842999999893)
(28.0, -0.012537361000000136)
(29.0, -0.012721088999999797)
(30.0, -0.010180139000000032)
(31.0, -0.00836133799999983)
(32.0, -0.008162351999999817)
(33.0, -0.006082142999999984)
(34.0, -0.003974379000000194)
(35.0, -0.003635479999999802)
(36.0, -0.0035784190000001104)
(37.0, -0.0035682910000001122)
(38.0, -0.003566290000000194)
(39.0, -0.003565751000000006)
(40.0, -0.0035654919999998924)
(41.0, -0.0035652920000002197)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(26.0, -0.012503461999999743)
(27.0, -0.012520842999999893)
(28.0, -0.012537361000000136)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(19.0, -0.01326866399999993)
(20.0, -0.01239240999999991)
(21.0, -0.012400661000000035)
(22.0, -0.01242350400000003)
(23.0, -0.012445276999999866)
(24.0, -0.012465782000000036)
(25.0, -0.012485139999999895)
(29.0, -0.012721088999999797)
(30.0, -0.010180139000000032)
(31.0, -0.00836133799999983)
(32.0, -0.008162351999999817)
(33.0, -0.006082142999999984)
(34.0, -0.003974379000000194)
(35.0, -0.003635479999999802)
(36.0, -0.0035784190000001104)
(37.0, -0.0035682910000001122)
(38.0, -0.003566290000000194)
(39.0, -0.003565751000000006)
(40.0, -0.0035654919999998924)
(41.0, -0.0035652920000002197)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.012334678999999849)
(2.0, 0.031175820000000076)
(3.0, 0.03434854900000017)
(4.0, 0.039574201999999836)
(5.0, 0.04189872699999997)
(6.0, 0.042299191000000125)
(7.0, 0.04236285399999984)
(8.0, 0.027116423999999917)
(9.0, 0.002108701000000046)
(10.0, -0.019866259000000053)
(11.0, -0.04644399500000018)
(12.0, -0.05568727100000004)
(13.0, -0.056581673999999804)
(14.0, -0.05664054500000004)
(15.0, -0.05664420700000017)
(16.0, -0.0415533560000001)
(17.0, -0.030635290000000204)
(18.0, -0.028510192000000156)
(19.0, -0.023234475999999837)
(20.0, -0.026154174000000197)
(21.0, -0.02720459900000005)
(22.0, -0.027538203999999844)
(23.0, -0.027632887000000217)
(24.0, -0.027651902999999756)
(25.0, -0.027647368000000228)
(26.0, -0.027635554999999812)
(27.0, -0.032249734000000085)
(28.0, -0.022667667999999974)
(29.0, -0.025821298999999964)
(30.0, -0.03629581299999973)
(31.0, -0.03841289299999984)
(32.0, -0.03681808699999989)
(33.0, -0.036510349000000275)
(34.0, -0.03644785100000014)
(35.0, -0.03643504700000033)
(36.0, -0.03643243099999971)
(37.0, -0.03643191200000029)
(38.0, -0.02278387600000009)
(39.0, 0.0002759729999999294)
(40.0, 0.01817303999999975)
(41.0, 0.02757525300000019)
(42.0, 0.03628203700000032)
(43.0, 0.03300543499999975)
(44.0, 0.04325718099999998)
(45.0, 0.05298473100000001)
(46.0, 0.05419079699999996)
(47.0, 0.05433321000000024)
(48.0, 0.050474463000000025)
(49.0, 0.05148625100000004)
(50.0, 0.03750255899999999)
(51.0, 0.03750255899999999)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(14.0, -0.05664054500000004)
(15.0, -0.05664420700000017)
(16.0, -0.0415533560000001)
(17.0, -0.030635290000000204)
(18.0, -0.028510192000000156)
(19.0, -0.023234475999999837)
(20.0, -0.026154174000000197)
(21.0, -0.02720459900000005)
(22.0, -0.027538203999999844)
(23.0, -0.027632887000000217)
(24.0, -0.027651902999999756)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(25.0, -0.027647368000000228)
(26.0, -0.027635554999999812)
(27.0, -0.032249734000000085)
(28.0, -0.022667667999999974)
(29.0, -0.025821298999999964)
(30.0, -0.03629581299999973)
(31.0, -0.03841289299999984)
(32.0, -0.03681808699999989)
(33.0, -0.036510349000000275)
(34.0, -0.03644785100000014)
(35.0, -0.03643504700000033)
(36.0, -0.03643243099999971)
(37.0, -0.03643191200000029)
(38.0, -0.02278387600000009)
(39.0, 0.0002759729999999294)
(40.0, 0.01817303999999975)
(41.0, 0.02757525300000019)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(25.0, -0.027647368000000228)
(26.0, -0.027635554999999812)
(27.0, -0.032249734000000085)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(19.0, -0.023234475999999837)
(20.0, -0.026154174000000197)
(21.0, -0.02720459900000005)
(22.0, -0.027538203999999844)
(23.0, -0.027632887000000217)
(24.0, -0.027651902999999756)
(28.0, -0.022667667999999974)
(29.0, -0.025821298999999964)
(30.0, -0.03629581299999973)
(31.0, -0.03841289299999984)
(32.0, -0.03681808699999989)
(33.0, -0.036510349000000275)
(34.0, -0.03644785100000014)
(35.0, -0.03643504700000033)
(36.0, -0.03643243099999971)
(37.0, -0.03643191200000029)
(38.0, -0.02278387600000009)
(39.0, 0.0002759729999999294)
(40.0, 0.01817303999999975)
(41.0, 0.02757525300000019)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)}]\node at (axis cs:1, -68.125833333) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, -70.679478412) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 42.8405) [left=1.2mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 45.179496681) [right=1.2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -68.125833333)
(2.0, -68.122831115)
(3.0, -78.393990692)
(4.0, -83.008631544)
(5.0, -83.009008289)
(6.0, -83.009313544)
(7.0, -83.009565474)
(8.0, -83.009776532)
(9.0, -83.009955566)
(10.0, -83.010109047)
(11.0, -83.010241825)
(12.0, -83.010357606)
(13.0, -83.010459274)
(14.0, -83.010549108)
(15.0, -83.010628929)
(16.0, -83.010700212)
(17.0, -83.010764163)
(18.0, -83.010821777)
(19.0, -83.010873883)
(20.0, -74.930326479)
(21.0, -66.852913343)
(22.0, -58.778205639)
(23.0, -50.705856672)
(24.0, -42.635581851)
(25.0, -34.567144494)
(26.0, -26.500345513)
(27.0, -18.435015778)
(28.0, -10.371010345)
(29.0, -2.308204031)
(30.0, 8.44066722)
(31.0, 19.188020826)
(32.0, 26.072007603)
(33.0, 26.071891286)
(34.0, 26.071779737)
(35.0, 26.071672669)
(36.0, 26.071569817)
(37.0, 26.071470936)
(38.0, 26.071375801)
(39.0, 26.071284202)
(40.0, 26.071195946)
(41.0, 26.071110854)
(42.0, 26.071028758)
(43.0, 15.317545916)
(44.0, 4.565076256)
(45.0, -6.186458522)
(46.0, -16.937128162)
(47.0, -27.686995073)
(48.0, -38.436115326)
(49.0, -49.184539491)
(50.0, -59.932313334)
(51.0, -70.679478412)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(14.0, -83.010549108)
(15.0, -83.010628929)
(16.0, -83.010700212)
(17.0, -83.010764163)
(18.0, -83.010821777)
(19.0, -83.010873883)
(20.0, -74.930326479)
(21.0, -66.852913343)
(22.0, -58.778205639)
(23.0, -50.705856672)
(24.0, -42.635581851)
(25.0, -34.567144494)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(26.0, -26.500345513)
(27.0, -18.435015778)
(28.0, -10.371010345)
(29.0, -2.308204031)
(30.0, 8.44066722)
(31.0, 19.188020826)
(32.0, 26.072007603)
(33.0, 26.071891286)
(34.0, 26.071779737)
(35.0, 26.071672669)
(36.0, 26.071569817)
(37.0, 26.071470936)
(38.0, 26.071375801)
(39.0, 26.071284202)
(40.0, 26.071195946)
(41.0, 26.071110854)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(26.0, -26.500345513)
(27.0, -18.435015778)
(28.0, -10.371010345)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(19.0, -83.010873883)
(20.0, -74.930326479)
(21.0, -66.852913343)
(22.0, -58.778205639)
(23.0, -50.705856672)
(24.0, -42.635581851)
(25.0, -34.567144494)
(29.0, -2.308204031)
(30.0, 8.44066722)
(31.0, 19.188020826)
(32.0, 26.072007603)
(33.0, 26.071891286)
(34.0, 26.071779737)
(35.0, 26.071672669)
(36.0, 26.071569817)
(37.0, 26.071470936)
(38.0, 26.071375801)
(39.0, 26.071284202)
(40.0, 26.071195946)
(41.0, 26.071110854)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 42.8405)
(2.0, 53.573786664)
(3.0, 64.306980666)
(4.0, 68.240642339)
(5.0, 68.240642339)
(6.0, 68.240642339)
(7.0, 68.240642339)
(8.0, 68.240642339)
(9.0, 68.240642339)
(10.0, 66.640875374)
(11.0, 66.640875374)
(12.0, 66.640875374)
(13.0, 66.640875374)
(14.0, 66.640875374)
(15.0, 66.640875374)
(16.0, 66.640875374)
(17.0, 66.640875374)
(18.0, 66.640875374)
(19.0, 66.640875374)
(20.0, 58.596799134)
(21.0, 50.552762576)
(22.0, 42.50876544)
(23.0, 34.464807489)
(24.0, 26.420888512)
(25.0, 18.377008318)
(26.0, 10.333166742)
(27.0, 2.289363639)
(28.0, 2.7485e-5)
(29.0, -10.724991825)
(30.0, -21.449920735)
(31.0, -26.072426963)
(32.0, -26.072426933)
(33.0, -26.072426903)
(34.0, -26.072426874)
(35.0, -26.072426844)
(36.0, -26.072426814)
(37.0, -26.072426785)
(38.0, -26.072426755)
(39.0, -26.072426725)
(40.0, -26.072426696)
(41.0, -26.072426666)
(42.0, -26.072426636)
(43.0, -15.338556632)
(44.0, -4.604776892)
(45.0, 6.128912915)
(46.0, 16.862513027)
(47.0, 27.596023594)
(48.0, 38.329444677)
(49.0, 45.179496681)
(50.0, 45.179496681)
(51.0, 45.179496681)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(14.0, 66.640875374)
(15.0, 66.640875374)
(16.0, 66.640875374)
(17.0, 66.640875374)
(18.0, 66.640875374)
(19.0, 66.640875374)
(20.0, 58.596799134)
(21.0, 50.552762576)
(22.0, 42.50876544)
(23.0, 34.464807489)
(24.0, 26.420888512)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(25.0, 18.377008318)
(26.0, 10.333166742)
(27.0, 2.289363639)
(28.0, 2.7485e-5)
(29.0, -10.724991825)
(30.0, -21.449920735)
(31.0, -26.072426963)
(32.0, -26.072426933)
(33.0, -26.072426903)
(34.0, -26.072426874)
(35.0, -26.072426844)
(36.0, -26.072426814)
(37.0, -26.072426785)
(38.0, -26.072426755)
(39.0, -26.072426725)
(40.0, -26.072426696)
(41.0, -26.072426666)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(25.0, 18.377008318)
(26.0, 10.333166742)
(27.0, 2.289363639)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(19.0, 66.640875374)
(20.0, 58.596799134)
(21.0, 50.552762576)
(22.0, 42.50876544)
(23.0, 34.464807489)
(24.0, 26.420888512)
(28.0, 2.7485e-5)
(29.0, -10.724991825)
(30.0, -21.449920735)
(31.0, -26.072426963)
(32.0, -26.072426933)
(33.0, -26.072426903)
(34.0, -26.072426874)
(35.0, -26.072426844)
(36.0, -26.072426814)
(37.0, -26.072426785)
(38.0, -26.072426755)
(39.0, -26.072426725)
(40.0, -26.072426696)
(41.0, -26.072426666)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {E (ft)}, xmin=-8440.7441738175,xmax=22223.4717297245,ymin=-25692.950114824,ymax=4971.265788718,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(-2079.576757946, -10119.015008268)
(-2027.613395026, -10025.454937301)
(-1972.456604137, -9926.194010084)
(-1915.548990014, -9823.839221738)
(-1854.342921247, -9713.817774937)
(-1788.511989001, -9595.547663356)
(-1718.057792409, -9469.232009108)
(-1642.83691039, -9335.118373719)
(-1562.857315697, -9193.342371605)
(-1478.305200957, -9043.916938603)
(-1389.66825083, -8886.666615468)
(-1297.053093991, -8721.617869135)
(-1200.405353613, -8548.876179379)
(-1099.44093057, -8368.665746722)
(-994.104790952, -8181.074760783)
(-884.313944835, -7986.200830169)
(-770.05396212, -7784.09771796)
(-651.959477291, -7574.448293831)
(-532.076013832, -7356.153802672)
(-410.934605735, -7128.9922972)
(-288.762224913, -6892.916222646)
(-165.773716233, -6647.886473279)
(-42.183094327, -6393.866412675)
(81.795852284, -6130.821797371)
(205.949440433, -5858.720923422)
(330.064015671, -5577.534764359)
(453.925895345, -5287.2370928)
(577.470859434, -4986.802283785)
(700.659596336, -4676.870817404)
(822.988731807, -4357.817635328)
(944.446122477, -4029.699284972)
(1065.578908781, -3692.769308181)
(1186.446908466, -3347.089707884)
(1307.228512692, -2992.757214933)
(1428.940162091, -2630.142526072)
(1551.876327084, -2259.359066262)
(1676.02870404, -1880.416177498)
(1801.346639001, -1493.308794772)
(1927.893869902, -1097.314610148)
(2055.65111833, -692.844009578)
(2184.423515305, -280.214353496)
(2314.127327781, 140.590844356)
(2444.700336074, 569.581115374)
(2576.0842361, 1006.764648147)
(2708.221470724, 1452.149275871)
(2841.054636281, 1905.742648641)
(2974.526365184, 2367.552257698)
(3108.860963079, 2837.505211424)
(3245.207781368, 3315.267772494)
(3384.089483202, 3800.687818463)
(3525.733948537, 4293.697080926)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(19037.621553403, -25692.950114824)
(18714.953449161, -24941.865038545)
(18409.174947641, -24184.22558713)
(18129.176439252, -23417.117453937)
(17877.045701916, -22640.203347883)
(17656.841738176, -21853.359395285)
(17469.914046133, -21057.665966188)
(17316.7785735, -20254.498424195)
(17194.240338606, -19445.779693063)
(17083.644820084, -18634.915450133)
(16967.25304908, -17824.572963224)
(16824.650810653, -17018.205670276)
(16640.254544846, -16220.103592754)
(16411.189619428, -15433.368407102)
(16137.877043675, -14660.59238548)
(15821.145507768, -13904.269875753)
(15465.507382906, -13165.077975249)
(15084.100232573, -12438.498616019)
(14681.327339076, -11723.21484147)
(14258.402893506, -11019.329595225)
(13815.885906216, -10327.260440534)
(13354.172527428, -9647.508267202)
(12873.624235509, -8980.592294271)
(12374.603211803, -8327.030487917)
(11856.777821817, -7688.146487191)
(11321.757436562, -7063.275631328)
(10769.663426974, -6453.059998934)
(10200.737153221, -5858.118444875)
(9615.355784301, -5278.961037591)
(9013.944522617, -4716.056536867)
(8396.373855285, -4170.515881593)
(7760.610718193, -3645.863201912)
(7106.176019076, -3144.236689437)
(6433.643998555, -2666.662928501)
(5743.846633491, -2213.873182896)
(5037.687081893, -1786.508125087)
(4316.100478079, -1385.162374675)
(3581.274510903, -1007.105183913)
(2835.112892991, -649.484644107)
(2083.515793807, -301.541659749)
(1332.80157314, 49.022094963)
(588.913765909, 414.446704222)
(-144.61147328, 800.832096891)
(-865.96725542, 1210.04857857)
(-1572.71587161, 1644.489996903)
(-2257.605826479, 2113.067881393)
(-2916.497694812, 2618.001863595)
(-3547.195582131, 3158.169891882)
(-4147.795048005, 3732.022501859)
(-4716.496755569, 4337.885781885)
(-5254.893997496, 4971.265788718)
};
\node at (axis cs:-2079.576757946, -10119.015008268) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=60.95216041034967] {};
\node at (axis cs:19037.621553403, -25692.950114824) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=113.24848595294078] {};
\node at (axis cs:-2079.576757946, -10119.015008268) [left=3.4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:3525.733948537, 4293.697080926) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:19037.621553403, -25692.950114824) [right=3.4mm,scale=0.8,rotate=0] {2};
\node at (axis cs:-5254.893997496, 4971.265788718) [left=1.2mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)},ymin=33000,ymax=38000]
%\node at (axis cs:1, 37425.489404074) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {COC};
%\node at (axis cs:1, 34664.094754074) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {COC};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 37425.489404074)
(2.0, 37357.366492772)
(3.0, 37284.663048102)
(4.0, 37202.902711136)
(5.0, 37119.893903201)
(6.0, 37036.884752506)
(7.0, 36953.875321774)
(8.0, 36870.865658361)
(9.0, 36787.855798918)
(10.0, 36704.845772397)
(11.0, 36621.83560206)
(12.0, 36538.825306861)
(13.0, 36455.814902442)
(14.0, 36372.804401847)
(15.0, 36289.793816059)
(16.0, 36206.783154402)
(17.0, 36123.772424851)
(18.0, 36040.761634275)
(19.0, 35957.750788627)
(20.0, 35874.739893091)
(21.0, 35791.72895221)
(22.0, 35708.717969982)
(23.0, 35625.706949939)
(24.0, 35542.695895216)
(25.0, 35459.684808607)
(26.0, 35376.673692608)
(27.0, 35293.662549459)
(28.0, 35214.634284175)
(29.0, 35137.541154517)
(30.0, 35060.448004907)
(31.0, 34983.354836711)
(32.0, 34906.26165117)
(33.0, 34829.16844942)
(34.0, 34752.075232494)
(35.0, 34674.982001342)
(36.0, 34597.888756835)
(37.0, 34520.795499774)
(38.0, 34443.702230895)
(39.0, 34370.623406956)
(40.0, 34299.531020522)
(41.0, 34228.438624981)
(42.0, 34157.346220827)
(43.0, 34086.253808517)
(44.0, 34015.161388479)
(45.0, 33944.068961108)
(46.0, 33872.976526777)
(47.0, 33801.884085829)
(48.0, 33730.791638587)
(49.0, 33659.699185355)
(50.0, 33588.606726415)
(51.0, 33517.514262033)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 34664.094754074)
(2.0, 34711.765240709)
(3.0, 34770.168972328)
(4.0, 34837.480138068)
(5.0, 34905.720780407)
(6.0, 34973.961422746)
(7.0, 35042.202065085)
(8.0, 35110.442707424)
(9.0, 35178.683349764)
(10.0, 35245.536832474)
(11.0, 35312.177707847)
(12.0, 35378.818583221)
(13.0, 35445.459458595)
(14.0, 35512.100333969)
(15.0, 35578.741209342)
(16.0, 35645.382084716)
(17.0, 35712.02296009)
(18.0, 35778.663835464)
(19.0, 35845.304710838)
(20.0, 35911.945586212)
(21.0, 35978.586461587)
(22.0, 36045.227336961)
(23.0, 36111.868212335)
(24.0, 36178.509087709)
(25.0, 36247.426376297)
(26.0, 36316.859279354)
(27.0, 36386.292182412)
(28.0, 36455.725085469)
(29.0, 36525.157988527)
(30.0, 36594.590891585)
(31.0, 36664.023794642)
(32.0, 36733.4566977)
(33.0, 36802.889600758)
(34.0, 36872.322503816)
(35.0, 36941.755406874)
(36.0, 37011.188309932)
(37.0, 37080.62121299)
(38.0, 37145.223700213)
(39.0, 37199.091988811)
(40.0, 37244.784964635)
(41.0, 37289.964461316)
(42.0, 37335.143957996)
(43.0, 37380.323454676)
(44.0, 37425.502951356)
(45.0, 37470.682448037)
(46.0, 37515.861944717)
(47.0, 37561.041441398)
(48.0, 37606.220938078)
(49.0, 37651.400434759)
(50.0, 37696.579931439)
(51.0, 37741.75942812)
};
\node at (axis cs:1, 37425.489404074) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 34664.094754074) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 37750.489404074) [left=0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 33517.514262033) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 35100.094754074) [left=0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 37741.75942812) [right=1.2mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, 0.00019655500000004267) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 0.0016026220000000535) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 0.012334678999999849) [left=1.2mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 0.037793783000000136) [right=1.2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.00019655500000004267)
(2.0, 0.00020885800000014498)
(3.0, 0.0002585289999998963)
(4.0, 0.00023293199999985248)
(5.0, 0.00023298400000015818)
(6.0, 0.001996306999999753)
(7.0, 0.0024693080000002254)
(8.0, 0.0024730289999999044)
(9.0, -0.0008297390000002736)
(10.0, -0.001915771000000177)
(11.0, -0.001924980000000076)
(12.0, 2.73800000001323e-5)
(13.0, 0.0007898559999999222)
(14.0, 0.0012775120000001472)
(15.0, 0.0014834939999999186)
(16.0, 0.0014890830000000577)
(17.0, -0.0076773850000000365)
(18.0, -0.012184485999999772)
(19.0, -0.012352927000000236)
(20.0, -0.012365122999999922)
(21.0, -0.012370692000000183)
(22.0, -0.012375693000000076)
(23.0, -0.012380418000000226)
(24.0, -0.012384905000000224)
(25.0, -0.012389171999999782)
(26.0, -0.012393235999999863)
(27.0, -0.01281101799999984)
(28.0, -0.012014696000000047)
(29.0, -0.012243171999999802)
(30.0, -0.010263053000000077)
(31.0, -0.008862154000000011)
(32.0, -0.00870381699999978)
(33.0, -0.0059710509999999495)
(34.0, -0.0038559830000002293)
(35.0, -0.003569120999999953)
(36.0, -0.003528676000000175)
(37.0, -0.003523169000000159)
(38.0, -0.0037036900000000372)
(39.0, -0.0033706609999999415)
(40.0, -0.0034985490000001285)
(41.0, -0.003521617000000088)
(42.0, -0.0035262490000000923)
(43.0, -0.003527512999999871)
(44.0, -0.0035281299999998517)
(45.0, -0.003528606999999795)
(46.0, -0.0035290469999997853)
(47.0, -0.0015387740000001315)
(48.0, 0.00041314299999983817)
(49.0, 0.0008578840000001975)
(50.0, 0.0016026220000000535)
(51.0, 0.0016026220000000535)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.012334678999999849)
(2.0, 0.031175820000000076)
(3.0, 0.03434854900000017)
(4.0, 0.039574201999999836)
(5.0, 0.04189872699999997)
(6.0, 0.042299191000000125)
(7.0, 0.04236285399999984)
(8.0, 0.027116423999999917)
(9.0, 0.002108701000000046)
(10.0, -0.019866259000000053)
(11.0, -0.04644399500000018)
(12.0, -0.05568727100000004)
(13.0, -0.056581673999999804)
(14.0, -0.05664054500000004)
(15.0, -0.05664420700000017)
(16.0, -0.0415533560000001)
(17.0, -0.030635290000000204)
(18.0, -0.028510192000000156)
(19.0, -0.027944472000000165)
(20.0, -0.027784856999999885)
(21.0, -0.0277391119999999)
(22.0, -0.02772592499999993)
(23.0, -0.027722099)
(24.0, -0.028593034000000017)
(25.0, -0.02710650300000017)
(26.0, -0.027544417999999737)
(27.0, -0.0276727870000002)
(28.0, -0.027709969)
(29.0, -0.027720685999999883)
(30.0, -0.03137215799999993)
(31.0, -0.03540099200000002)
(32.0, -0.03637874300000021)
(33.0, -0.03658804400000015)
(34.0, -0.036631448000000066)
(35.0, -0.03664035700000001)
(36.0, -0.036642152999999844)
(37.0, -0.028949131000000072)
(38.0, -0.0214512899999999)
(39.0, -0.004861824999999875)
(40.0, 0.013541081000000066)
(41.0, 0.025621188999999767)
(42.0, 0.030410116999999737)
(43.0, 0.03183275200000013)
(44.0, 0.04279644699999974)
(45.0, 0.05308337800000018)
(46.0, 0.054296492999999835)
(47.0, 0.05439076700000012)
(48.0, 0.054397690000000054)
(49.0, 0.054398155999999975)
(50.0, 0.037793783000000136)
(51.0, 0.037793783000000136)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)}]\node at (axis cs:1, -68.125833333) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, -71.092467278) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 42.8405) [left=1.2mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 45.179496681) [right=1.2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -68.125833333)
(2.0, -68.122831115)
(3.0, -78.393990692)
(4.0, -83.008631544)
(5.0, -83.009008289)
(6.0, -83.009313544)
(7.0, -83.009565474)
(8.0, -83.009776532)
(9.0, -83.009955566)
(10.0, -83.010109047)
(11.0, -83.010241825)
(12.0, -83.010357606)
(13.0, -83.010459274)
(14.0, -83.010549108)
(15.0, -83.010628929)
(16.0, -83.010700212)
(17.0, -83.010764163)
(18.0, -83.010821777)
(19.0, -83.010873883)
(20.0, -83.010921175)
(21.0, -83.010964239)
(22.0, -83.011003573)
(23.0, -83.011039603)
(24.0, -83.011072694)
(25.0, -83.011103162)
(26.0, -83.011131281)
(27.0, -83.011157289)
(28.0, -77.093120263)
(29.0, -77.093140867)
(30.0, -77.093160047)
(31.0, -77.093177931)
(32.0, -77.093194634)
(33.0, -77.09321026)
(34.0, -77.0932249)
(35.0, -77.093238634)
(36.0, -77.093251538)
(37.0, -77.093263677)
(38.0, -77.093275111)
(39.0, -71.092382187)
(40.0, -71.092391527)
(41.0, -71.092400357)
(42.0, -71.092408713)
(43.0, -71.092416628)
(44.0, -71.092424134)
(45.0, -71.092431258)
(46.0, -71.092438026)
(47.0, -71.092444461)
(48.0, -71.092450584)
(49.0, -71.092456417)
(50.0, -71.092461976)
(51.0, -71.092467278)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 42.8405)
(2.0, 53.573786664)
(3.0, 64.306980666)
(4.0, 68.240642339)
(5.0, 68.240642339)
(6.0, 68.240642339)
(7.0, 68.240642339)
(8.0, 68.240642339)
(9.0, 68.240642339)
(10.0, 66.640875374)
(11.0, 66.640875374)
(12.0, 66.640875374)
(13.0, 66.640875374)
(14.0, 66.640875374)
(15.0, 66.640875374)
(16.0, 66.640875374)
(17.0, 66.640875374)
(18.0, 66.640875374)
(19.0, 66.640875374)
(20.0, 66.640875374)
(21.0, 66.640875374)
(22.0, 66.640875374)
(23.0, 66.640875374)
(24.0, 66.640875374)
(25.0, 69.432903057)
(26.0, 69.432903058)
(27.0, 69.432903058)
(28.0, 69.432903058)
(29.0, 69.432903058)
(30.0, 69.432903058)
(31.0, 69.432903058)
(32.0, 69.432903058)
(33.0, 69.432903058)
(34.0, 69.432903058)
(35.0, 69.432903058)
(36.0, 69.432903058)
(37.0, 69.432903058)
(38.0, 58.698662696)
(39.0, 47.964514942)
(40.0, 45.17949668)
(41.0, 45.17949668)
(42.0, 45.17949668)
(43.0, 45.17949668)
(44.0, 45.17949668)
(45.0, 45.17949668)
(46.0, 45.17949668)
(47.0, 45.17949668)
(48.0, 45.17949668)
(49.0, 45.179496681)
(50.0, 45.179496681)
(51.0, 45.179496681)
};
\end{groupplot}
\node at (17,6.75) [font=\Huge]{ACAS X};
\node at (17,-2) [font=\Huge]{TCAS};

\end{tikzpicture}


==> traj5572_k1.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2.25cm, vertical sep = 3cm, group size=4 by 2}]
\nextgroupplot [align=center,font=\LARGE, xlabel = {Position East (ft)}, xmin=-6810.568708953,xmax=6345.862914939,ymin=-11951.75698605,ymax=1204.674637842,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(2141.703787389, -5164.804141451)
(2003.239852754, -5096.07716058)
(1867.951621728, -5021.465699642)
(1735.8032075, -4941.740323089)
(1606.568447314, -4857.551415775)
(1479.491761154, -4770.272335674)
(1354.534355276, -4680.116918086)
(1231.760765682, -4587.137141386)
(1110.925990568, -4491.410282415)
(992.287244254, -4392.765824117)
(876.096400455, -4291.360088343)
(762.335536913, -4187.349554783)
(651.062391919, -4080.792940423)
(542.333852268, -3971.749641506)
(436.205391387, -3860.280320604)
(332.229954547, -3746.949408163)
(230.529442882, -3631.693186216)
(131.479782315, -3514.200054241)
(35.272621152, -3394.45465572)
(-58.075949409, -3272.573873658)
(-148.554495279, -3148.643970114)
(-236.126999122, -3022.727196944)
(-320.707586608, -2894.872342525)
(-402.272454546, -2765.163661067)
(-480.781259623, -2633.672296924)
(-555.578480166, -2500.128732037)
(-625.053094449, -2363.828556734)
(-688.979026106, -2224.924228522)
(-747.258798311, -2083.641192559)
(-799.804505969, -1940.208701465)
(-846.537543901, -1794.859230603)
(-887.38872246, -1647.828100674)
(-922.298369237, -1499.353096759)
(-951.216415375, -1349.674083784)
(-974.102466348, -1199.032619026)
(-990.925857138, -1047.67156229)
(-1003.482517219, -896.047444151)
(-1015.848143353, -744.935577991)
(-1028.136977033, -594.762139921)
(-1040.027552548, -445.363597507)
(-1050.890086096, -295.971640818)
(-1060.704055186, -146.585264268)
(-1069.541676272, 2.783810175)
(-1077.552214269, 152.121399329)
(-1084.74051439, 301.422773072)
(-1091.10687596, 450.683420041)
(-1096.153503541, 600.526081882)
(-1098.320315615, 751.309349005)
(-1097.621677647, 902.50609786)
(-1094.833477761, 1053.651765177)
(-1090.182572575, 1204.674637842)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(-846.537543901, -1794.859230603)
(-887.38872246, -1647.828100674)
(-922.298369237, -1499.353096759)
(-951.216415375, -1349.674083784)
(-974.102466348, -1199.032619026)
(-990.925857138, -1047.67156229)
(-1003.482517219, -896.047444151)
(-1015.848143353, -744.935577991)
(-1028.136977033, -594.762139921)
(-1040.027552548, -445.363597507)
(-1050.890086096, -295.971640818)
(-1060.704055186, -146.585264268)
(-1069.541676272, 2.783810175)
(-1077.552214269, 152.121399329)
(-1084.74051439, 301.422773072)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(-990.925857138, -1047.67156229)
(-1003.482517219, -896.047444151)
(-1015.848143353, -744.935577991)
(-1028.136977033, -594.762139921)
(-1040.027552548, -445.363597507)
(-1050.890086096, -295.971640818)
(-1060.704055186, -146.585264268)
(-1069.541676272, 2.783810175)
(-1077.552214269, 152.121399329)
(-1084.74051439, 301.422773072)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(3559.755649876, -11951.75698605)
(3500.918765344, -11635.166699771)
(3446.020249427, -11317.591936646)
(3395.956108847, -10998.940433267)
(3350.83717436, -10679.272778231)
(3309.635378652, -10358.795873757)
(3268.555010726, -10038.025010436)
(3226.523358678, -9717.099393564)
(3183.423290346, -9396.037329001)
(3139.150332034, -9074.856657219)
(3093.372571585, -8753.608581452)
(3045.994513536, -8432.313922693)
(2997.004424419, -8110.982200924)
(2945.878762124, -7789.705183082)
(2890.723899264, -7468.816769012)
(2831.006144331, -7148.465801125)
(2766.673260392, -6828.728417555)
(2697.724706995, -6509.672412172)
(2624.166219618, -6191.36460085)
(2546.005054461, -5873.871649047)
(2463.249490375, -5557.260153343)
(2375.908776461, -5241.596638275)
(2283.993126244, -4926.947543589)
(2187.513716561, -4613.379210409)
(2086.482686763, -4300.957867278)
(1980.913137769, -3989.749616187)
(1869.238627455, -3680.397019694)
(1745.644265504, -3375.326515567)
(1608.75834273, -3075.682350823)
(1458.705547731, -2782.100660657)
(1295.746811526, -2495.164480585)
(1120.176042513, -2215.441666487)
(932.31262094, -1943.486778197)
(732.500351281, -1679.840207721)
(521.10680371, -1425.027123105)
(298.522637723, -1179.55642439)
(65.939512971, -943.211061257)
(-176.291492684, -716.707694703)
(-428.058868784, -501.087019347)
(-689.909486345, -297.80306388)
(-960.879358887, -106.419134926)
(-1240.265569353, 72.968582648)
(-1527.489464913, 240.069690418)
(-1822.007516573, 394.54725334)
(-2123.264541956, 536.0831432)
(-2430.691659035, 664.383284443)
(-2743.901686095, 779.610984129)
(-3060.673712784, 887.128470045)
(-3379.768460141, 988.8328336)
(-3701.053340197, 1084.36065771)
(-4024.46144389, 1173.47643822)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(1295.746811526, -2495.164480585)
(1120.176042513, -2215.441666487)
(932.31262094, -1943.486778197)
(732.500351281, -1679.840207721)
(521.10680371, -1425.027123105)
(298.522637723, -1179.55642439)
(65.939512971, -943.211061257)
(-176.291492684, -716.707694703)
(-428.058868784, -501.087019347)
(-689.909486345, -297.80306388)
(-960.879358887, -106.419134926)
(-1240.265569353, 72.968582648)
(-1527.489464913, 240.069690418)
(-1822.007516573, 394.54725334)
(-2123.264541956, 536.0831432)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(298.522637723, -1179.55642439)
(65.939512971, -943.211061257)
(-176.291492684, -716.707694703)
(-428.058868784, -501.087019347)
(-689.909486345, -297.80306388)
(-960.879358887, -106.419134926)
(-1240.265569353, 72.968582648)
(-1527.489464913, 240.069690418)
(-1822.007516573, 394.54725334)
(-2123.264541956, 536.0831432)
};
\node at (axis cs:2141.703787389, -5164.804141451) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=153.60236154543156] {};
\node at (axis cs:3559.755649876, -11951.75698605) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=100.5280523014643] {};
\node at (axis cs:2141.703787389, -5164.804141451) [right=4.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:-1090.182572575, 1204.674637842) [right=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:3559.755649876, -11951.75698605) [right=4.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:-4024.46144389, 1173.47643822) [left=2.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)},scaled y ticks=base 10:-3,ymin=3900,ymax=5500]
%\node at (axis cs:1, 4770.857062488) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:31, 4893.979552151) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/CL1500};
\node at (axis cs:46, 5145.167211709) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:1, 5019.432629155) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:31, 4961.730129566) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/DS1500};
\node at (axis cs:46, 4731.198808052) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 4770.857062488)
(2.0, 4781.002979132)
(3.0, 4791.148895774)
(4.0, 4802.635767247)
(5.0, 4814.40383294)
(6.0, 4826.171898634)
(7.0, 4837.939964328)
(8.0, 4849.708030021)
(9.0, 4857.626325377)
(10.0, 4859.419581412)
(11.0, 4860.980614027)
(12.0, 4862.541646642)
(13.0, 4864.102679258)
(14.0, 4865.663711873)
(15.0, 4867.224744488)
(16.0, 4870.77739029)
(17.0, 4874.875744532)
(18.0, 4876.797452575)
(19.0, 4878.111624905)
(20.0, 4880.108595689)
(21.0, 4882.181439313)
(22.0, 4883.448408277)
(23.0, 4884.618535374)
(24.0, 4885.788662471)
(25.0, 4886.958789569)
(26.0, 4888.128916666)
(27.0, 4889.299043763)
(28.0, 4890.46917086)
(29.0, 4891.639297957)
(30.0, 4892.809425054)
(31.0, 4893.979552151)
(32.0, 4895.149679248)
(33.0, 4896.319806345)
(34.0, 4897.489933442)
(35.0, 4898.660060539)
(36.0, 4899.830187636)
(37.0, 4904.460745746)
(38.0, 4917.025580392)
(39.0, 4937.497862713)
(40.0, 4962.845193629)
(41.0, 4988.231517093)
(42.0, 5013.61763652)
(43.0, 5039.005054505)
(44.0, 5064.392644418)
(45.0, 5089.780030153)
(46.0, 5115.167211709)
(47.0, 5136.528367626)
(48.0, 5149.586142413)
(49.0, 5155.099455288)
(50.0, 5159.317587046)
(51.0, 5163.535718804)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(31.0, 4893.979552151)
(32.0, 4895.149679248)
(33.0, 4896.319806345)
(34.0, 4897.489933442)
(35.0, 4898.660060539)
(36.0, 4899.830187636)
(37.0, 4904.460745746)
(38.0, 4917.025580392)
(39.0, 4937.497862713)
(40.0, 4962.845193629)
(41.0, 4988.231517093)
(42.0, 5013.61763652)
(43.0, 5039.005054505)
(44.0, 5064.392644418)
(45.0, 5089.780030153)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(36.0, 4899.830187636)
(37.0, 4904.460745746)
(38.0, 4917.025580392)
(39.0, 4937.497862713)
(40.0, 4962.845193629)
(41.0, 4988.231517093)
(42.0, 5013.61763652)
(43.0, 5039.005054505)
(44.0, 5064.392644418)
(45.0, 5089.780030153)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 5019.432629155)
(2.0, 5017.509212501)
(3.0, 5015.585795848)
(4.0, 5013.662379195)
(5.0, 5011.738962543)
(6.0, 5009.81554589)
(7.0, 5007.892129237)
(8.0, 5005.968712585)
(9.0, 5004.045295932)
(10.0, 5002.121879279)
(11.0, 5000.198462626)
(12.0, 4998.275045974)
(13.0, 4996.351629321)
(14.0, 4994.428212668)
(15.0, 4992.504796015)
(16.0, 4990.581379362)
(17.0, 4988.657962709)
(18.0, 4986.734546056)
(19.0, 4984.811129403)
(20.0, 4982.88771275)
(21.0, 4980.964296097)
(22.0, 4979.040879444)
(23.0, 4977.117462791)
(24.0, 4975.194046138)
(25.0, 4973.270629485)
(26.0, 4971.347212832)
(27.0, 4969.423796179)
(28.0, 4967.500379526)
(29.0, 4965.576962872)
(30.0, 4963.653546219)
(31.0, 4961.730129566)
(32.0, 4959.806712913)
(33.0, 4957.883296259)
(34.0, 4955.959879606)
(35.0, 4954.036462953)
(36.0, 4952.113046299)
(37.0, 4946.569811188)
(38.0, 4932.982685089)
(39.0, 4911.351904579)
(40.0, 4886.02400581)
(41.0, 4860.219805741)
(42.0, 4834.41560585)
(43.0, 4808.611406136)
(44.0, 4782.807206599)
(45.0, 4757.003007237)
(46.0, 4731.198808052)
(47.0, 4710.193235811)
(48.0, 4699.824560718)
(49.0, 4693.435515819)
(50.0, 4687.046470921)
(51.0, 4680.657426022)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(31.0, 4961.730129566)
(32.0, 4959.806712913)
(33.0, 4957.883296259)
(34.0, 4955.959879606)
(35.0, 4954.036462953)
(36.0, 4952.113046299)
(37.0, 4946.569811188)
(38.0, 4932.982685089)
(39.0, 4911.351904579)
(40.0, 4886.02400581)
(41.0, 4860.219805741)
(42.0, 4834.41560585)
(43.0, 4808.611406136)
(44.0, 4782.807206599)
(45.0, 4757.003007237)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(36.0, 4952.113046299)
(37.0, 4946.569811188)
(38.0, 4932.982685089)
(39.0, 4911.351904579)
(40.0, 4886.02400581)
(41.0, 4860.219805741)
(42.0, 4834.41560585)
(43.0, 4808.611406136)
(44.0, 4782.807206599)
(45.0, 4757.003007237)
};
\node at (axis cs:1, 4770.857062488) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 5019.432629155) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:7, 4700.857062488) [left=0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 5163.535718804) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:7, 5150.432629155) [left=0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 4680.657426022) [right=1.2mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, 0.03284794500000032) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 0.012320255000000113) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 0.00869509199999996) [left=1.2mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -0.02017967200000026) [right=1.2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.03284794500000032)
(2.0, 0.04691852799999996)
(3.0, 0.03299237799999988)
(4.0, 0.0285695610000003)
(5.0, 0.02319353099999999)
(6.0, 0.023170969000000152)
(7.0, 0.02317091499999968)
(8.0, 0.021181116000000166)
(9.0, 0.025046020000000002)
(10.0, 0.023117099000000252)
(11.0, 0.02309443499999997)
(12.0, 0.023094346999999793)
(13.0, 0.023094352999999845)
(14.0, 0.023094358999999898)
(15.0, 0.014848280999999908)
(16.0, 0.02299506600000001)
(17.0, 0.023064869999999793)
(18.0, 0.023127934999999766)
(19.0, 0.02310019600000013)
(20.0, 0.023094463000000065)
(21.0, 0.023088758000000098)
(22.0, 0.023096205999999952)
(23.0, 0.02309148400000005)
(24.0, 0.023091469000000142)
(25.0, 0.03614214300000018)
(26.0, 0.04006473100000019)
(27.0, 0.04007787099999982)
(28.0, 0.04007792099999996)
(29.0, 0.04007792999999982)
(30.0, 0.040077938000000035)
(31.0, 0.04007794500000017)
(32.0, 0.04007795400000003)
(33.0, 0.04007796100000016)
(34.0, 0.040077968999999936)
(35.0, 0.04007797700000015)
(36.0, 0.006999512999999791)
(37.0, 0.0)
(38.0, 0.0)
(39.0, 0.0055770349999999524)
(40.0, 0.006981512999999939)
(41.0, 0.006984409000000191)
(42.0, 0.005779609000000185)
(43.0, 0.0054788879999998485)
(44.0, 0.005481152000000211)
(45.0, 0.005483418999999934)
(46.0, 0.01627698199999994)
(47.0, 0.020561642000000102)
(48.0, 0.01587546299999998)
(49.0, 0.012411496999999994)
(50.0, 0.012320255000000113)
(51.0, 0.012320255000000113)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(31.0, 0.04007794500000017)
(32.0, 0.04007795400000003)
(33.0, 0.04007796100000016)
(34.0, 0.040077968999999936)
(35.0, 0.04007797700000015)
(36.0, 0.006999512999999791)
(37.0, 0.0)
(38.0, 0.0)
(39.0, 0.0055770349999999524)
(40.0, 0.006981512999999939)
(41.0, 0.006984409000000191)
(42.0, 0.005779609000000185)
(43.0, 0.0054788879999998485)
(44.0, 0.005481152000000211)
(45.0, 0.005483418999999934)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(36.0, 0.006999512999999791)
(37.0, 0.0)
(38.0, 0.0)
(39.0, 0.0055770349999999524)
(40.0, 0.006981512999999939)
(41.0, 0.006984409000000191)
(42.0, 0.005779609000000185)
(43.0, 0.0054788879999998485)
(44.0, 0.005481152000000211)
(45.0, 0.005483418999999934)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.00869509199999996)
(2.0, 0.014934586999999944)
(3.0, 0.015580657000000109)
(4.0, 0.01564617299999993)
(5.0, 0.005142976000000132)
(6.0, -0.0023541150000001565)
(7.0, -0.003161414000000029)
(8.0, -0.0032487539999999093)
(9.0, -0.004160806999999878)
(10.0, -0.004814065000000145)
(11.0, -0.004884967999999823)
(12.0, -0.004892674000000152)
(13.0, -0.010084071000000083)
(14.0, -0.013832251000000184)
(15.0, -0.014230183000000007)
(16.0, -0.014271928999999961)
(17.0, -0.014276312999999874)
(18.0, -0.014276777000000074)
(19.0, -0.014276828999999935)
(20.0, -0.014276838999999875)
(21.0, -0.014276842000000123)
(22.0, -0.014276847000000092)
(23.0, -0.014276849999999897)
(24.0, -0.014276854000000228)
(25.0, -0.014276857000000032)
(26.0, -0.030895899999999976)
(27.0, -0.042967435)
(28.0, -0.04393547000000009)
(29.0, -0.04400257300000021)
(30.0, -0.04400718700000006)
(31.0, -0.04400751699999983)
(32.0, -0.044007553000000144)
(33.0, -0.04400757099999986)
(34.0, -0.04400758500000013)
(35.0, -0.04400760100000012)
(36.0, -0.03879648099999988)
(37.0, -0.043334348000000134)
(38.0, -0.04574795499999995)
(39.0, -0.04701175199999996)
(40.0, -0.04460928700000011)
(41.0, -0.04390257799999997)
(42.0, -0.04385425700000001)
(43.0, -0.043851040999999924)
(44.0, -0.043850949999999944)
(45.0, -0.04385107899999996)
(46.0, -0.03456232300000028)
(47.0, -0.01995365299999996)
(48.0, -0.01873108900000009)
(49.0, -0.02003962299999973)
(50.0, -0.02017967200000026)
(51.0, -0.02017967200000026)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(31.0, -0.04400751699999983)
(32.0, -0.044007553000000144)
(33.0, -0.04400757099999986)
(34.0, -0.04400758500000013)
(35.0, -0.04400760100000012)
(36.0, -0.03879648099999988)
(37.0, -0.043334348000000134)
(38.0, -0.04574795499999995)
(39.0, -0.04701175199999996)
(40.0, -0.04460928700000011)
(41.0, -0.04390257799999997)
(42.0, -0.04385425700000001)
(43.0, -0.043851040999999924)
(44.0, -0.043850949999999944)
(45.0, -0.04385107899999996)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(36.0, -0.03879648099999988)
(37.0, -0.043334348000000134)
(38.0, -0.04574795499999995)
(39.0, -0.04701175199999996)
(40.0, -0.04460928700000011)
(41.0, -0.04390257799999997)
(42.0, -0.04385425700000001)
(43.0, -0.043851040999999924)
(44.0, -0.043850949999999944)
(45.0, -0.04385107899999996)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)},ymin=-50,ymax=35]\node at (axis cs:1, 10.145916667) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 4.218131758) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -1.923416667) [left=1.2mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -6.389044899) [right=1.2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 10.145916667)
(2.0, 10.145916642)
(3.0, 10.145916642)
(4.0, 11.768065694)
(5.0, 11.768065694)
(6.0, 11.768065694)
(7.0, 11.768065694)
(8.0, 11.768065694)
(9.0, 3.157473727)
(10.0, 1.561032615)
(11.0, 1.561032615)
(12.0, 1.561032615)
(13.0, 1.561032615)
(14.0, 1.561032615)
(15.0, 1.561032615)
(16.0, 4.098354242)
(17.0, 4.098354242)
(18.0, 1.31417233)
(19.0, 1.31417233)
(20.0, 2.072843624)
(21.0, 2.072843624)
(22.0, 1.170127097)
(23.0, 1.170127097)
(24.0, 1.170127097)
(25.0, 1.170127097)
(26.0, 1.170127097)
(27.0, 1.170127097)
(28.0, 1.170127097)
(29.0, 1.170127097)
(30.0, 1.170127097)
(31.0, 1.170127097)
(32.0, 1.170127097)
(33.0, 1.170127097)
(34.0, 1.170127097)
(35.0, 1.170127097)
(36.0, 1.170127097)
(37.0, 8.99267985)
(38.0, 16.922815806)
(39.0, 24.798568702)
(40.0, 24.999700174)
(41.0, 24.999700183)
(42.0, 24.999700192)
(43.0, 24.99969704)
(44.0, 24.999697047)
(45.0, 24.999697054)
(46.0, 24.999697062)
(47.0, 16.823357322)
(48.0, 8.447261992)
(49.0, 4.218131758)
(50.0, 4.218131758)
(51.0, 4.218131758)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(31.0, 1.170127097)
(32.0, 1.170127097)
(33.0, 1.170127097)
(34.0, 1.170127097)
(35.0, 1.170127097)
(36.0, 1.170127097)
(37.0, 8.99267985)
(38.0, 16.922815806)
(39.0, 24.798568702)
(40.0, 24.999700174)
(41.0, 24.999700183)
(42.0, 24.999700192)
(43.0, 24.99969704)
(44.0, 24.999697047)
(45.0, 24.999697054)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(36.0, 1.170127097)
(37.0, 8.99267985)
(38.0, 16.922815806)
(39.0, 24.798568702)
(40.0, 24.999700174)
(41.0, 24.999700183)
(42.0, 24.999700192)
(43.0, 24.99969704)
(44.0, 24.999697047)
(45.0, 24.999697054)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -1.923416667)
(2.0, -1.923416653)
(3.0, -1.923416653)
(4.0, -1.923416653)
(5.0, -1.923416653)
(6.0, -1.923416653)
(7.0, -1.923416653)
(8.0, -1.923416653)
(9.0, -1.923416653)
(10.0, -1.923416653)
(11.0, -1.923416653)
(12.0, -1.923416653)
(13.0, -1.923416653)
(14.0, -1.923416653)
(15.0, -1.923416653)
(16.0, -1.923416653)
(17.0, -1.923416653)
(18.0, -1.923416653)
(19.0, -1.923416653)
(20.0, -1.923416653)
(21.0, -1.923416653)
(22.0, -1.923416653)
(23.0, -1.923416653)
(24.0, -1.923416653)
(25.0, -1.923416653)
(26.0, -1.923416653)
(27.0, -1.923416653)
(28.0, -1.923416653)
(29.0, -1.923416653)
(30.0, -1.923416653)
(31.0, -1.923416653)
(32.0, -1.923416653)
(33.0, -1.923416653)
(34.0, -1.923416653)
(35.0, -1.923416653)
(36.0, -1.923416653)
(37.0, -9.967414211)
(38.0, -18.011175051)
(39.0, -24.999971753)
(40.0, -25.804200228)
(41.0, -25.804200051)
(42.0, -25.804199874)
(43.0, -25.804199697)
(44.0, -25.80419952)
(45.0, -25.804199344)
(46.0, -25.804199168)
(47.0, -15.104797661)
(48.0, -6.389044899)
(49.0, -6.389044898)
(50.0, -6.389044899)
(51.0, -6.389044899)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(31.0, -1.923416653)
(32.0, -1.923416653)
(33.0, -1.923416653)
(34.0, -1.923416653)
(35.0, -1.923416653)
(36.0, -1.923416653)
(37.0, -9.967414211)
(38.0, -18.011175051)
(39.0, -24.999971753)
(40.0, -25.804200228)
(41.0, -25.804200051)
(42.0, -25.804199874)
(43.0, -25.804199697)
(44.0, -25.80419952)
(45.0, -25.804199344)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(36.0, -1.923416653)
(37.0, -9.967414211)
(38.0, -18.011175051)
(39.0, -24.999971753)
(40.0, -25.804200228)
(41.0, -25.804200051)
(42.0, -25.804199874)
(43.0, -25.804199697)
(44.0, -25.80419952)
(45.0, -25.804199344)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Position East (ft)}, xmin=-6791.926185721501,xmax=6320.6265891395,ymin=-11951.75698605,ymax=1160.795788811,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(2141.703787389, -5164.804141451)
(2003.239852754, -5096.07716058)
(1867.951621728, -5021.465699642)
(1735.8032075, -4941.740323089)
(1606.568447314, -4857.551415775)
(1479.491761154, -4770.272335674)
(1354.534355276, -4680.116918086)
(1231.760765682, -4587.137141386)
(1110.925990568, -4491.410282415)
(992.287244254, -4392.765824117)
(876.096400455, -4291.360088343)
(762.335536913, -4187.349554783)
(651.062391919, -4080.792940423)
(542.333852268, -3971.749641506)
(436.205391387, -3860.280320604)
(332.229954547, -3746.949408163)
(230.529442882, -3631.693186216)
(131.479782315, -3514.200054241)
(35.272621152, -3394.45465572)
(-58.075949409, -3272.573873658)
(-148.554495279, -3148.643970114)
(-236.126999122, -3022.727196944)
(-320.707586608, -2894.872342525)
(-402.272454546, -2765.163661067)
(-480.781259623, -2633.672296924)
(-555.812001826, -2500.295590949)
(-625.536181096, -2364.542199621)
(-689.443804272, -2226.885634438)
(-747.390213276, -2087.663841792)
(-801.378595813, -1947.008361138)
(-851.324535353, -1805.05154701)
(-895.625944923, -1661.315596143)
(-934.16392569, -1516.009023516)
(-966.883509621, -1369.362663512)
(-993.739137921, -1221.609277103)
(-1014.976263501, -1073.822375893)
(-1030.263086891, -927.547939883)
(-1039.806616269, -781.618420267)
(-1043.745415497, -635.512257287)
(-1041.910452713, -489.444543369)
(-1034.221572307, -343.648773969)
(-1020.480818618, -198.37903317)
(-1001.552265329, -53.767664366)
(-979.547853311, 90.328025533)
(-954.639972977, 233.869094235)
(-926.842611913, 376.797178711)
(-896.170402119, 519.05415636)
(-863.007411775, 661.620679494)
(-828.49843942, 805.654868282)
(-792.872797336, 950.790556867)
(-756.344369464, 1096.655274129)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(-1020.480818618, -198.37903317)
(-1001.552265329, -53.767664366)
(-979.547853311, 90.328025533)
(-954.639972977, 233.869094235)
(-926.842611913, 376.797178711)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(-58.075949409, -3272.573873658)
(-148.554495279, -3148.643970114)
(-236.126999122, -3022.727196944)
(-320.707586608, -2894.872342525)
(-402.272454546, -2765.163661067)
(-480.781259623, -2633.672296924)
(-555.812001826, -2500.295590949)
(-625.536181096, -2364.542199621)
(-689.443804272, -2226.885634438)
(-747.390213276, -2087.663841792)
(-801.378595813, -1947.008361138)
(-851.324535353, -1805.05154701)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(-895.625944923, -1661.315596143)
(-934.16392569, -1516.009023516)
(-966.883509621, -1369.362663512)
(-993.739137921, -1221.609277103)
(-1014.976263501, -1073.822375893)
(-1030.263086891, -927.547939883)
(-1039.806616269, -781.618420267)
(-1043.745415497, -635.512257287)
(-1041.910452713, -489.444543369)
(-1034.221572307, -343.648773969)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(-895.625944923, -1661.315596143)
(-934.16392569, -1516.009023516)
(-966.883509621, -1369.362663512)
(-1020.480818618, -198.37903317)
(-1001.552265329, -53.767664366)
(-979.547853311, 90.328025533)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(-480.781259623, -2633.672296924)
(-555.812001826, -2500.295590949)
(-625.536181096, -2364.542199621)
(-689.443804272, -2226.885634438)
(-747.390213276, -2087.663841792)
(-801.378595813, -1947.008361138)
(-851.324535353, -1805.05154701)
(-993.739137921, -1221.609277103)
(-1014.976263501, -1073.822375893)
(-1030.263086891, -927.547939883)
(-1039.806616269, -781.618420267)
(-1043.745415497, -635.512257287)
(-1041.910452713, -489.444543369)
(-1034.221572307, -343.648773969)
(-954.639972977, 233.869094235)
(-926.842611913, 376.797178711)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(3559.755649876, -11951.75698605)
(3500.918765344, -11635.166699771)
(3446.020249427, -11317.591936646)
(3395.956108847, -10998.940433267)
(3350.83717436, -10679.272778231)
(3309.635378652, -10358.795873757)
(3268.555010726, -10038.025010436)
(3226.523358678, -9717.099393564)
(3183.423290346, -9396.037329001)
(3139.150332034, -9074.856657219)
(3093.372571585, -8753.608581452)
(3045.994513536, -8432.313922693)
(2997.004424419, -8110.982200924)
(2945.878762124, -7789.705183082)
(2890.723899264, -7468.816769012)
(2831.006144331, -7148.465801125)
(2766.673260392, -6828.728417555)
(2697.724706995, -6509.672412172)
(2624.166219618, -6191.36460085)
(2546.005054461, -5873.871649047)
(2463.249490375, -5557.260153343)
(2375.908776461, -5241.596638275)
(2283.993126244, -4926.947543589)
(2187.513716561, -4613.379210409)
(2086.482686763, -4300.957867278)
(1980.913137769, -3989.749616187)
(1869.238627455, -3680.397019694)
(1745.644265504, -3375.326515567)
(1608.75834273, -3075.682350823)
(1458.705547731, -2782.100660657)
(1295.746811526, -2495.164480585)
(1119.470878442, -2215.89913685)
(930.645409119, -1944.789537915)
(730.076145579, -1682.323407501)
(518.468905353, -1428.86572753)
(296.311050187, -1184.35723095)
(63.508691201, -949.573697195)
(-179.632638143, -725.106768829)
(-432.663682652, -511.421290077)
(-695.10670534, -308.95377281)
(-966.464193611, -118.118912201)
(-1246.220326407, 60.690716804)
(-1533.841989372, 227.105424893)
(-1828.779792712, 380.779167163)
(-2130.469120427, 521.390259495)
(-2438.331210943, 648.642048567)
(-2751.183157667, 764.867899116)
(-3067.356571023, 874.14030351)
(-3386.14926599, 976.935591196)
(-3707.449920138, 1072.399919857)
(-4031.055246458, 1160.795788811)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(63.508691201, -949.573697195)
(-179.632638143, -725.106768829)
(-432.663682652, -511.421290077)
(-695.10670534, -308.95377281)
(-966.464193611, -118.118912201)
(-1246.220326407, 60.690716804)
(-1533.841989372, 227.105424893)
(-1828.779792712, 380.779167163)
(-2130.469120427, 521.390259495)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(1980.913137769, -3989.749616187)
(1869.238627455, -3680.397019694)
(1745.644265504, -3375.326515567)
(1608.75834273, -3075.682350823)
(1458.705547731, -2782.100660657)
(1295.746811526, -2495.164480585)
(1119.470878442, -2215.89913685)
(930.645409119, -1944.789537915)
(730.076145579, -1682.323407501)
(518.468905353, -1428.86572753)
(296.311050187, -1184.35723095)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(63.508691201, -949.573697195)
(-179.632638143, -725.106768829)
(-432.663682652, -511.421290077)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(1295.746811526, -2495.164480585)
(1119.470878442, -2215.89913685)
(930.645409119, -1944.789537915)
(730.076145579, -1682.323407501)
(518.468905353, -1428.86572753)
(296.311050187, -1184.35723095)
(-695.10670534, -308.95377281)
(-966.464193611, -118.118912201)
(-1246.220326407, 60.690716804)
(-1533.841989372, 227.105424893)
(-1828.779792712, 380.779167163)
(-2130.469120427, 521.390259495)
};
\node at (axis cs:2141.703787389, -5164.804141451) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=153.60236154543156] {};
\node at (axis cs:3559.755649876, -11951.75698605) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=100.5280523014643] {};
\node at (axis cs:2141.703787389, -5164.804141451) [right=4.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:-756.344369464, 1096.655274129) [right=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:3559.755649876, -11951.75698605) [right=4.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:-4031.055246458, 1160.795788811) [left=2.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)},scaled y ticks=base 10:-3,ymin=3900,ymax=5500]
%\node at (axis cs:1, 4770.857062488) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:20, 4880.108595689) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/DS1500};
\node at (axis cs:32, 4753.753967831) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/DS2500};
\node at (axis cs:42, 4397.344689235) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/DNC};
\node at (axis cs:47, 4187.455069705) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:1, 5019.432629155) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:26, 4971.347212832) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/CL1500};
\node at (axis cs:37, 5067.128932742) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/DND};
\node at (axis cs:46, 5299.366712434) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 4770.857062488)
(2.0, 4781.002979132)
(3.0, 4791.148895774)
(4.0, 4802.635767247)
(5.0, 4814.40383294)
(6.0, 4826.171898634)
(7.0, 4837.939964328)
(8.0, 4849.708030021)
(9.0, 4857.626325377)
(10.0, 4859.419581412)
(11.0, 4860.980614027)
(12.0, 4862.541646642)
(13.0, 4864.102679258)
(14.0, 4865.663711873)
(15.0, 4867.224744488)
(16.0, 4870.77739029)
(17.0, 4874.875744532)
(18.0, 4876.797452575)
(19.0, 4878.111624905)
(20.0, 4880.108595689)
(21.0, 4882.181439313)
(22.0, 4883.448408277)
(23.0, 4884.618535374)
(24.0, 4885.788662471)
(25.0, 4886.958789569)
(26.0, 4884.509600769)
(27.0, 4874.018194965)
(28.0, 4855.485705363)
(29.0, 4830.631664318)
(30.0, 4805.361863993)
(31.0, 4779.557915879)
(32.0, 4753.753967831)
(33.0, 4727.95001985)
(34.0, 4702.146071935)
(35.0, 4676.342124087)
(36.0, 4646.411918195)
(37.0, 4607.234311573)
(38.0, 4565.256386881)
(39.0, 4523.278462302)
(40.0, 4481.300537834)
(41.0, 4439.322613479)
(42.0, 4397.344689235)
(43.0, 4355.366765104)
(44.0, 4313.388841086)
(45.0, 4271.410917179)
(46.0, 4229.432993386)
(47.0, 4187.455069705)
(48.0, 4148.891360514)
(49.0, 4118.03365737)
(50.0, 4094.966116976)
(51.0, 4079.74812065)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(42.0, 4397.344689235)
(43.0, 4355.366765104)
(44.0, 4313.388841086)
(45.0, 4271.410917179)
(46.0, 4229.432993386)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(20.0, 4880.108595689)
(21.0, 4882.181439313)
(22.0, 4883.448408277)
(23.0, 4884.618535374)
(24.0, 4885.788662471)
(25.0, 4886.958789569)
(26.0, 4884.509600769)
(27.0, 4874.018194965)
(28.0, 4855.485705363)
(29.0, 4830.631664318)
(30.0, 4805.361863993)
(31.0, 4779.557915879)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(32.0, 4753.753967831)
(33.0, 4727.95001985)
(34.0, 4702.146071935)
(35.0, 4676.342124087)
(36.0, 4646.411918195)
(37.0, 4607.234311573)
(38.0, 4565.256386881)
(39.0, 4523.278462302)
(40.0, 4481.300537834)
(41.0, 4439.322613479)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(32.0, 4753.753967831)
(33.0, 4727.95001985)
(34.0, 4702.146071935)
(42.0, 4397.344689235)
(43.0, 4355.366765104)
(44.0, 4313.388841086)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(25.0, 4886.958789569)
(26.0, 4884.509600769)
(27.0, 4874.018194965)
(28.0, 4855.485705363)
(29.0, 4830.631664318)
(30.0, 4805.361863993)
(31.0, 4779.557915879)
(35.0, 4676.342124087)
(36.0, 4646.411918195)
(37.0, 4607.234311573)
(38.0, 4565.256386881)
(39.0, 4523.278462302)
(40.0, 4481.300537834)
(41.0, 4439.322613479)
(45.0, 4271.410917179)
(46.0, 4229.432993386)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 5019.432629155)
(2.0, 5017.509212501)
(3.0, 5015.585795848)
(4.0, 5013.662379195)
(5.0, 5011.738962543)
(6.0, 5009.81554589)
(7.0, 5007.892129237)
(8.0, 5005.968712585)
(9.0, 5004.045295932)
(10.0, 5002.121879279)
(11.0, 5000.198462626)
(12.0, 4998.275045974)
(13.0, 4996.351629321)
(14.0, 4994.428212668)
(15.0, 4992.504796015)
(16.0, 4990.581379362)
(17.0, 4988.657962709)
(18.0, 4986.734546056)
(19.0, 4984.811129403)
(20.0, 4982.88771275)
(21.0, 4980.964296097)
(22.0, 4979.040879444)
(23.0, 4977.117462791)
(24.0, 4975.194046138)
(25.0, 4973.270629485)
(26.0, 4971.347212832)
(27.0, 4969.423796179)
(28.0, 4967.500379526)
(29.0, 4965.576962872)
(30.0, 4963.653546219)
(31.0, 4961.730129566)
(32.0, 4963.426583582)
(33.0, 4973.167043167)
(34.0, 4990.951269764)
(35.0, 5015.5205353)
(36.0, 5041.32473411)
(37.0, 5067.128932742)
(38.0, 5092.933131195)
(39.0, 5118.737329471)
(40.0, 5144.541527568)
(41.0, 5170.345725488)
(42.0, 5196.14992323)
(43.0, 5221.954120796)
(44.0, 5247.758318185)
(45.0, 5273.562515398)
(46.0, 5299.366712434)
(47.0, 5320.339982426)
(48.0, 5330.578216349)
(49.0, 5330.081972516)
(50.0, 5323.69292173)
(51.0, 5317.303876831)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(37.0, 5067.128932742)
(38.0, 5092.933131195)
(39.0, 5118.737329471)
(40.0, 5144.541527568)
(41.0, 5170.345725488)
(42.0, 5196.14992323)
(43.0, 5221.954120796)
(44.0, 5247.758318185)
(45.0, 5273.562515398)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(26.0, 4971.347212832)
(27.0, 4969.423796179)
(28.0, 4967.500379526)
(29.0, 4965.576962872)
(30.0, 4963.653546219)
(31.0, 4961.730129566)
(32.0, 4963.426583582)
(33.0, 4973.167043167)
(34.0, 4990.951269764)
(35.0, 5015.5205353)
(36.0, 5041.32473411)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(37.0, 5067.128932742)
(38.0, 5092.933131195)
(39.0, 5118.737329471)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(31.0, 4961.730129566)
(32.0, 4963.426583582)
(33.0, 4973.167043167)
(34.0, 4990.951269764)
(35.0, 5015.5205353)
(36.0, 5041.32473411)
(40.0, 5144.541527568)
(41.0, 5170.345725488)
(42.0, 5196.14992323)
(43.0, 5221.954120796)
(44.0, 5247.758318185)
(45.0, 5273.562515398)
};
\node at (axis cs:1, 4770.857062488) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 5019.432629155) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:7, 4720.857062488) [left=0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 4079.74812065) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:7, 5150.432629155) [left=0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 5317.303876831) [right=1.2mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, 0.03284794500000032) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 0.004141966999999802) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 0.00869509199999996) [left=1.2mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -0.02065721399999987) [right=1.2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.03284794500000032)
(2.0, 0.04691852799999996)
(3.0, 0.03299237799999988)
(4.0, 0.0285695610000003)
(5.0, 0.02319353099999999)
(6.0, 0.023170969000000152)
(7.0, 0.02317091499999968)
(8.0, 0.021181116000000166)
(9.0, 0.025046020000000002)
(10.0, 0.023117099000000252)
(11.0, 0.02309443499999997)
(12.0, 0.023094346999999793)
(13.0, 0.023094352999999845)
(14.0, 0.023094358999999898)
(15.0, 0.014848280999999908)
(16.0, 0.02299506600000001)
(17.0, 0.023064869999999793)
(18.0, 0.023127934999999766)
(19.0, 0.02310019600000013)
(20.0, 0.023094463000000065)
(21.0, 0.023088758000000098)
(22.0, 0.023096205999999952)
(23.0, 0.02309148400000005)
(24.0, 0.023091469000000142)
(25.0, 0.03320042100000009)
(26.0, 0.03981363300000007)
(27.0, 0.03980334699999988)
(28.0, 0.035875250000000136)
(29.0, 0.022005437999999877)
(30.0, 0.038012206999999965)
(31.0, 0.039721500999999826)
(32.0, 0.039726554000000025)
(33.0, 0.0397264009999998)
(34.0, 0.03972623300000011)
(35.0, 0.03583578199999993)
(36.0, 0.04299627600000022)
(37.0, 0.03439255799999996)
(38.0, 0.03950220300000007)
(39.0, 0.039516873000000174)
(40.0, 0.04123406099999993)
(41.0, 0.04172825400000013)
(42.0, 0.02514142400000008)
(43.0, 0.020289806000000077)
(44.0, 0.02027357700000021)
(45.0, 0.020273383000000145)
(46.0, 0.020273242000000025)
(47.0, 0.008911873000000181)
(48.0, 0.005916566999999873)
(49.0, 0.005089138999999854)
(50.0, 0.004141966999999802)
(51.0, 0.004141966999999802)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(42.0, 0.02514142400000008)
(43.0, 0.020289806000000077)
(44.0, 0.02027357700000021)
(45.0, 0.020273383000000145)
(46.0, 0.020273242000000025)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(20.0, 0.023094463000000065)
(21.0, 0.023088758000000098)
(22.0, 0.023096205999999952)
(23.0, 0.02309148400000005)
(24.0, 0.023091469000000142)
(25.0, 0.03320042100000009)
(26.0, 0.03981363300000007)
(27.0, 0.03980334699999988)
(28.0, 0.035875250000000136)
(29.0, 0.022005437999999877)
(30.0, 0.038012206999999965)
(31.0, 0.039721500999999826)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(32.0, 0.039726554000000025)
(33.0, 0.0397264009999998)
(34.0, 0.03972623300000011)
(35.0, 0.03583578199999993)
(36.0, 0.04299627600000022)
(37.0, 0.03439255799999996)
(38.0, 0.03950220300000007)
(39.0, 0.039516873000000174)
(40.0, 0.04123406099999993)
(41.0, 0.04172825400000013)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(32.0, 0.039726554000000025)
(33.0, 0.0397264009999998)
(34.0, 0.03972623300000011)
(42.0, 0.02514142400000008)
(43.0, 0.020289806000000077)
(44.0, 0.02027357700000021)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(25.0, 0.03320042100000009)
(26.0, 0.03981363300000007)
(27.0, 0.03980334699999988)
(28.0, 0.035875250000000136)
(29.0, 0.022005437999999877)
(30.0, 0.038012206999999965)
(31.0, 0.039721500999999826)
(35.0, 0.03583578199999993)
(36.0, 0.04299627600000022)
(37.0, 0.03439255799999996)
(38.0, 0.03950220300000007)
(39.0, 0.039516873000000174)
(40.0, 0.04123406099999993)
(41.0, 0.04172825400000013)
(45.0, 0.020273383000000145)
(46.0, 0.020273242000000025)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.00869509199999996)
(2.0, 0.014934586999999944)
(3.0, 0.015580657000000109)
(4.0, 0.01564617299999993)
(5.0, 0.005142976000000132)
(6.0, -0.0023541150000001565)
(7.0, -0.003161414000000029)
(8.0, -0.0032487539999999093)
(9.0, -0.004160806999999878)
(10.0, -0.004814065000000145)
(11.0, -0.004884967999999823)
(12.0, -0.004892674000000152)
(13.0, -0.010084071000000083)
(14.0, -0.013832251000000184)
(15.0, -0.014230183000000007)
(16.0, -0.014271928999999961)
(17.0, -0.014276312999999874)
(18.0, -0.014276777000000074)
(19.0, -0.014276828999999935)
(20.0, -0.014276838999999875)
(21.0, -0.014276842000000123)
(22.0, -0.014276847000000092)
(23.0, -0.014276849999999897)
(24.0, -0.014276854000000228)
(25.0, -0.014276857000000032)
(26.0, -0.030895899999999976)
(27.0, -0.042967435)
(28.0, -0.04393547000000009)
(29.0, -0.04400257300000021)
(30.0, -0.04400718700000006)
(31.0, -0.04774023899999991)
(32.0, -0.0442118680000001)
(33.0, -0.044132027999999934)
(34.0, -0.04178257099999971)
(35.0, -0.04276723300000018)
(36.0, -0.04409078599999994)
(37.0, -0.044185048000000116)
(38.0, -0.04419153600000003)
(39.0, -0.044191863)
(40.0, -0.04419175700000011)
(41.0, -0.04419162099999996)
(42.0, -0.044191483999999726)
(43.0, -0.044191346999999936)
(44.0, -0.044191209000000065)
(45.0, -0.044191072000000275)
(46.0, -0.025173998999999725)
(47.0, -0.021309270000000158)
(48.0, -0.020478814999999706)
(49.0, -0.02465891000000031)
(50.0, -0.02065721399999987)
(51.0, -0.02065721399999987)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(37.0, -0.044185048000000116)
(38.0, -0.04419153600000003)
(39.0, -0.044191863)
(40.0, -0.04419175700000011)
(41.0, -0.04419162099999996)
(42.0, -0.044191483999999726)
(43.0, -0.044191346999999936)
(44.0, -0.044191209000000065)
(45.0, -0.044191072000000275)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(26.0, -0.030895899999999976)
(27.0, -0.042967435)
(28.0, -0.04393547000000009)
(29.0, -0.04400257300000021)
(30.0, -0.04400718700000006)
(31.0, -0.04774023899999991)
(32.0, -0.0442118680000001)
(33.0, -0.044132027999999934)
(34.0, -0.04178257099999971)
(35.0, -0.04276723300000018)
(36.0, -0.04409078599999994)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(37.0, -0.044185048000000116)
(38.0, -0.04419153600000003)
(39.0, -0.044191863)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(31.0, -0.04774023899999991)
(32.0, -0.0442118680000001)
(33.0, -0.044132027999999934)
(34.0, -0.04178257099999971)
(35.0, -0.04276723300000018)
(36.0, -0.04409078599999994)
(40.0, -0.04419175700000011)
(41.0, -0.04419162099999996)
(42.0, -0.044191483999999726)
(43.0, -0.044191346999999936)
(44.0, -0.044191209000000065)
(45.0, -0.044191072000000275)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)},ymin=-50,ymax=35]\node at (axis cs:1, 10.145916667) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, -13.884284102) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -1.923416667) [left=1.2mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -3.389044899) [right=1.2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 10.145916667)
(2.0, 10.145916642)
(3.0, 10.145916642)
(4.0, 11.768065694)
(5.0, 11.768065694)
(6.0, 11.768065694)
(7.0, 11.768065694)
(8.0, 11.768065694)
(9.0, 3.157473727)
(10.0, 1.561032615)
(11.0, 1.561032615)
(12.0, 1.561032615)
(13.0, 1.561032615)
(14.0, 1.561032615)
(15.0, 1.561032615)
(16.0, 4.098354242)
(17.0, 4.098354242)
(18.0, 1.31417233)
(19.0, 1.31417233)
(20.0, 2.072843624)
(21.0, 2.072843624)
(22.0, 1.170127097)
(23.0, 1.170127097)
(24.0, 1.170127097)
(25.0, 1.170127097)
(26.0, -6.872593041)
(27.0, -14.914191522)
(28.0, -22.954639071)
(29.0, -24.99999921)
(30.0, -25.803948174)
(31.0, -25.803948108)
(32.0, -25.803948041)
(33.0, -25.803947975)
(34.0, -25.803947908)
(35.0, -25.803947841)
(36.0, -35.115713262)
(37.0, -41.977924792)
(38.0, -41.97792468)
(39.0, -41.977924568)
(40.0, -41.977924456)
(41.0, -41.977924344)
(42.0, -41.977924232)
(43.0, -41.97792412)
(44.0, -41.977924007)
(45.0, -41.977923895)
(46.0, -41.977923782)
(47.0, -41.97792367)
(48.0, -34.341942593)
(49.0, -26.584587322)
(50.0, -18.758233958)
(51.0, -10.884284102)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(42.0, -41.977924232)
(43.0, -41.97792412)
(44.0, -41.977924007)
(45.0, -41.977923895)
(46.0, -41.977923782)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(20.0, 2.072843624)
(21.0, 2.072843624)
(22.0, 1.170127097)
(23.0, 1.170127097)
(24.0, 1.170127097)
(25.0, 1.170127097)
(26.0, -6.872593041)
(27.0, -14.914191522)
(28.0, -22.954639071)
(29.0, -24.99999921)
(30.0, -25.803948174)
(31.0, -25.803948108)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(32.0, -25.803948041)
(33.0, -25.803947975)
(34.0, -25.803947908)
(35.0, -25.803947841)
(36.0, -35.115713262)
(37.0, -41.977924792)
(38.0, -41.97792468)
(39.0, -41.977924568)
(40.0, -41.977924456)
(41.0, -41.977924344)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(32.0, -25.803948041)
(33.0, -25.803947975)
(34.0, -25.803947908)
(42.0, -41.977924232)
(43.0, -41.97792412)
(44.0, -41.977924007)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(25.0, 1.170127097)
(26.0, -6.872593041)
(27.0, -14.914191522)
(28.0, -22.954639071)
(29.0, -24.99999921)
(30.0, -25.803948174)
(31.0, -25.803948108)
(35.0, -25.803947841)
(36.0, -35.115713262)
(37.0, -41.977924792)
(38.0, -41.97792468)
(39.0, -41.977924568)
(40.0, -41.977924456)
(41.0, -41.977924344)
(45.0, -41.977923895)
(46.0, -41.977923782)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -1.923416667)
(2.0, -1.923416653)
(3.0, -1.923416653)
(4.0, -1.923416653)
(5.0, -1.923416653)
(6.0, -1.923416653)
(7.0, -1.923416653)
(8.0, -1.923416653)
(9.0, -1.923416653)
(10.0, -1.923416653)
(11.0, -1.923416653)
(12.0, -1.923416653)
(13.0, -1.923416653)
(14.0, -1.923416653)
(15.0, -1.923416653)
(16.0, -1.923416653)
(17.0, -1.923416653)
(18.0, -1.923416653)
(19.0, -1.923416653)
(20.0, -1.923416653)
(21.0, -1.923416653)
(22.0, -1.923416653)
(23.0, -1.923416653)
(24.0, -1.923416653)
(25.0, -1.923416653)
(26.0, -1.923416653)
(27.0, -1.923416653)
(28.0, -1.923416653)
(29.0, -1.923416653)
(30.0, -1.923416653)
(31.0, -1.923416653)
(32.0, 6.120696494)
(33.0, 14.16457076)
(34.0, 22.208206709)
(35.0, 25.804198972)
(36.0, 25.804198793)
(37.0, 25.804198614)
(38.0, 25.804198436)
(39.0, 25.804198258)
(40.0, 25.80419808)
(41.0, 25.804197902)
(42.0, 25.804197725)
(43.0, 25.804197548)
(44.0, 25.804197371)
(45.0, 25.804197195)
(46.0, 25.804197019)
(47.0, 15.068907452)
(48.0, 4.334179615)
(49.0, -6.389103785)
(50.0, -6.389044899)
(51.0, -6.389044899)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(37.0, 25.804198614)
(38.0, 25.804198436)
(39.0, 25.804198258)
(40.0, 25.80419808)
(41.0, 25.804197902)
(42.0, 25.804197725)
(43.0, 25.804197548)
(44.0, 25.804197371)
(45.0, 25.804197195)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(26.0, -1.923416653)
(27.0, -1.923416653)
(28.0, -1.923416653)
(29.0, -1.923416653)
(30.0, -1.923416653)
(31.0, -1.923416653)
(32.0, 6.120696494)
(33.0, 14.16457076)
(34.0, 22.208206709)
(35.0, 25.804198972)
(36.0, 25.804198793)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(37.0, 25.804198614)
(38.0, 25.804198436)
(39.0, 25.804198258)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(31.0, -1.923416653)
(32.0, 6.120696494)
(33.0, 14.16457076)
(34.0, 22.208206709)
(35.0, 25.804198972)
(36.0, 25.804198793)
(40.0, 25.80419808)
(41.0, 25.804197902)
(42.0, 25.804197725)
(43.0, 25.804197548)
(44.0, 25.804197371)
(45.0, 25.804197195)
};
\end{groupplot}
\node at (17,6.75) [font=\Huge]{ACAS X};
\node at (17,-2) [font=\Huge]{TCAS};
\end{tikzpicture}


==> traj991_k1.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2.25cm, vertical sep = 3cm, group size=4 by 2}]
\nextgroupplot [align=center,font=\LARGE, xlabel = {Position East (ft)}, xmin=-5255.889177538,xmax=11327.280545268,ymin=-10386.801777983,ymax=6196.3679448230005,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1767.009122079, -6253.748156595)
(1647.473833683, -6123.942072902)
(1529.223392756, -5993.241699021)
(1412.107057082, -5861.799330078)
(1296.10293201, -5729.647864521)
(1181.047706548, -5596.941102968)
(1066.493055517, -5464.073329066)
(952.391010603, -5331.087523312)
(838.740982157, -5197.985515776)
(725.542867121, -5064.768711672)
(612.796563374, -4931.438510743)
(500.312973444, -4798.155563222)
(387.585355897, -4665.348633932)
(274.562427629, -4533.063302957)
(161.245857277, -4401.300540109)
(47.637837571, -4270.060862753)
(-66.259433383, -4139.344775119)
(-180.443757221, -4009.152772647)
(-294.912935413, -3879.485342036)
(-409.66476929, -3750.342961243)
(-524.697060079, -3621.726099494)
(-640.007608941, -3493.635217283)
(-755.483778417, -3365.999904355)
(-871.092460169, -3238.793720431)
(-986.985483349, -3112.076526953)
(-1103.164435625, -2985.890017227)
(-1219.610093267, -2860.239009626)
(-1336.319102977, -2735.114689183)
(-1453.294508691, -2610.5107598)
(-1570.535307089, -2486.438106466)
(-1688.035818907, -2362.895033842)
(-1805.793803444, -2239.881881436)
(-1923.70099624, -2117.296817109)
(-2041.474894858, -1994.868874629)
(-2159.087180705, -1872.570821911)
(-2276.537654347, -1750.402472938)
(-2393.826357536, -1628.363873714)
(-2510.953334092, -1506.45507221)
(-2627.918627862, -1384.676116398)
(-2744.722282703, -1263.027054246)
(-2861.364342485, -1141.507933706)
(-2977.844851088, -1020.118802723)
(-3094.107608175, -898.916759779)
(-3209.915840939, -778.149952208)
(-3324.99963552, -658.100545089)
(-3439.507110139, -538.615832348)
(-3553.851944975, -419.263399559)
(-3668.020095172, -300.029813025)
(-3782.348360745, -180.499459979)
(-3897.194310199, -60.512659303)
(-4012.589629606, 59.239093452)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(-2393.826357536, -1628.363873714)
(-2510.953334092, -1506.45507221)
(-2627.918627862, -1384.676116398)
(-2744.722282703, -1263.027054246)
(-2861.364342485, -1141.507933706)
(-2977.844851088, -1020.118802723)
(-3094.107608175, -898.916759779)
(-3209.915840939, -778.149952208)
(-3324.99963552, -658.100545089)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(-3439.507110139, -538.615832348)
(-3553.851944975, -419.263399559)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(-3439.507110139, -538.615832348)
(-3553.851944975, -419.263399559)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(-2977.844851088, -1020.118802723)
(-3094.107608175, -898.916759779)
(-3209.915840939, -778.149952208)
(-3324.99963552, -658.100545089)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(11327.280545268, -5186.705996459)
(11262.446980751, -4782.020590602)
(11183.783710977, -4378.422388546)
(11084.880559098, -3977.890721618)
(10964.999139632, -3581.69148694)
(10824.250686942, -3190.95184684)
(10662.874627691, -2806.775757054)
(10481.17443907, -2430.254703712)
(10279.511913115, -2062.466041567)
(10058.306088194, -1704.470064193)
(9818.032412995, -1357.30697516)
(9559.221780897, -1021.993884383)
(9282.459406751, -699.521849457)
(8988.383545819, -390.852971608)
(8677.684057368, -96.917554788)
(8351.100816014, 181.388663733)
(8009.421974405, 443.207203142)
(7653.482081223, 687.71944122)
(7284.160058973, 914.149121083)
(6902.377046396, 1121.764754951)
(6509.126904493, 1309.952848576)
(6105.506586564, 1478.3344633)
(5692.540700763, 1626.406359683)
(5271.25591914, 1753.658950454)
(4842.704864342, 1859.629266506)
(4407.965612064, 1943.907212185)
(3968.139149201, 2006.13740959)
(3524.346597732, 2046.020509521)
(3077.72635626, 2063.314323435)
(2629.431177986, 2057.834805716)
(2180.625193483, 2029.456885855)
(1732.480886065, 1978.115147786)
(1286.17602759, 1903.804353717)
(842.890582733, 1806.579810215)
(402.71120026, 1688.112188346)
(-33.848324124, 1547.914103392)
(-465.134932725, 1384.937531308)
(-889.768881134, 1199.301808691)
(-1306.427875509, 991.337172671)
(-1713.819099976, 761.46770533)
(-2110.679852369, 510.197187178)
(-2495.781667486, 238.10556615)
(-2867.934716849, -54.153703863)
(-3225.992083714, -365.856452057)
(-3568.161763861, -696.920232999)
(-3893.280708029, -1046.610392393)
(-4203.190495599, -1411.596684914)
(-4496.610236106, -1791.368958109)
(-4769.935938719, -2187.388926725)
(-5023.121019742, -2598.498230464)
(-5255.889177538, -3023.088298027)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(3077.72635626, 2063.314323435)
(2629.431177986, 2057.834805716)
(2180.625193483, 2029.456885855)
(1732.480886065, 1978.115147786)
(1286.17602759, 1903.804353717)
(842.890582733, 1806.579810215)
(402.71120026, 1688.112188346)
(-33.848324124, 1547.914103392)
(-465.134932725, 1384.937531308)
(-889.768881134, 1199.301808691)
(-1306.427875509, 991.337172671)
(-1713.819099976, 761.46770533)
(-2110.679852369, 510.197187178)
(-2495.781667486, 238.10556615)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(-2867.934716849, -54.153703863)
(-3225.992083714, -365.856452057)
(-3568.161763861, -696.920232999)
(-3893.280708029, -1046.610392393)
(-4203.190495599, -1411.596684914)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(-2867.934716849, -54.153703863)
(-3225.992083714, -365.856452057)
(-3568.161763861, -696.920232999)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(842.890582733, 1806.579810215)
(402.71120026, 1688.112188346)
(-33.848324124, 1547.914103392)
(-465.134932725, 1384.937531308)
(-889.768881134, 1199.301808691)
(-1306.427875509, 991.337172671)
(-1713.819099976, 761.46770533)
(-2110.679852369, 510.197187178)
(-2495.781667486, 238.10556615)
(-3893.280708029, -1046.610392393)
(-4203.190495599, -1411.596684914)
};
\node at (axis cs:1767.009122079, -6253.748156595) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=132.64122285687483] {};
\node at (axis cs:11327.280545268, -5186.705996459) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=99.10185863416152] {};
\node at (axis cs:1767.009122079, -6253.748156595) [right=3.4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:-4012.589629606, 59.239093452) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:11327.280545268, -5186.705996459) [right=3.4mm,scale=0.8,rotate=0] {2};
\node at (axis cs:-5255.889177538, -3023.088298027) [left=1.2mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)},ymax=10500]
%\node at (axis cs:1, 8774.429178736) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {!/COC};
\node at (axis cs:37, 8774.020320134) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/CL1500};
\node at (axis cs:44, 8843.654832146) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/CL2500};
\node at (axis cs:49, 8894.240976953) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:1, 5668.828612069) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:29, 7979.780386729) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/DNC};
\node at (axis cs:43, 8812.981188757) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/DS1500};
\node at (axis cs:49, 8799.158417486) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 8774.429178736)
(2.0, 8773.25363875)
(3.0, 8772.078098766)
(4.0, 8770.902558783)
(5.0, 8769.727018799)
(6.0, 8768.551478815)
(7.0, 8767.375938831)
(8.0, 8766.200398847)
(9.0, 8765.024858863)
(10.0, 8763.84931888)
(11.0, 8762.673778896)
(12.0, 8761.498238912)
(13.0, 8760.322698929)
(14.0, 8759.147158945)
(15.0, 8757.971618961)
(16.0, 8756.796078978)
(17.0, 8755.620538994)
(18.0, 8754.444999011)
(19.0, 8753.269459028)
(20.0, 8752.093919044)
(21.0, 8750.918379061)
(22.0, 8749.742839078)
(23.0, 8752.028512904)
(24.0, 8756.126867097)
(25.0, 8758.014281363)
(26.0, 8759.328453677)
(27.0, 8761.325419511)
(28.0, 8763.398263111)
(29.0, 8764.659303472)
(30.0, 8765.829430555)
(31.0, 8766.999557637)
(32.0, 8768.16968472)
(33.0, 8769.339811803)
(34.0, 8770.509938886)
(35.0, 8771.680065969)
(36.0, 8772.850193052)
(37.0, 8774.020320134)
(38.0, 8775.190447217)
(39.0, 8776.3605743)
(40.0, 8777.530701382)
(41.0, 8778.700828465)
(42.0, 8779.870955547)
(43.0, 8784.660029493)
(44.0, 8797.490615308)
(45.0, 8818.361759161)
(46.0, 8843.654832146)
(47.0, 8868.947904744)
(48.0, 8894.240976953)
(49.0, 8915.626930522)
(50.0, 8928.308565417)
(51.0, 8933.48493214)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(37.0, 8774.020320134)
(38.0, 8775.190447217)
(39.0, 8776.3605743)
(40.0, 8777.530701382)
(41.0, 8778.700828465)
(42.0, 8779.870955547)
(43.0, 8784.660029493)
(44.0, 8797.490615308)
(45.0, 8818.361759161)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(46.0, 8843.654832146)
(47.0, 8868.947904744)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(46.0, 8843.654832146)
(47.0, 8868.947904744)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(42.0, 8779.870955547)
(43.0, 8784.660029493)
(44.0, 8797.490615308)
(45.0, 8818.361759161)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 5668.828612069)
(2.0, 5751.362604154)
(3.0, 5833.896595414)
(4.0, 5916.430586732)
(5.0, 5998.964578106)
(6.0, 6081.498569536)
(7.0, 6164.032561022)
(8.0, 6246.566552563)
(9.0, 6329.100544158)
(10.0, 6411.634535807)
(11.0, 6494.168527509)
(12.0, 6576.702519265)
(13.0, 6659.236511072)
(14.0, 6741.770502932)
(15.0, 6824.304494843)
(16.0, 6906.838486805)
(17.0, 6989.372478817)
(18.0, 7071.906470879)
(19.0, 7154.440462991)
(20.0, 7236.974455152)
(21.0, 7319.508447361)
(22.0, 7402.042439618)
(23.0, 7484.576431923)
(24.0, 7567.110424275)
(25.0, 7649.644416674)
(26.0, 7732.178409119)
(27.0, 7814.712401611)
(28.0, 7897.246394147)
(29.0, 7979.780386729)
(30.0, 8062.314379355)
(31.0, 8144.848372026)
(32.0, 8227.382364741)
(33.0, 8309.916357498)
(34.0, 8392.4503503)
(35.0, 8471.363083715)
(36.0, 8542.228680771)
(37.0, 8605.047305723)
(38.0, 8659.819117239)
(39.0, 8706.544268842)
(40.0, 8745.222909322)
(41.0, 8775.85518312)
(42.0, 8798.441230675)
(43.0, 8812.981188757)
(44.0, 8819.475190765)
(45.0, 8819.608465047)
(46.0, 8819.585897365)
(47.0, 8814.735889873)
(48.0, 8799.158417486)
(49.0, 8781.43897824)
(50.0, 8774.336922865)
(51.0, 8777.971249404)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(29.0, 7979.780386729)
(30.0, 8062.314379355)
(31.0, 8144.848372026)
(32.0, 8227.382364741)
(33.0, 8309.916357498)
(34.0, 8392.4503503)
(35.0, 8471.363083715)
(36.0, 8542.228680771)
(37.0, 8605.047305723)
(38.0, 8659.819117239)
(39.0, 8706.544268842)
(40.0, 8745.222909322)
(41.0, 8775.85518312)
(42.0, 8798.441230675)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(43.0, 8812.981188757)
(44.0, 8819.475190765)
(45.0, 8819.608465047)
(46.0, 8819.585897365)
(47.0, 8814.735889873)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(43.0, 8812.981188757)
(44.0, 8819.475190765)
(45.0, 8819.608465047)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(34.0, 8392.4503503)
(35.0, 8471.363083715)
(36.0, 8542.228680771)
(37.0, 8605.047305723)
(38.0, 8659.819117239)
(39.0, 8706.544268842)
(40.0, 8745.222909322)
(41.0, 8775.85518312)
(42.0, 8798.441230675)
(46.0, 8819.585897365)
(47.0, 8814.735889873)
};
\node at (axis cs:1, 8774.429178736) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 5668.828612069) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 8450.429178736) [left=0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 9100.48493214) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 6200.828612069) [left=0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 8577.971249404) [right=1.2mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, 0.007489327000000046) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, -0.004037148000000101) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -0.0185645120000002) [left=1.2mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -0.05047079200000004) [right=1.2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.007489327000000046)
(2.0, 0.008149186999999891)
(3.0, 0.007410799000000079)
(4.0, 0.0074030650000000975)
(5.0, 0.0037440549999998574)
(6.0, 0.0024063349999998707)
(7.0, 0.0023924889999999976)
(8.0, 0.0023923450000000734)
(9.0, 0.002392342999999908)
(10.0, 0.0023923410000001866)
(11.0, -0.0017280639999999181)
(12.0, -0.0032229329999999834)
(13.0, -0.0032377879999998527)
(14.0, -0.0032379339999999424)
(15.0, -0.003237935000000025)
(16.0, -0.0032379329999998596)
(17.0, -0.0032379310000001382)
(18.0, -0.0032379310000001382)
(19.0, -0.0032379289999999727)
(20.0, -0.0032379269999998073)
(21.0, -0.0032379269999998073)
(22.0, -0.0015537860000001125)
(23.0, -0.0031601860000001203)
(24.0, -0.0032322790000001156)
(25.0, -0.003248451000000152)
(26.0, -0.0032419109999999307)
(27.0, -0.0032399029999998774)
(28.0, -0.003239093999999998)
(29.0, -0.0032414269999998524)
(30.0, -0.003240154000000217)
(31.0, -0.003240143000000195)
(32.0, -0.0007326629999999668)
(33.0, 0.0001500609999998126)
(34.0, 0.00015765099999986987)
(35.0, 0.00015771500000028027)
(36.0, 0.00015771599999991892)
(37.0, 0.00015771700000000166)
(38.0, 0.00015771599999991892)
(39.0, 0.00015771599999991892)
(40.0, 0.00015771599999991892)
(41.0, 0.00015771700000000166)
(42.0, 0.00016605800000002446)
(43.0, 0.00015824099999983687)
(44.0, 0.00015864399999987455)
(45.0, 0.0001504720000000681)
(46.0, 0.00015879499999993385)
(47.0, 0.000493962000000181)
(48.0, 0.0005521799999996801)
(49.0, -0.002260444000000028)
(50.0, -0.004037148000000101)
(51.0, -0.004037148000000101)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(37.0, 0.00015771700000000166)
(38.0, 0.00015771599999991892)
(39.0, 0.00015771599999991892)
(40.0, 0.00015771599999991892)
(41.0, 0.00015771700000000166)
(42.0, 0.00016605800000002446)
(43.0, 0.00015824099999983687)
(44.0, 0.00015864399999987455)
(45.0, 0.0001504720000000681)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(46.0, 0.00015879499999993385)
(47.0, 0.000493962000000181)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(46.0, 0.00015879499999993385)
(47.0, 0.000493962000000181)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(42.0, 0.00016605800000002446)
(43.0, 0.00015824099999983687)
(44.0, 0.00015864399999987455)
(45.0, 0.0001504720000000681)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -0.0185645120000002)
(2.0, -0.04651387600000012)
(3.0, -0.051447250999999916)
(4.0, -0.051897643000000215)
(5.0, -0.05193385599999978)
(6.0, -0.05193550400000024)
(7.0, -0.05193429599999977)
(8.0, -0.051932862000000135)
(9.0, -0.05193141599999995)
(10.0, -0.05192997900000007)
(11.0, -0.051928552999999766)
(12.0, -0.051927135000000124)
(13.0, -0.05192572699999998)
(14.0, -0.05192432900000021)
(15.0, -0.051922940999999945)
(16.0, -0.05192156199999998)
(17.0, -0.051920191999999865)
(18.0, -0.051918831000000054)
(19.0, -0.05191748000000018)
(20.0, -0.05134986000000019)
(21.0, -0.050971088999999914)
(22.0, -0.050936148999999986)
(23.0, -0.050931826000000235)
(24.0, -0.05093026800000011)
(25.0, -0.05092896800000002)
(26.0, -0.050927697999999744)
(27.0, -0.05092644000000002)
(28.0, -0.0509251879999999)
(29.0, -0.050923946000000164)
(30.0, -0.0509227120000002)
(31.0, -0.05092148499999993)
(32.0, -0.050920266999999964)
(33.0, -0.05091905600000013)
(34.0, -0.04439167600000005)
(35.0, -0.05012861400000013)
(36.0, -0.0508093409999999)
(37.0, -0.05083580199999993)
(38.0, -0.05079277400000004)
(39.0, -0.05074307400000011)
(40.0, -0.05069323699999995)
(41.0, -0.05064391199999996)
(42.0, -0.050595136000000096)
(43.0, -0.05054688099999982)
(44.0, -0.055396911000000326)
(45.0, -0.04981871499999979)
(46.0, -0.04169682699999999)
(47.0, -0.0492551269999999)
(48.0, -0.05568797800000036)
(49.0, -0.050663315999999625)
(50.0, -0.05047079200000004)
(51.0, -0.05047079200000004)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(29.0, -0.050923946000000164)
(30.0, -0.0509227120000002)
(31.0, -0.05092148499999993)
(32.0, -0.050920266999999964)
(33.0, -0.05091905600000013)
(34.0, -0.04439167600000005)
(35.0, -0.05012861400000013)
(36.0, -0.0508093409999999)
(37.0, -0.05083580199999993)
(38.0, -0.05079277400000004)
(39.0, -0.05074307400000011)
(40.0, -0.05069323699999995)
(41.0, -0.05064391199999996)
(42.0, -0.050595136000000096)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(43.0, -0.05054688099999982)
(44.0, -0.055396911000000326)
(45.0, -0.04981871499999979)
(46.0, -0.04169682699999999)
(47.0, -0.0492551269999999)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(43.0, -0.05054688099999982)
(44.0, -0.055396911000000326)
(45.0, -0.04981871499999979)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(34.0, -0.04439167600000005)
(35.0, -0.05012861400000013)
(36.0, -0.0508093409999999)
(37.0, -0.05083580199999993)
(38.0, -0.05079277400000004)
(39.0, -0.05074307400000011)
(40.0, -0.05069323699999995)
(41.0, -0.05064391199999996)
(42.0, -0.050595136000000096)
(46.0, -0.04169682699999999)
(47.0, -0.0492551269999999)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)},ymin=-50,ymax=95]\node at (axis cs:1, -1.17554) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, -2.218131705) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 82.534) [left=1.2mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 14.539228574) [right=1.2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -1.17554)
(2.0, -1.175539984)
(3.0, -1.175539984)
(4.0, -1.175539984)
(5.0, -1.175539984)
(6.0, -1.175539984)
(7.0, -1.175539984)
(8.0, -1.175539984)
(9.0, -1.175539984)
(10.0, -1.175539984)
(11.0, -1.175539984)
(12.0, -1.175539984)
(13.0, -1.175539984)
(14.0, -1.175539984)
(15.0, -1.175539984)
(16.0, -1.175539983)
(17.0, -1.175539983)
(18.0, -1.175539983)
(19.0, -1.175539983)
(20.0, -1.175539983)
(21.0, -1.175539983)
(22.0, -1.175539983)
(23.0, 4.098354194)
(24.0, 4.098354194)
(25.0, 1.314172314)
(26.0, 1.314172314)
(27.0, 2.0728436)
(28.0, 2.0728436)
(29.0, 1.170127083)
(30.0, 1.170127083)
(31.0, 1.170127083)
(32.0, 1.170127083)
(33.0, 1.170127083)
(34.0, 1.170127083)
(35.0, 1.170127083)
(36.0, 1.170127083)
(37.0, 1.170127083)
(38.0, 1.170127083)
(39.0, 1.170127083)
(40.0, 1.170127083)
(41.0, 1.170127083)
(42.0, 1.170127082)
(43.0, 9.212060624)
(44.0, 17.25305283)
(45.0, 25.293073333)
(46.0, 25.293072946)
(47.0, 25.293072559)
(48.0, 25.29307217)
(49.0, 16.603926222)
(50.0, 7.881592773)
(51.0, 4.218131705)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(37.0, 1.170127083)
(38.0, 1.170127083)
(39.0, 1.170127083)
(40.0, 1.170127083)
(41.0, 1.170127083)
(42.0, 1.170127082)
(43.0, 9.212060624)
(44.0, 17.25305283)
(45.0, 25.293073333)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(46.0, 25.293072946)
(47.0, 25.293072559)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(46.0, 25.293072946)
(47.0, 25.293072559)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(42.0, 1.170127082)
(43.0, 9.212060624)
(44.0, 17.25305283)
(45.0, 25.293073333)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 82.534)
(2.0, 82.533991234)
(3.0, 82.533991292)
(4.0, 82.533991349)
(5.0, 82.533991405)
(6.0, 82.533991461)
(7.0, 82.533991516)
(8.0, 82.533991571)
(9.0, 82.533991625)
(10.0, 82.533991679)
(11.0, 82.533991732)
(12.0, 82.533991784)
(13.0, 82.533991836)
(14.0, 82.533991888)
(15.0, 82.533991939)
(16.0, 82.53399199)
(17.0, 82.53399204)
(18.0, 82.533992089)
(19.0, 82.533992139)
(20.0, 82.533992187)
(21.0, 82.533992236)
(22.0, 82.533992284)
(23.0, 82.533992331)
(24.0, 82.533992378)
(25.0, 82.533992424)
(26.0, 82.533992471)
(27.0, 82.533992516)
(28.0, 82.533992562)
(29.0, 82.533992606)
(30.0, 82.533992651)
(31.0, 82.533992695)
(32.0, 82.533992738)
(33.0, 82.533992782)
(34.0, 82.533992825)
(35.0, 74.486780855)
(36.0, 66.439735796)
(37.0, 58.392851842)
(38.0, 50.346123655)
(39.0, 42.299546324)
(40.0, 34.25311533)
(41.0, 26.20682652)
(42.0, 18.160676079)
(43.0, 10.114660506)
(44.0, 2.068776593)
(45.0, -0.022567683)
(46.0, -0.022567682)
(47.0, -10.750159622)
(48.0, -21.477470224)
(49.0, -11.933508082)
(50.0, -1.19699878)
(51.0, 9.539228574)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(29.0, 82.533992606)
(30.0, 82.533992651)
(31.0, 82.533992695)
(32.0, 82.533992738)
(33.0, 82.533992782)
(34.0, 82.533992825)
(35.0, 74.486780855)
(36.0, 66.439735796)
(37.0, 58.392851842)
(38.0, 50.346123655)
(39.0, 42.299546324)
(40.0, 34.25311533)
(41.0, 26.20682652)
(42.0, 18.160676079)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(43.0, 10.114660506)
(44.0, 2.068776593)
(45.0, -0.022567683)
(46.0, -0.022567682)
(47.0, -10.750159622)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(43.0, 10.114660506)
(44.0, 2.068776593)
(45.0, -0.022567683)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(34.0, 82.533992825)
(35.0, 74.486780855)
(36.0, 66.439735796)
(37.0, 58.392851842)
(38.0, 50.346123655)
(39.0, 42.299546324)
(40.0, 34.25311533)
(41.0, 26.20682652)
(42.0, 18.160676079)
(46.0, -0.022567682)
(47.0, -10.750159622)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Position East (ft)}, xmin=-5291.681911979,xmax=11327.280545268,ymin=-10404.6981452035,ymax=6214.2643120435,enlarge x limits=true,enlarge y limits=true,axis equal,clip mode=individual, ylabel = {Position North (ft)}]\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1767.009122079, -6253.748156595)
(1647.473833683, -6123.942072902)
(1529.223392756, -5993.241699021)
(1412.107057082, -5861.799330078)
(1296.10293201, -5729.647864521)
(1181.047706548, -5596.941102968)
(1066.493055517, -5464.073329066)
(952.391010603, -5331.087523312)
(838.740982157, -5197.985515776)
(725.542867121, -5064.768711672)
(612.796563374, -4931.438510743)
(500.312973444, -4798.155563222)
(387.585355897, -4665.348633932)
(274.562427629, -4533.063302957)
(161.245857277, -4401.300540109)
(47.637837571, -4270.060862753)
(-66.259433383, -4139.344775119)
(-180.443757221, -4009.152772647)
(-294.912935413, -3879.485342036)
(-409.66476929, -3750.342961243)
(-524.697060079, -3621.726099494)
(-640.007608941, -3493.635217283)
(-755.483778417, -3365.999904355)
(-871.092460169, -3238.793720431)
(-986.985483349, -3112.076526953)
(-1103.164435625, -2985.890017227)
(-1219.610093267, -2860.239009626)
(-1336.319102977, -2735.114689183)
(-1453.294508691, -2610.5107598)
(-1570.535307089, -2486.438106466)
(-1688.035818907, -2362.895033842)
(-1805.755775156, -2239.954909163)
(-1923.328509697, -2117.737009652)
(-2040.176202152, -1996.285077986)
(-2155.953371576, -1875.945473792)
(-2270.345507715, -1757.045482936)
(-2384.011679263, -1638.89549048)
(-2497.526170428, -1520.893995863)
(-2610.888974868, -1403.041019627)
(-2724.100088188, -1285.336581125)
(-2837.159505951, -1167.780699768)
(-2950.067223688, -1050.373395017)
(-3062.823236887, -933.114686392)
(-3175.427541002, -816.004593466)
(-3287.952168012, -698.960460084)
(-3400.311773724, -582.05219931)
(-3512.505610719, -465.279122119)
(-3624.520140736, -348.628258667)
(-3736.319592706, -232.065329297)
(-3848.031914643, -115.713212011)
(-3960.616979577, 0.787987506)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(-2837.159505951, -1167.780699768)
(-2950.067223688, -1050.373395017)
(-3062.823236887, -933.114686392)
(-3175.427541002, -816.004593466)
(-3287.952168012, -698.960460084)
(-3400.311773724, -582.05219931)
(-3512.505610719, -465.279122119)
(-3624.520140736, -348.628258667)
(-3736.319592706, -232.065329297)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(-1103.164435625, -2985.890017227)
(-1219.610093267, -2860.239009626)
(-1336.319102977, -2735.114689183)
(-1453.294508691, -2610.5107598)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(-1570.535307089, -2486.438106466)
(-1688.035818907, -2362.895033842)
(-1805.755775156, -2239.954909163)
(-1923.328509697, -2117.737009652)
(-2040.176202152, -1996.285077986)
(-2155.953371576, -1875.945473792)
(-2270.345507715, -1757.045482936)
(-2384.011679263, -1638.89549048)
(-2497.526170428, -1520.893995863)
(-2610.888974868, -1403.041019627)
(-2724.100088188, -1285.336581125)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(-1688.035818907, -2362.895033842)
(-1805.755775156, -2239.954909163)
(-2837.159505951, -1167.780699768)
(-2950.067223688, -1050.373395017)
(-3062.823236887, -933.114686392)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(-1923.328509697, -2117.737009652)
(-2040.176202152, -1996.285077986)
(-2155.953371576, -1875.945473792)
(-2270.345507715, -1757.045482936)
(-2384.011679263, -1638.89549048)
(-2497.526170428, -1520.893995863)
(-2610.888974868, -1403.041019627)
(-2724.100088188, -1285.336581125)
(-3175.427541002, -816.004593466)
(-3287.952168012, -698.960460084)
(-3400.311773724, -582.05219931)
(-3512.505610719, -465.279122119)
(-3624.520140736, -348.628258667)
(-3736.319592706, -232.065329297)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(11327.280545268, -5186.705996459)
(11262.446980751, -4782.020590602)
(11183.783710977, -4378.422388546)
(11084.880559098, -3977.890721618)
(10964.999139632, -3581.69148694)
(10824.250686942, -3190.95184684)
(10662.874627691, -2806.775757054)
(10481.17443907, -2430.254703712)
(10279.511913115, -2062.466041567)
(10058.306088194, -1704.470064193)
(9818.032412995, -1357.30697516)
(9559.221780897, -1021.993884383)
(9282.459406751, -699.521849457)
(8988.383545819, -390.852971608)
(8677.684057368, -96.917554788)
(8351.100816014, 181.388663733)
(8009.421974405, 443.207203142)
(7653.482081223, 687.71944122)
(7284.160058973, 914.149121083)
(6902.377046396, 1121.764754951)
(6509.126904493, 1309.952848576)
(6105.506586564, 1478.3344633)
(5692.540700763, 1626.406359683)
(5271.25591914, 1753.658950454)
(4842.704864342, 1859.629266506)
(4407.965612064, 1943.907212185)
(3968.139149201, 2006.13740959)
(3524.346597732, 2046.020509521)
(3077.72635626, 2063.314323435)
(2629.431177986, 2057.834805716)
(2179.863590103, 2031.178266837)
(1729.40771868, 1982.763507381)
(1279.458187041, 1911.243439516)
(831.378567189, 1816.454876084)
(386.519078074, 1698.450430641)
(-54.104280286, 1558.067017593)
(-489.198280005, 1395.310161224)
(-917.206864827, 1210.046465787)
(-1336.73024292, 1002.668895407)
(-1746.421765341, 773.708052388)
(-2144.979326024, 523.787059168)
(-2531.149047597, 253.61388397)
(-2903.730240592, -36.022755552)
(-3261.293245199, -345.45594182)
(-3603.835200232, -673.404068265)
(-3930.406258189, -1019.127373891)
(-4240.083881882, -1381.846223173)
(-4531.98275411, -1760.733839838)
(-4805.258002054, -2154.917363158)
(-5059.107677078, -2563.479766462)
(-5291.681911979, -2986.484249752)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(-2531.149047597, 253.61388397)
(-2903.730240592, -36.022755552)
(-3261.293245199, -345.45594182)
(-3603.835200232, -673.404068265)
(-3930.406258189, -1019.127373891)
(-4240.083881882, -1381.846223173)
(-4531.98275411, -1760.733839838)
(-4805.258002054, -2154.917363158)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(4842.704864342, 1859.629266506)
(4407.965612064, 1943.907212185)
(3968.139149201, 2006.13740959)
(3524.346597732, 2046.020509521)
(3077.72635626, 2063.314323435)
(2629.431177986, 2057.834805716)
(2179.863590103, 2031.178266837)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(1729.40771868, 1982.763507381)
(1279.458187041, 1911.243439516)
(831.378567189, 1816.454876084)
(386.519078074, 1698.450430641)
(-54.104280286, 1558.067017593)
(-489.198280005, 1395.310161224)
(-917.206864827, 1210.046465787)
(-1336.73024292, 1002.668895407)
(-1746.421765341, 773.708052388)
(-2144.979326024, 523.787059168)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(1729.40771868, 1982.763507381)
(1279.458187041, 1911.243439516)
(831.378567189, 1816.454876084)
(-2531.149047597, 253.61388397)
(-2903.730240592, -36.022755552)
(-3261.293245199, -345.45594182)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(2629.431177986, 2057.834805716)
(2179.863590103, 2031.178266837)
(386.519078074, 1698.450430641)
(-54.104280286, 1558.067017593)
(-489.198280005, 1395.310161224)
(-917.206864827, 1210.046465787)
(-1336.73024292, 1002.668895407)
(-1746.421765341, 773.708052388)
(-2144.979326024, 523.787059168)
(-3603.835200232, -673.404068265)
(-3930.406258189, -1019.127373891)
(-4240.083881882, -1381.846223173)
(-4531.98275411, -1760.733839838)
(-4805.258002054, -2154.917363158)
};
\node at (axis cs:1767.009122079, -6253.748156595) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=132.64122285687483] {};
\node at (axis cs:11327.280545268, -5186.705996459) [aircraft top,draw=white,thin,fill=black,minimum width=0.9cm,rotate=99.10185863416152] {};
\node at (axis cs:1767.009122079, -6253.748156595) [right=3.4mm,scale=0.8,rotate=0] {1};
\node at (axis cs:-3960.616979577, 0.787987506) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:11327.280545268, -5186.705996459) [right=3.4mm,scale=0.8,rotate=0] {2};
\node at (axis cs:-5291.681911979, -2986.484249752) [left=1.2mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)},ymax=10500]
%\node at (axis cs:1, 8774.429178736) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
\node at (axis cs:26, 8759.328453677) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/CL1500};
\node at (axis cs:30, 8765.829430555) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/CL2500};
\node at (axis cs:41, 9084.892236227) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/DND};
\node at (axis cs:50, 9461.158294985) [rotate=90,scale=0.8,anchor=west,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {1/COC};
%\node at (axis cs:1, 5668.828612069) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\node at (axis cs:25, 7649.644416674) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/DS1500};
\node at (axis cs:32, 8212.092592967) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/DS2500};
\node at (axis cs:42, 8413.414023568) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/DNC};
\node at (axis cs:50, 8077.832163458) [rotate=90,scale=0.8,anchor=east,xshift=-2mm,fill=white,rectangle,rounded corners=3pt] {2/COC};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 8774.429178736)
(2.0, 8773.25363875)
(3.0, 8772.078098766)
(4.0, 8770.902558783)
(5.0, 8769.727018799)
(6.0, 8768.551478815)
(7.0, 8767.375938831)
(8.0, 8766.200398847)
(9.0, 8765.024858863)
(10.0, 8763.84931888)
(11.0, 8762.673778896)
(12.0, 8761.498238912)
(13.0, 8760.322698929)
(14.0, 8759.147158945)
(15.0, 8757.971618961)
(16.0, 8756.796078978)
(17.0, 8755.620538994)
(18.0, 8754.444999011)
(19.0, 8753.269459028)
(20.0, 8752.093919044)
(21.0, 8750.918379061)
(22.0, 8749.742839078)
(23.0, 8752.028512904)
(24.0, 8756.126867097)
(25.0, 8758.014281363)
(26.0, 8759.328453677)
(27.0, 8761.325419511)
(28.0, 8763.398263111)
(29.0, 8764.659303472)
(30.0, 8765.829430555)
(31.0, 8766.999557637)
(32.0, 8771.78864236)
(33.0, 8784.619278664)
(34.0, 8805.836713468)
(35.0, 8835.809170179)
(36.0, 8874.43331243)
(37.0, 8916.526221409)
(38.0, 8958.618563026)
(39.0, 9000.710346069)
(40.0, 9042.801570486)
(41.0, 9084.892236227)
(42.0, 9126.982343239)
(43.0, 9169.071891471)
(44.0, 9211.16088087)
(45.0, 9252.827118186)
(46.0, 9294.493354853)
(47.0, 9336.159590867)
(48.0, 9377.825826229)
(49.0, 9419.492060935)
(50.0, 9461.158294985)
(51.0, 9498.984718429)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(41.0, 9084.892236227)
(42.0, 9126.982343239)
(43.0, 9169.071891471)
(44.0, 9211.16088087)
(45.0, 9252.827118186)
(46.0, 9294.493354853)
(47.0, 9336.159590867)
(48.0, 9377.825826229)
(49.0, 9419.492060935)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(26.0, 8759.328453677)
(27.0, 8761.325419511)
(28.0, 8763.398263111)
(29.0, 8764.659303472)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(30.0, 8765.829430555)
(31.0, 8766.999557637)
(32.0, 8771.78864236)
(33.0, 8784.619278664)
(34.0, 8805.836713468)
(35.0, 8835.809170179)
(36.0, 8874.43331243)
(37.0, 8916.526221409)
(38.0, 8958.618563026)
(39.0, 9000.710346069)
(40.0, 9042.801570486)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(31.0, 8766.999557637)
(32.0, 8771.78864236)
(41.0, 9084.892236227)
(42.0, 9126.982343239)
(43.0, 9169.071891471)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(33.0, 8784.619278664)
(34.0, 8805.836713468)
(35.0, 8835.809170179)
(36.0, 8874.43331243)
(37.0, 8916.526221409)
(38.0, 8958.618563026)
(39.0, 9000.710346069)
(40.0, 9042.801570486)
(44.0, 9211.16088087)
(45.0, 9252.827118186)
(46.0, 9294.493354853)
(47.0, 9336.159590867)
(48.0, 9377.825826229)
(49.0, 9419.492060935)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 5668.828612069)
(2.0, 5751.362604154)
(3.0, 5833.896595414)
(4.0, 5916.430586732)
(5.0, 5998.964578106)
(6.0, 6081.498569536)
(7.0, 6164.032561022)
(8.0, 6246.566552563)
(9.0, 6329.100544158)
(10.0, 6411.634535807)
(11.0, 6494.168527509)
(12.0, 6576.702519265)
(13.0, 6659.236511072)
(14.0, 6741.770502932)
(15.0, 6824.304494843)
(16.0, 6906.838486805)
(17.0, 6989.372478817)
(18.0, 7071.906470879)
(19.0, 7154.440462991)
(20.0, 7236.974455152)
(21.0, 7319.508447361)
(22.0, 7402.042439618)
(23.0, 7484.576431923)
(24.0, 7567.110424275)
(25.0, 7649.644416674)
(26.0, 7732.178409119)
(27.0, 7814.712401611)
(28.0, 7897.246394147)
(29.0, 7979.780386729)
(30.0, 8062.314379355)
(31.0, 8141.227084313)
(32.0, 8212.092592967)
(33.0, 8274.911073981)
(34.0, 8329.682690186)
(35.0, 8376.407599052)
(36.0, 8413.878857877)
(37.0, 8440.621389671)
(38.0, 8456.635513522)
(39.0, 8461.921539628)
(40.0, 8456.47977044)
(41.0, 8440.310501725)
(42.0, 8413.414023568)
(43.0, 8375.790621312)
(44.0, 8333.225117131)
(45.0, 8290.659616383)
(46.0, 8248.094119048)
(47.0, 8205.528625107)
(48.0, 8162.963134541)
(49.0, 8120.397647331)
(50.0, 8077.832163458)
(51.0, 8039.897802476)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(42.0, 8413.414023568)
(43.0, 8375.790621312)
(44.0, 8333.225117131)
(45.0, 8290.659616383)
(46.0, 8248.094119048)
(47.0, 8205.528625107)
(48.0, 8162.963134541)
(49.0, 8120.397647331)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(25.0, 7649.644416674)
(26.0, 7732.178409119)
(27.0, 7814.712401611)
(28.0, 7897.246394147)
(29.0, 7979.780386729)
(30.0, 8062.314379355)
(31.0, 8141.227084313)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(32.0, 8212.092592967)
(33.0, 8274.911073981)
(34.0, 8329.682690186)
(35.0, 8376.407599052)
(36.0, 8413.878857877)
(37.0, 8440.621389671)
(38.0, 8456.635513522)
(39.0, 8461.921539628)
(40.0, 8456.47977044)
(41.0, 8440.310501725)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(32.0, 8212.092592967)
(33.0, 8274.911073981)
(34.0, 8329.682690186)
(42.0, 8413.414023568)
(43.0, 8375.790621312)
(44.0, 8333.225117131)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(30.0, 8062.314379355)
(31.0, 8141.227084313)
(35.0, 8376.407599052)
(36.0, 8413.878857877)
(37.0, 8440.621389671)
(38.0, 8456.635513522)
(39.0, 8461.921539628)
(40.0, 8456.47977044)
(41.0, 8440.310501725)
(45.0, 8290.659616383)
(46.0, 8248.094119048)
(47.0, 8205.528625107)
(48.0, 8162.963134541)
(49.0, 8120.397647331)
};
\node at (axis cs:1, 8774.429178736) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 5668.828612069) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:1, 8450.429178736) [left=0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 9498.984718429) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 6200.828612069) [left=0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, 8039.897802476) [right=1.2mm,scale=0.8,rotate=0] {2};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Heading Rate (rad/s)}]\node at (axis cs:1, 0.007489327000000046) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, -0.0034139049999999393) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, -0.0185645120000002) [left=1.2mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -0.05473323500000005) [right=1.2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 0.007489327000000046)
(2.0, 0.008149186999999891)
(3.0, 0.007410799000000079)
(4.0, 0.0074030650000000975)
(5.0, 0.0037440549999998574)
(6.0, 0.0024063349999998707)
(7.0, 0.0023924889999999976)
(8.0, 0.0023923450000000734)
(9.0, 0.002392342999999908)
(10.0, 0.0023923410000001866)
(11.0, -0.0017280639999999181)
(12.0, -0.0032229329999999834)
(13.0, -0.0032377879999998527)
(14.0, -0.0032379339999999424)
(15.0, -0.003237935000000025)
(16.0, -0.0032379329999998596)
(17.0, -0.0032379310000001382)
(18.0, -0.0032379310000001382)
(19.0, -0.0032379289999999727)
(20.0, -0.0032379269999998073)
(21.0, -0.0032379269999998073)
(22.0, -0.0015537860000001125)
(23.0, -0.0031601860000001203)
(24.0, -0.0032322790000001156)
(25.0, -0.003248451000000152)
(26.0, -0.0032419109999999307)
(27.0, -0.0032399029999998774)
(28.0, -0.003239093999999998)
(29.0, -0.0032414269999998524)
(30.0, -0.003240154000000217)
(31.0, -0.003413660000000096)
(32.0, -0.0005622450000002388)
(33.0, 1.561100000024851e-5)
(34.0, 0.0)
(35.0, 0.0)
(36.0, 3.876099999988725e-5)
(37.0, 3.8833000000071394e-5)
(38.0, 3.88710000001069e-5)
(39.0, 3.8909999999781064e-5)
(40.0, 3.894800000026066e-5)
(41.0, 3.8985999999852083e-5)
(42.0, 3.9024999999970333e-5)
(43.0, 3.9064000000088583e-5)
(44.0, 0.00013386600000009352)
(45.0, 0.00015943200000023694)
(46.0, 0.00015964899999998394)
(47.0, 0.0004959399999999725)
(48.0, 0.0006132239999998568)
(49.0, -0.002648691000000092)
(50.0, -0.0034139049999999393)
(51.0, -0.0034139049999999393)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(41.0, 3.8985999999852083e-5)
(42.0, 3.9024999999970333e-5)
(43.0, 3.9064000000088583e-5)
(44.0, 0.00013386600000009352)
(45.0, 0.00015943200000023694)
(46.0, 0.00015964899999998394)
(47.0, 0.0004959399999999725)
(48.0, 0.0006132239999998568)
(49.0, -0.002648691000000092)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(26.0, -0.0032419109999999307)
(27.0, -0.0032399029999998774)
(28.0, -0.003239093999999998)
(29.0, -0.0032414269999998524)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(30.0, -0.003240154000000217)
(31.0, -0.003413660000000096)
(32.0, -0.0005622450000002388)
(33.0, 1.561100000024851e-5)
(34.0, 0.0)
(35.0, 0.0)
(36.0, 3.876099999988725e-5)
(37.0, 3.8833000000071394e-5)
(38.0, 3.88710000001069e-5)
(39.0, 3.8909999999781064e-5)
(40.0, 3.894800000026066e-5)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(31.0, -0.003413660000000096)
(32.0, -0.0005622450000002388)
(41.0, 3.8985999999852083e-5)
(42.0, 3.9024999999970333e-5)
(43.0, 3.9064000000088583e-5)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(33.0, 1.561100000024851e-5)
(34.0, 0.0)
(35.0, 0.0)
(36.0, 3.876099999988725e-5)
(37.0, 3.8833000000071394e-5)
(38.0, 3.88710000001069e-5)
(39.0, 3.8909999999781064e-5)
(40.0, 3.894800000026066e-5)
(44.0, 0.00013386600000009352)
(45.0, 0.00015943200000023694)
(46.0, 0.00015964899999998394)
(47.0, 0.0004959399999999725)
(48.0, 0.0006132239999998568)
(49.0, -0.002648691000000092)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -0.0185645120000002)
(2.0, -0.04651387600000012)
(3.0, -0.051447250999999916)
(4.0, -0.051897643000000215)
(5.0, -0.05193385599999978)
(6.0, -0.05193550400000024)
(7.0, -0.05193429599999977)
(8.0, -0.051932862000000135)
(9.0, -0.05193141599999995)
(10.0, -0.05192997900000007)
(11.0, -0.051928552999999766)
(12.0, -0.051927135000000124)
(13.0, -0.05192572699999998)
(14.0, -0.05192432900000021)
(15.0, -0.051922940999999945)
(16.0, -0.05192156199999998)
(17.0, -0.051920191999999865)
(18.0, -0.051918831000000054)
(19.0, -0.05191748000000018)
(20.0, -0.05134986000000019)
(21.0, -0.050971088999999914)
(22.0, -0.050936148999999986)
(23.0, -0.050931826000000235)
(24.0, -0.05093026800000011)
(25.0, -0.05092896800000002)
(26.0, -0.050927697999999744)
(27.0, -0.05092644000000002)
(28.0, -0.0509251879999999)
(29.0, -0.050923946000000164)
(30.0, -0.044399752999999986)
(31.0, -0.05013652199999985)
(32.0, -0.05081461099999984)
(33.0, -0.050840074999999985)
(34.0, -0.0507963010000001)
(35.0, -0.04809524900000017)
(36.0, -0.05041179600000012)
(37.0, -0.05060724400000005)
(38.0, -0.05056289799999991)
(39.0, -0.05049448900000009)
(40.0, -0.05042438399999982)
(41.0, -0.050354785000000124)
(42.0, -0.052540736999999726)
(43.0, -0.05031527499999999)
(44.0, -0.05024642700000026)
(45.0, -0.05024072299999993)
(46.0, -0.05024088399999993)
(47.0, -0.05024159100000025)
(48.0, -0.05024234399999994)
(49.0, -0.050243099999999874)
(50.0, -0.05473323500000005)
(51.0, -0.05473323500000005)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(42.0, -0.052540736999999726)
(43.0, -0.05031527499999999)
(44.0, -0.05024642700000026)
(45.0, -0.05024072299999993)
(46.0, -0.05024088399999993)
(47.0, -0.05024159100000025)
(48.0, -0.05024234399999994)
(49.0, -0.050243099999999874)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(25.0, -0.05092896800000002)
(26.0, -0.050927697999999744)
(27.0, -0.05092644000000002)
(28.0, -0.0509251879999999)
(29.0, -0.050923946000000164)
(30.0, -0.044399752999999986)
(31.0, -0.05013652199999985)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(32.0, -0.05081461099999984)
(33.0, -0.050840074999999985)
(34.0, -0.0507963010000001)
(35.0, -0.04809524900000017)
(36.0, -0.05041179600000012)
(37.0, -0.05060724400000005)
(38.0, -0.05056289799999991)
(39.0, -0.05049448900000009)
(40.0, -0.05042438399999982)
(41.0, -0.050354785000000124)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(32.0, -0.05081461099999984)
(33.0, -0.050840074999999985)
(34.0, -0.0507963010000001)
(42.0, -0.052540736999999726)
(43.0, -0.05031527499999999)
(44.0, -0.05024642700000026)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(30.0, -0.044399752999999986)
(31.0, -0.05013652199999985)
(35.0, -0.04809524900000017)
(36.0, -0.05041179600000012)
(37.0, -0.05060724400000005)
(38.0, -0.05056289799999991)
(39.0, -0.05049448900000009)
(40.0, -0.05042438399999982)
(41.0, -0.050354785000000124)
(45.0, -0.05024072299999993)
(46.0, -0.05024088399999993)
(47.0, -0.05024159100000025)
(48.0, -0.05024234399999994)
(49.0, -0.050243099999999874)
};
\nextgroupplot [align=center,font=\LARGE, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)},ymin=-50,ymax=95]\node at (axis cs:1, -1.17554) [left=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:51, 33.116577073) [right=1.2mm,scale=0.8,rotate=0] {1};
\node at (axis cs:1, 82.534) [left=1.2mm,scale=0.8,rotate=0] {2};
\node at (axis cs:51, -32.051166681) [right=1.2mm,scale=0.8,rotate=0] {2};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, -1.17554)
(2.0, -1.175539984)
(3.0, -1.175539984)
(4.0, -1.175539984)
(5.0, -1.175539984)
(6.0, -1.175539984)
(7.0, -1.175539984)
(8.0, -1.175539984)
(9.0, -1.175539984)
(10.0, -1.175539984)
(11.0, -1.175539984)
(12.0, -1.175539984)
(13.0, -1.175539984)
(14.0, -1.175539984)
(15.0, -1.175539984)
(16.0, -1.175539983)
(17.0, -1.175539983)
(18.0, -1.175539983)
(19.0, -1.175539983)
(20.0, -1.175539983)
(21.0, -1.175539983)
(22.0, -1.175539983)
(23.0, 4.098354194)
(24.0, 4.098354194)
(25.0, 1.314172314)
(26.0, 1.314172314)
(27.0, 2.0728436)
(28.0, 2.0728436)
(29.0, 1.170127083)
(30.0, 1.170127083)
(31.0, 1.170127083)
(32.0, 9.212089095)
(33.0, 17.253134956)
(34.0, 26.047890085)
(35.0, 34.749981054)
(36.0, 41.666281919)
(37.0, 41.66623767)
(38.0, 41.666237702)
(39.0, 41.666237735)
(40.0, 41.666237768)
(41.0, 41.6662378)
(42.0, 41.666237833)
(43.0, 41.666237866)
(44.0, 41.6662379)
(45.0, 41.666237251)
(46.0, 41.666236601)
(47.0, 41.666235949)
(48.0, 41.666235295)
(49.0, 41.66623464)
(50.0, 41.666233983)
(51.0, 33.116577073)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(41.0, 41.6662378)
(42.0, 41.666237833)
(43.0, 41.666237866)
(44.0, 41.6662379)
(45.0, 41.666237251)
(46.0, 41.666236601)
(47.0, 41.666235949)
(48.0, 41.666235295)
(49.0, 41.66623464)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(26.0, 1.314172314)
(27.0, 2.0728436)
(28.0, 2.0728436)
(29.0, 1.170127083)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(30.0, 1.170127083)
(31.0, 1.170127083)
(32.0, 9.212089095)
(33.0, 17.253134956)
(34.0, 26.047890085)
(35.0, 34.749981054)
(36.0, 41.666281919)
(37.0, 41.66623767)
(38.0, 41.666237702)
(39.0, 41.666237735)
(40.0, 41.666237768)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(31.0, 1.170127083)
(32.0, 9.212089095)
(41.0, 41.6662378)
(42.0, 41.666237833)
(43.0, 41.666237866)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(33.0, 17.253134956)
(34.0, 26.047890085)
(35.0, 34.749981054)
(36.0, 41.666281919)
(37.0, 41.66623767)
(38.0, 41.666237702)
(39.0, 41.666237735)
(40.0, 41.666237768)
(44.0, 41.6662379)
(45.0, 41.666237251)
(46.0, 41.666236601)
(47.0, 41.666235949)
(48.0, 41.666235295)
(49.0, 41.66623464)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(1.0, 82.534)
(2.0, 82.533991234)
(3.0, 82.533991292)
(4.0, 82.533991349)
(5.0, 82.533991405)
(6.0, 82.533991461)
(7.0, 82.533991516)
(8.0, 82.533991571)
(9.0, 82.533991625)
(10.0, 82.533991679)
(11.0, 82.533991732)
(12.0, 82.533991784)
(13.0, 82.533991836)
(14.0, 82.533991888)
(15.0, 82.533991939)
(16.0, 82.53399199)
(17.0, 82.53399204)
(18.0, 82.533992089)
(19.0, 82.533992139)
(20.0, 82.533992187)
(21.0, 82.533992236)
(22.0, 82.533992284)
(23.0, 82.533992331)
(24.0, 82.533992378)
(25.0, 82.533992424)
(26.0, 82.533992471)
(27.0, 82.533992516)
(28.0, 82.533992562)
(29.0, 82.533992606)
(30.0, 82.533992651)
(31.0, 74.486718681)
(32.0, 66.439616144)
(33.0, 58.392678981)
(34.0, 50.345901626)
(35.0, 42.299278963)
(36.0, 31.570405557)
(37.0, 20.841855585)
(38.0, 10.113619616)
(39.0, -0.614310598)
(40.0, -11.341942205)
(41.0, -22.069281331)
(42.0, -32.796333132)
(43.0, -42.565507296)
(44.0, -42.565503845)
(45.0, -42.565500414)
(46.0, -42.565497003)
(47.0, -42.56549361)
(48.0, -42.565490237)
(49.0, -42.565486883)
(50.0, -42.565483548)
(51.0, -32.051166681)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(42.0, -32.796333132)
(43.0, -42.565507296)
(44.0, -42.565503845)
(45.0, -42.565500414)
(46.0, -42.565497003)
(47.0, -42.56549361)
(48.0, -42.565490237)
(49.0, -42.565486883)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(25.0, 82.533992424)
(26.0, 82.533992471)
(27.0, 82.533992516)
(28.0, 82.533992562)
(29.0, 82.533992606)
(30.0, 82.533992651)
(31.0, 74.486718681)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(32.0, 66.439616144)
(33.0, 58.392678981)
(34.0, 50.345901626)
(35.0, 42.299278963)
(36.0, 31.570405557)
(37.0, 20.841855585)
(38.0, 10.113619616)
(39.0, -0.614310598)
(40.0, -11.341942205)
(41.0, -22.069281331)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(32.0, 66.439616144)
(33.0, 58.392678981)
(34.0, 50.345901626)
(42.0, -32.796333132)
(43.0, -42.565507296)
(44.0, -42.565503845)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(30.0, 82.533992651)
(31.0, 74.486718681)
(35.0, 42.299278963)
(36.0, 31.570405557)
(37.0, 20.841855585)
(38.0, 10.113619616)
(39.0, -0.614310598)
(40.0, -11.341942205)
(41.0, -22.069281331)
(45.0, -42.565500414)
(46.0, -42.565497003)
(47.0, -42.56549361)
(48.0, -42.565490237)
(49.0, -42.565486883)
};
\end{groupplot}
\node at (17,6.75) [font=\Huge]{ACAS X};
\node at (17,-2) [font=\Huge]{TCAS};
\end{tikzpicture}

